Projection-Based Federated Learning on Compact Submanifolds with Geometry-Independent Differential Privacy

Federated learning trains a shared model across clients without exchanging their data, yet the updates they transmit still leak information about individual records. Enforcing differential privacy is harder still when the model parameters lie on a Riemannian manifold. Existing methods rebuild the noise added for privacy in the geometry of each new iterate, aggregate through intrinsic maps that often lack a closed form, and prove convergence only in restricted regimes. We introduce DP-RFedProj, a record-level differentially private federated learning method for compact submanifolds that aggregates through closed-form projections and privatises gradients in a fixed ambient geometry. Each client may run any stochastic first-order optimiser, take several local steps, and participate only intermittently. An explicit record-level $f$-DP guarantee holds for the entire training transcript, independently of the manifold, the aggregation scheme and the local optimiser. We establish convergence of DP-RFedProj when each client runs Riemannian SGD locally and the server aggregates by projected averaging, and show that privacy enters the rate through a term scaling with the manifold's intrinsic dimension rather than the ambient one. Synthetic experiments on federated PCA over the Grassmann manifold corroborate these findings. On EEG motor-imagery classification with SPDNet, whose weights lie on the Stiefel manifold, the method outperforms a Euclidean baseline at every privacy budget considered. In both experimental settings, our accounting requires five to six times less noise than that of the closest prior method for the same budget, which translates into higher utility.

==> curves/curve_BNCI2014_001_eegnet_nobn.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=450,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.06) (2,25.09) (3,25.04) (4,25.08) (5,25.31) (6,25.06) (7,25.14) (8,25.23) (9,25.10) (10,25.46) (11,25.11) (12,25.57) (13,25.74) (14,25.70) (15,25.22) (16,26.37) (17,25.21) (18,25.61) (19,25.21) (20,25.19) (21,25.35) (22,25.10) (23,25.91) (24,25.71) (25,25.26) (26,25.30) (27,25.55) (28,25.91) (29,25.13) (30,25.24) (31,25.64) (32,25.81) (33,25.40) (34,25.89) (35,25.08) (36,26.36) (37,25.29) (38,25.71) (39,26.43) (40,25.32) (41,25.51) (42,25.58) (43,25.46) (44,25.24) (45,26.35) (46,25.47) (47,25.52) (48,25.55) (49,25.51) (50,25.54) (51,25.61) (52,25.73) (53,26.08) (54,25.52) (55,25.88) (56,25.32) (57,25.99) (58,25.69) (59,25.44) (60,26.46) (61,26.14) (62,26.15) (63,25.54) (64,25.33) (65,26.04) (66,26.29) (67,26.60) (68,25.88) (69,25.32) (70,25.61) (71,27.28) (72,25.50) (73,26.78) (74,25.94) (75,26.79) (76,25.51) (77,26.90) (78,26.01) (79,25.98) (80,25.54) (81,25.47) (82,25.76) (83,25.57) (84,26.44) (85,26.11) (86,26.05) (87,25.78) (88,25.88) (89,25.71) (90,25.65) (91,25.58) (92,27.19) (93,26.19) (94,25.65) (95,25.30) (96,26.39) (97,25.93) (98,26.10) (99,26.36) (100,26.57) (101,26.54) (102,25.35) (103,26.04) (104,26.81) (105,27.00) (106,26.44) (107,26.60) (108,25.52) (109,26.53) (110,25.89) (111,25.32) (112,27.66) (113,27.04) (114,26.36) (115,26.69) (116,26.26) (117,26.44) (118,27.75) (119,25.71) (120,27.03) (121,25.86) (122,26.06) (123,26.34) (124,26.12) (125,26.71) (126,26.52) (127,26.73) (128,26.02) (129,26.06) (130,27.14) (131,26.91) (132,27.79) (133,26.86) (134,26.04) (135,27.41) (136,26.81) (137,26.60) (138,26.96) (139,26.30) (140,25.59) (141,26.36) (142,27.18) (143,26.09) (144,25.98) (145,26.46) (146,26.98) (147,27.28) (148,26.52) (149,26.14) (150,26.96) (151,26.52) (152,27.31) (153,26.09) (154,26.88) (155,28.12) (156,27.99) (157,26.24) (158,27.82) (159,27.62) (160,26.86) (161,26.54) (162,27.13) (163,27.25) (164,27.05) (165,27.79) (166,25.61) (167,26.56) (168,27.06) (169,26.27) (170,26.65) (171,28.10) (172,27.82) (173,28.46) (174,27.61) (175,29.06) (176,27.60) (177,28.22) (178,27.37) (179,27.19) (180,26.02) (181,27.41) (182,27.43) (183,27.77) (184,27.18) (185,26.76) (186,26.93) (187,27.91) (188,27.92) (189,27.78) (190,27.33) (191,26.97) (192,28.17) (193,28.27) (194,27.59) (195,28.03) (196,27.26) (197,28.58) (198,29.35) (199,28.19) (200,27.79) (201,28.57) (202,27.60) (203,27.24) (204,27.59) (205,28.53) (206,26.85) (207,26.47) (208,28.18) (209,29.03) (210,27.51) (211,27.66) (212,26.64) (213,27.30) (214,29.29) (215,27.94) (216,28.79) (217,28.27) (218,29.38) (219,27.10) (220,26.49) (221,26.79) (222,26.89) (223,27.44) (224,27.29) (225,28.68) (226,27.37) (227,27.69) (228,27.60) (229,27.16) (230,27.65) (231,27.40) (232,28.68) (233,29.01) (234,27.14) (235,27.73) (236,27.43) (237,27.73) (238,27.28) (239,29.32) (240,28.08) (241,28.08) (242,27.12) (243,27.80) (244,27.60) (245,29.44) (246,28.40) (247,27.75) (248,28.59) (249,28.74) (250,28.86) (251,28.62) (252,28.67) (253,28.46) (254,28.56) (255,27.60) (256,28.76) (257,28.59) (258,30.32) (259,29.80) (260,29.73) (261,30.16) (262,30.17) (263,29.62) (264,28.99) (265,29.42) (266,28.85) (267,28.29) (268,28.10) (269,28.20) (270,29.01) (271,29.12) (272,28.17) (273,28.97) (274,28.66) (275,28.87) (276,28.88) (277,28.93) (278,30.51) (279,28.95) (280,29.24) (281,29.38) (282,28.95) (283,29.19) (284,28.70) (285,29.54) (286,28.59) (287,28.77) (288,29.84) (289,29.85) (290,29.85) (291,30.24) (292,30.49) (293,29.72) (294,29.97) (295,29.61) (296,30.90) (297,29.91) (298,30.32) (299,29.48) (300,29.83) (301,29.64) (302,30.11) (303,30.13) (304,29.82) (305,30.44) (306,29.93) (307,29.60) (308,30.56) (309,30.03) (310,29.88) (311,29.21) (312,29.59) (313,29.59) (314,29.30) (315,29.30) (316,29.42) (317,30.00) (318,28.58) (319,29.87) (320,30.49) (321,30.43) (322,30.23) (323,31.09) (324,30.22) (325,30.46) (326,30.43) (327,30.36) (328,30.30) (329,30.22) (330,30.27) (331,30.28) (332,30.21) (333,29.41) (334,29.90) (335,30.92) (336,30.36) (337,30.16) (338,30.01) (339,30.22) (340,30.67) (341,30.01) (342,29.98) (343,31.00) (344,30.93) (345,30.59) (346,30.65) (347,30.51) (348,30.45) (349,30.99) (350,30.79) (351,30.63) (352,30.16) (353,30.54) (354,30.90) (355,30.62) (356,30.82) (357,30.70) (358,30.38) (359,31.03) (360,31.36) (361,31.24) (362,31.45) (363,30.66) (364,31.09) (365,30.77) (366,31.09) (367,31.06) (368,31.33) (369,31.02) (370,31.27) (371,31.31) (372,31.21) (373,32.13) (374,31.63) (375,31.24) (376,31.23) (377,31.49) (378,31.56) (379,31.50) (380,31.55) (381,31.53) (382,31.50) (383,31.68) (384,31.54) (385,31.89) (386,31.99) (387,32.18) (388,32.40) (389,32.35) (390,31.87) (391,32.14) (392,31.87) (393,31.97) (394,31.76) (395,31.68) (396,31.78) (397,31.65) (398,31.61) (399,31.73) (400,31.83) (401,31.83) (402,31.94) (403,31.88) (404,32.04) (405,32.10) (406,32.17) (407,32.23) (408,32.30) (409,32.34) (410,32.31) (411,32.01) (412,32.20) (413,32.06) (414,32.06) (415,32.36) (416,32.07) (417,32.17) (418,32.27) (419,32.30) (420,32.18) (421,32.18) (422,32.20) (423,32.02) (424,32.04) (425,32.10) (426,32.26) (427,32.36) (428,32.41) (429,32.34) (430,32.25) (431,32.35) (432,32.03) (433,32.33) (434,32.37) (435,32.18) (436,32.31) (437,32.29) (438,32.25) (439,32.25) (440,32.17) (441,32.10) (442,32.02) (443,32.20) (444,32.26) (445,32.15) (446,32.14) (447,32.33) (448,32.30) (449,32.23) (450,32.23) (450,27.84) (449,27.92) (448,27.88) (447,27.78) (446,27.60) (445,27.85) (444,27.71) (443,27.83) (442,27.85) (441,27.82) (440,27.83) (439,27.80) (438,27.83) (437,27.97) (436,27.76) (435,27.77) (434,27.99) (433,28.16) (432,28.10) (431,28.08) (430,27.99) (429,28.04) (428,28.08) (427,28.03) (426,28.10) (425,28.10) (424,28.12) (423,28.01) (422,28.13) (421,28.21) (420,28.23) (419,28.18) (418,28.29) (417,28.09) (416,28.04) (415,28.18) (414,28.04) (413,28.09) (412,28.21) (411,28.04) (410,28.05) (409,28.15) (408,28.24) (407,28.15) (406,27.96) (405,27.87) (404,28.09) (403,27.78) (402,28.09) (401,28.02) (400,28.02) (399,27.96) (398,27.92) (397,27.97) (396,28.04) (395,28.04) (394,27.93) (393,28.16) (392,28.44) (391,28.17) (390,28.00) (389,27.89) (388,27.89) (387,28.00) (386,27.98) (385,27.96) (384,27.85) (383,27.78) (382,27.66) (381,27.49) (380,27.96) (379,27.53) (378,27.56) (377,27.51) (376,27.18) (375,27.06) (374,26.83) (373,27.10) (372,26.83) (371,26.81) (370,27.06) (369,26.35) (368,26.69) (367,27.06) (366,26.98) (365,26.65) (364,26.41) (363,26.41) (362,27.11) (361,26.63) (360,26.97) (359,27.56) (358,26.92) (357,26.88) (356,27.08) (355,26.53) (354,27.06) (353,26.66) (352,26.42) (351,26.19) (350,26.18) (349,26.24) (348,26.54) (347,26.82) (346,26.52) (345,26.58) (344,26.39) (343,26.45) (342,26.52) (341,26.77) (340,27.12) (339,26.64) (338,26.47) (337,27.32) (336,26.45) (335,27.10) (334,26.92) (333,26.63) (332,26.66) (331,26.51) (330,26.49) (329,26.93) (328,26.56) (327,26.61) (326,26.80) (325,26.69) (324,26.54) (323,26.39) (322,26.63) (321,26.54) (320,26.58) (319,26.60) (318,26.59) (317,25.60) (316,25.57) (315,25.90) (314,25.48) (313,25.30) (312,26.16) (311,26.17) (310,25.93) (309,26.35) (308,25.74) (307,25.52) (306,25.42) (305,25.19) (304,25.91) (303,25.96) (302,25.69) (301,26.25) (300,25.80) (299,25.71) (298,26.28) (297,26.18) (296,26.09) (295,25.25) (294,25.95) (293,26.45) (292,26.22) (291,26.44) (290,25.55) (289,25.42) (288,25.79) (287,25.91) (286,24.75) (285,25.01) (284,24.95) (283,25.21) (282,24.29) (281,25.40) (280,25.65) (279,25.47) (278,26.36) (277,26.21) (276,24.90) (275,25.37) (274,25.43) (273,25.22) (272,25.66) (271,25.71) (270,24.79) (269,25.07) (268,25.40) (267,25.31) (266,24.98) (265,25.49) (264,24.74) (263,25.60) (262,25.58) (261,25.83) (260,24.90) (259,25.45) (258,25.60) (257,25.24) (256,25.89) (255,24.56) (254,24.76) (253,24.71) (252,24.62) (251,24.80) (250,25.69) (249,25.25) (248,24.03) (247,25.03) (246,25.02) (245,25.19) (244,25.38) (243,25.44) (242,24.93) (241,25.44) (240,24.98) (239,24.31) (238,24.55) (237,25.17) (236,24.89) (235,24.40) (234,24.72) (233,24.20) (232,24.17) (231,24.88) (230,25.12) (229,24.70) (228,25.08) (227,24.49) (226,24.76) (225,24.22) (224,24.77) (223,24.77) (222,24.76) (221,25.06) (220,25.11) (219,24.77) (218,25.12) (217,25.05) (216,25.53) (215,24.94) (214,24.56) (213,24.62) (212,24.75) (211,24.80) (210,24.65) (209,23.95) (208,23.90) (207,24.71) (206,25.05) (205,24.56) (204,25.11) (203,23.89) (202,25.22) (201,25.21) (200,24.63) (199,24.48) (198,24.25) (197,23.30) (196,23.87) (195,23.26) (194,23.88) (193,24.79) (192,24.35) (191,24.83) (190,24.58) (189,25.00) (188,24.80) (187,25.13) (186,24.53) (185,24.71) (184,24.72) (183,23.75) (182,24.67) (181,24.88) (180,25.03) (179,24.89) (178,23.94) (177,24.74) (176,25.25) (175,24.59) (174,24.26) (173,24.32) (172,24.54) (171,24.24) (170,24.33) (169,23.91) (168,24.54) (167,24.60) (166,23.88) (165,24.08) (164,24.08) (163,24.07) (162,24.52) (161,24.51) (160,24.27) (159,24.83) (158,25.24) (157,24.81) (156,25.53) (155,24.58) (154,24.69) (153,24.63) (152,25.03) (151,24.12) (150,24.61) (149,24.56) (148,24.46) (147,24.00) (146,24.46) (145,24.73) (144,24.41) (143,24.34) (142,23.95) (141,24.59) (140,23.95) (139,24.11) (138,24.48) (137,23.76) (136,24.53) (135,23.70) (134,24.14) (133,24.50) (132,24.68) (131,24.89) (130,24.07) (129,24.00) (128,24.37) (127,24.43) (126,24.64) (125,24.81) (124,24.70) (123,24.56) (122,24.25) (121,24.68) (120,24.31) (119,24.49) (118,24.18) (117,24.61) (116,25.16) (115,24.21) (114,24.77) (113,23.94) (112,24.01) (111,24.60) (110,24.19) (109,24.19) (108,24.25) (107,24.53) (106,24.54) (105,23.97) (104,24.76) (103,23.75) (102,24.18) (101,24.36) (100,24.53) (99,23.64) (98,24.41) (97,24.35) (96,24.33) (95,24.54) (94,24.60) (93,24.53) (92,24.20) (91,24.27) (90,24.15) (89,24.09) (88,23.51) (87,23.86) (86,24.88) (85,24.48) (84,24.10) (83,24.38) (82,24.50) (81,24.32) (80,24.23) (79,24.58) (78,24.53) (77,24.10) (76,23.67) (75,24.08) (74,24.81) (73,23.83) (72,24.86) (71,23.85) (70,24.75) (69,24.40) (68,24.14) (67,24.41) (66,24.33) (65,24.81) (64,24.65) (63,24.61) (62,24.52) (61,24.63) (60,24.39) (59,24.10) (58,24.06) (57,24.25) (56,24.37) (55,23.99) (54,23.99) (53,24.38) (52,24.19) (51,24.23) (50,24.46) (49,24.21) (48,24.58) (47,24.48) (46,24.66) (45,23.98) (44,24.40) (43,24.85) (42,24.34) (41,24.47) (40,24.60) (39,23.93) (38,23.51) (37,24.86) (36,24.28) (35,24.90) (34,24.42) (33,24.39) (32,24.52) (31,24.49) (30,24.55) (29,24.79) (28,24.66) (27,23.96) (26,24.65) (25,24.48) (24,24.52) (23,24.29) (22,24.92) (21,24.39) (20,24.76) (19,24.35) (18,24.44) (17,24.59) (16,24.33) (15,24.52) (14,24.48) (13,24.08) (12,24.48) (11,24.86) (10,24.72) (9,24.85) (8,24.59) (7,24.63) (6,24.89) (5,24.92) (4,24.90) (3,24.91) (2,24.73) (1,24.81)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,24.94) (2,24.91) (3,24.97) (4,24.99) (5,25.12) (6,24.97) (7,24.88) (8,24.91) (9,24.97) (10,25.09) (11,24.99) (12,25.03) (13,24.91) (14,25.09) (15,24.87) (16,25.35) (17,24.90) (18,25.03) (19,24.78) (20,24.97) (21,24.87) (22,25.01) (23,25.10) (24,25.12) (25,24.87) (26,24.97) (27,24.76) (28,25.28) (29,24.96) (30,24.90) (31,25.06) (32,25.17) (33,24.90) (34,25.15) (35,24.99) (36,25.32) (37,25.08) (38,24.61) (39,25.18) (40,24.96) (41,24.99) (42,24.96) (43,25.15) (44,24.82) (45,25.17) (46,25.06) (47,25.00) (48,25.06) (49,24.86) (50,25.00) (51,24.92) (52,24.96) (53,25.23) (54,24.76) (55,24.94) (56,24.85) (57,25.12) (58,24.87) (59,24.77) (60,25.42) (61,25.39) (62,25.33) (63,25.08) (64,24.99) (65,25.42) (66,25.31) (67,25.50) (68,25.01) (69,24.86) (70,25.18) (71,25.57) (72,25.18) (73,25.31) (74,25.37) (75,25.44) (76,24.59) (77,25.50) (78,25.27) (79,25.28) (80,24.88) (81,24.90) (82,25.13) (83,24.97) (84,25.27) (85,25.30) (86,25.46) (87,24.82) (88,24.69) (89,24.90) (90,24.90) (91,24.92) (92,25.69) (93,25.36) (94,25.13) (95,24.92) (96,25.36) (97,25.14) (98,25.26) (99,25.00) (100,25.55) (101,25.45) (102,24.77) (103,24.90) (104,25.78) (105,25.49) (106,25.49) (107,25.57) (108,24.88) (109,25.36) (110,25.04) (111,24.96) (112,25.84) (113,25.49) (114,25.57) (115,25.45) (116,25.71) (117,25.53) (118,25.96) (119,25.10) (120,25.67) (121,25.27) (122,25.15) (123,25.45) (124,25.41) (125,25.76) (126,25.58) (127,25.58) (128,25.19) (129,25.03) (130,25.60) (131,25.90) (132,26.23) (133,25.68) (134,25.09) (135,25.55) (136,25.67) (137,25.18) (138,25.72) (139,25.21) (140,24.77) (141,25.48) (142,25.57) (143,25.22) (144,25.19) (145,25.59) (146,25.72) (147,25.64) (148,25.49) (149,25.35) (150,25.78) (151,25.32) (152,26.17) (153,25.36) (154,25.78) (155,26.35) (156,26.76) (157,25.53) (158,26.53) (159,26.22) (160,25.57) (161,25.53) (162,25.82) (163,25.66) (164,25.57) (165,25.94) (166,24.74) (167,25.58) (168,25.80) (169,25.09) (170,25.49) (171,26.17) (172,26.18) (173,26.39) (174,25.94) (175,26.83) (176,26.43) (177,26.48) (178,25.66) (179,26.04) (180,25.53) (181,26.14) (182,26.05) (183,25.76) (184,25.95) (185,25.73) (186,25.73) (187,26.52) (188,26.36) (189,26.39) (190,25.95) (191,25.90) (192,26.26) (193,26.53) (194,25.73) (195,25.64) (196,25.57) (197,25.94) (198,26.80) (199,26.34) (200,26.21) (201,26.89) (202,26.41) (203,25.57) (204,26.35) (205,26.54) (206,25.95) (207,25.59) (208,26.04) (209,26.49) (210,26.08) (211,26.23) (212,25.69) (213,25.96) (214,26.93) (215,26.44) (216,27.16) (217,26.66) (218,27.25) (219,25.94) (220,25.80) (221,25.93) (222,25.82) (223,26.11) (224,26.03) (225,26.45) (226,26.07) (227,26.09) (228,26.34) (229,25.93) (230,26.39) (231,26.14) (232,26.43) (233,26.61) (234,25.93) (235,26.07) (236,26.16) (237,26.45) (238,25.91) (239,26.81) (240,26.53) (241,26.76) (242,26.03) (243,26.62) (244,26.49) (245,27.31) (246,26.71) (247,26.39) (248,26.31) (249,26.99) (250,27.28) (251,26.71) (252,26.65) (253,26.58) (254,26.66) (255,26.08) (256,27.33) (257,26.92) (258,27.96) (259,27.62) (260,27.31) (261,27.99) (262,27.88) (263,27.61) (264,26.86) (265,27.46) (266,26.92) (267,26.80) (268,26.75) (269,26.63) (270,26.90) (271,27.42) (272,26.92) (273,27.10) (274,27.04) (275,27.12) (276,26.89) (277,27.57) (278,28.43) (279,27.21) (280,27.44) (281,27.39) (282,26.62) (283,27.20) (284,26.83) (285,27.28) (286,26.67) (287,27.34) (288,27.81) (289,27.63) (290,27.70) (291,28.34) (292,28.35) (293,28.08) (294,27.96) (295,27.43) (296,28.50) (297,28.05) (298,28.30) (299,27.60) (300,27.81) (301,27.94) (302,27.90) (303,28.05) (304,27.87) (305,27.81) (306,27.67) (307,27.56) (308,28.15) (309,28.19) (310,27.90) (311,27.69) (312,27.88) (313,27.44) (314,27.39) (315,27.60) (316,27.49) (317,27.80) (318,27.58) (319,28.24) (320,28.53) (321,28.48) (322,28.43) (323,28.74) (324,28.38) (325,28.57) (326,28.61) (327,28.48) (328,28.43) (329,28.57) (330,28.38) (331,28.39) (332,28.43) (333,28.02) (334,28.41) (335,29.01) (336,28.41) (337,28.74) (338,28.24) (339,28.43) (340,28.89) (341,28.39) (342,28.25) (343,28.73) (344,28.66) (345,28.59) (346,28.59) (347,28.66) (348,28.50) (349,28.61) (350,28.48) (351,28.41) (352,28.29) (353,28.60) (354,28.98) (355,28.57) (356,28.95) (357,28.79) (358,28.65) (359,29.29) (360,29.16) (361,28.93) (362,29.28) (363,28.53) (364,28.75) (365,28.71) (366,29.04) (367,29.06) (368,29.01) (369,28.69) (370,29.16) (371,29.06) (372,29.02) (373,29.61) (374,29.23) (375,29.15) (376,29.20) (377,29.50) (378,29.56) (379,29.51) (380,29.76) (381,29.51) (382,29.58) (383,29.73) (384,29.69) (385,29.92) (386,29.99) (387,30.09) (388,30.14) (389,30.12) (390,29.94) (391,30.15) (392,30.15) (393,30.06) (394,29.85) (395,29.86) (396,29.91) (397,29.81) (398,29.77) (399,29.85) (400,29.92) (401,29.92) (402,30.01) (403,29.83) (404,30.06) (405,29.99) (406,30.06) (407,30.19) (408,30.27) (409,30.24) (410,30.18) (411,30.03) (412,30.21) (413,30.08) (414,30.05) (415,30.27) (416,30.05) (417,30.13) (418,30.28) (419,30.24) (420,30.21) (421,30.19) (422,30.17) (423,30.01) (424,30.08) (425,30.10) (426,30.18) (427,30.19) (428,30.24) (429,30.19) (430,30.12) (431,30.22) (432,30.06) (433,30.24) (434,30.18) (435,29.97) (436,30.04) (437,30.13) (438,30.04) (439,30.03) (440,30.00) (441,29.96) (442,29.94) (443,30.01) (444,29.99) (445,30.00) (446,29.87) (447,30.05) (448,30.09) (449,30.08) (450,30.04)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.14) (2,25.02) (3,25.12) (4,25.67) (5,25.22) (6,25.14) (7,25.24) (8,25.19) (9,25.17) (10,25.07) (11,25.15) (12,25.18) (13,25.09) (14,25.16) (15,25.08) (16,25.65) (17,25.95) (18,25.11) (19,25.52) (20,25.21) (21,26.13) (22,25.36) (23,25.45) (24,25.48) (25,25.13) (26,26.11) (27,25.75) (28,25.43) (29,25.22) (30,25.46) (31,26.54) (32,25.60) (33,25.51) (34,26.12) (35,25.82) (36,25.48) (37,26.48) (38,25.83) (39,25.66) (40,25.11) (41,25.44) (42,25.24) (43,25.42) (44,25.21) (45,25.49) (46,26.04) (47,25.33) (48,25.71) (49,25.26) (50,25.55) (51,25.27) (52,25.08) (53,26.37) (54,25.17) (55,25.63) (56,25.28) (57,26.34) (58,25.35) (59,25.05) (60,25.69) (61,26.07) (62,25.82) (63,25.53) (64,25.83) (65,25.37) (66,25.82) (67,25.38) (68,25.97) (69,25.66) (70,25.67) (71,27.15) (72,25.44) (73,25.94) (74,25.60) (75,26.34) (76,25.65) (77,26.13) (78,25.96) (79,25.61) (80,25.49) (81,25.36) (82,25.82) (83,25.36) (84,25.93) (85,26.20) (86,25.70) (87,25.48) (88,25.76) (89,25.64) (90,26.16) (91,25.85) (92,26.62) (93,26.01) (94,25.61) (95,25.46) (96,26.49) (97,25.88) (98,26.24) (99,25.92) (100,25.72) (101,26.31) (102,25.52) (103,26.27) (104,26.15) (105,25.64) (106,26.20) (107,26.82) (108,25.78) (109,26.52) (110,26.21) (111,25.26) (112,26.75) (113,26.21) (114,25.66) (115,26.80) (116,26.31) (117,26.45) (118,27.63) (119,25.61) (120,26.79) (121,25.91) (122,26.18) (123,26.14) (124,26.26) (125,26.71) (126,26.33) (127,26.46) (128,25.61) (129,25.86) (130,25.83) (131,26.15) (132,27.65) (133,26.33) (134,26.23) (135,26.11) (136,26.26) (137,26.06) (138,26.72) (139,26.80) (140,25.58) (141,25.81) (142,26.63) (143,25.68) (144,26.43) (145,26.19) (146,25.65) (147,26.24) (148,26.09) (149,25.67) (150,26.61) (151,26.30) (152,26.63) (153,26.01) (154,26.35) (155,26.74) (156,26.83) (157,25.84) (158,28.00) (159,27.26) (160,26.90) (161,26.96) (162,26.64) (163,27.31) (164,27.77) (165,26.39) (166,24.90) (167,26.89) (168,25.76) (169,26.61) (170,26.54) (171,26.65) (172,26.64) (173,26.87) (174,26.60) (175,26.97) (176,27.64) (177,27.24) (178,26.50) (179,26.71) (180,26.05) (181,26.92) (182,26.47) (183,28.17) (184,26.58) (185,26.92) (186,26.36) (187,27.53) (188,27.29) (189,26.94) (190,26.94) (191,27.08) (192,27.76) (193,26.99) (194,26.86) (195,27.57) (196,25.86) (197,26.77) (198,27.07) (199,27.86) (200,26.85) (201,27.28) (202,27.57) (203,26.63) (204,26.94) (205,27.89) (206,26.78) (207,26.07) (208,27.17) (209,28.25) (210,27.24) (211,26.40) (212,26.93) (213,26.82) (214,27.94) (215,27.57) (216,27.92) (217,27.48) (218,27.89) (219,26.48) (220,26.21) (221,26.93) (222,26.20) (223,26.57) (224,27.00) (225,27.73) (226,26.62) (227,27.35) (228,26.88) (229,26.55) (230,26.64) (231,27.56) (232,27.55) (233,27.99) (234,26.84) (235,26.69) (236,26.86) (237,26.38) (238,26.85) (239,27.94) (240,27.66) (241,27.05) (242,27.47) (243,26.86) (244,27.24) (245,27.59) (246,26.88) (247,26.48) (248,27.44) (249,27.28) (250,28.09) (251,27.96) (252,27.90) (253,27.61) (254,27.76) (255,26.50) (256,27.85) (257,28.09) (258,28.08) (259,28.99) (260,28.21) (261,28.24) (262,28.92) (263,29.21) (264,28.04) (265,27.26) (266,27.39) (267,26.86) (268,27.11) (269,26.56) (270,27.14) (271,27.56) (272,27.18) (273,27.53) (274,27.26) (275,26.37) (276,26.69) (277,27.65) (278,28.77) (279,28.11) (280,28.10) (281,27.97) (282,27.81) (283,27.68) (284,27.34) (285,27.45) (286,27.05) (287,27.57) (288,28.03) (289,27.55) (290,28.57) (291,28.68) (292,29.18) (293,28.25) (294,28.36) (295,28.26) (296,29.12) (297,27.53) (298,28.04) (299,28.05) (300,28.41) (301,28.30) (302,28.55) (303,28.38) (304,28.37) (305,29.07) (306,29.34) (307,28.95) (308,29.08) (309,28.18) (310,28.47) (311,28.27) (312,28.03) (313,27.60) (314,27.87) (315,27.56) (316,27.13) (317,27.55) (318,27.34) (319,28.42) (320,28.16) (321,28.63) (322,29.01) (323,28.69) (324,28.32) (325,28.13) (326,28.67) (327,28.40) (328,28.51) (329,28.95) (330,28.12) (331,28.67) (332,28.83) (333,28.70) (334,28.71) (335,29.00) (336,28.56) (337,28.64) (338,28.08) (339,28.62) (340,28.94) (341,28.59) (342,28.15) (343,28.66) (344,28.71) (345,28.35) (346,28.15) (347,28.26) (348,27.48) (349,27.87) (350,28.35) (351,27.76) (352,28.14) (353,28.92) (354,29.38) (355,27.98) (356,28.04) (357,28.31) (358,28.25) (359,28.85) (360,28.36) (361,28.88) (362,29.01) (363,28.81) (364,28.64) (365,28.85) (366,28.89) (367,28.80) (368,28.75) (369,28.69) (370,28.58) (371,28.77) (372,28.77) (373,29.08) (374,29.02) (375,29.27) (376,29.28) (377,29.99) (378,29.47) (379,29.86) (380,30.01) (381,29.86) (382,29.93) (383,29.93) (384,29.78) (385,29.66) (386,29.83) (387,30.18) (388,30.63) (389,30.68) (390,30.69) (391,30.74) (392,30.80) (393,30.53) (394,30.06) (395,30.48) (396,30.52) (397,30.11) (398,30.33) (399,30.32) (400,30.31) (401,30.01) (402,30.38) (403,30.23) (404,30.12) (405,30.15) (406,29.64) (407,29.32) (408,29.68) (409,29.67) (410,29.75) (411,29.71) (412,29.73) (413,29.84) (414,30.01) (415,29.94) (416,29.84) (417,29.76) (418,30.02) (419,29.93) (420,29.80) (421,29.82) (422,29.66) (423,29.78) (424,29.78) (425,29.84) (426,29.59) (427,29.59) (428,29.92) (429,29.73) (430,29.64) (431,30.03) (432,29.83) (433,30.00) (434,29.94) (435,29.80) (436,29.79) (437,29.77) (438,29.95) (439,29.89) (440,30.03) (441,29.78) (442,29.57) (443,29.62) (444,29.54) (445,29.79) (446,29.63) (447,29.71) (448,29.73) (449,29.70) (450,29.81) (450,27.42) (449,27.37) (448,27.31) (447,27.46) (446,27.33) (445,27.28) (444,27.35) (443,27.27) (442,27.24) (441,27.31) (440,27.24) (439,27.15) (438,27.15) (437,27.01) (436,26.99) (435,27.14) (434,27.13) (433,27.15) (432,27.18) (431,27.15) (430,27.15) (429,27.18) (428,27.22) (427,27.23) (426,27.09) (425,27.15) (424,26.98) (423,26.95) (422,27.00) (421,27.17) (420,27.01) (419,26.88) (418,26.81) (417,26.88) (416,26.95) (415,26.67) (414,26.70) (413,27.00) (412,27.09) (411,27.11) (410,27.04) (409,26.99) (408,26.98) (407,27.03) (406,26.83) (405,26.82) (404,27.21) (403,27.17) (402,26.97) (401,27.18) (400,27.12) (399,26.83) (398,26.43) (397,26.58) (396,26.55) (395,26.59) (394,26.88) (393,26.67) (392,27.06) (391,26.38) (390,26.46) (389,26.77) (388,26.64) (387,26.89) (386,26.85) (385,27.10) (384,26.75) (383,26.54) (382,26.11) (381,26.00) (380,26.18) (379,26.18) (378,25.95) (377,25.77) (376,26.22) (375,26.34) (374,26.38) (373,26.06) (372,26.04) (371,26.11) (370,26.25) (369,26.04) (368,25.77) (367,26.11) (366,26.25) (365,25.60) (364,26.11) (363,25.77) (362,26.33) (361,26.10) (360,26.21) (359,26.50) (358,26.02) (357,26.06) (356,26.38) (355,26.34) (354,25.97) (353,26.15) (352,25.77) (351,25.66) (350,25.79) (349,25.52) (348,26.04) (347,25.85) (346,25.68) (345,25.90) (344,25.66) (343,25.66) (342,25.52) (341,25.63) (340,25.94) (339,25.91) (338,26.16) (337,26.22) (336,25.81) (335,25.81) (334,26.02) (333,25.54) (332,25.80) (331,26.12) (330,25.79) (329,26.34) (328,26.12) (327,25.84) (326,26.36) (325,26.35) (324,26.07) (323,26.17) (322,26.11) (321,25.90) (320,26.19) (319,26.38) (318,25.51) (317,25.10) (316,25.39) (315,25.70) (314,25.19) (313,25.59) (312,25.93) (311,25.67) (310,26.03) (309,26.29) (308,25.35) (307,25.06) (306,25.47) (305,25.30) (304,25.69) (303,25.94) (302,25.80) (301,25.66) (300,26.19) (299,25.39) (298,25.81) (297,25.56) (296,25.53) (295,24.80) (294,25.37) (293,25.99) (292,25.60) (291,25.64) (290,25.16) (289,24.79) (288,25.00) (287,25.31) (286,24.83) (285,24.74) (284,24.74) (283,24.56) (282,24.46) (281,24.89) (280,25.37) (279,25.00) (278,24.62) (277,24.66) (276,24.03) (275,24.30) (274,24.95) (273,24.60) (272,24.82) (271,24.22) (270,23.91) (269,23.98) (268,24.84) (267,24.86) (266,24.23) (265,24.82) (264,24.56) (263,24.62) (262,24.37) (261,24.72) (260,25.36) (259,24.74) (258,24.31) (257,25.00) (256,24.82) (255,24.09) (254,23.68) (253,24.01) (252,25.19) (251,24.51) (250,25.14) (249,24.72) (248,24.38) (247,24.60) (246,25.00) (245,25.13) (244,24.80) (243,25.02) (242,24.74) (241,25.11) (240,24.47) (239,24.04) (238,24.33) (237,24.37) (236,24.53) (235,24.62) (234,24.00) (233,24.20) (232,23.94) (231,24.72) (230,24.93) (229,24.56) (228,24.71) (227,24.71) (226,24.52) (225,24.97) (224,24.18) (223,24.95) (222,24.55) (221,24.87) (220,24.93) (219,25.04) (218,24.35) (217,25.29) (216,25.58) (215,25.21) (214,24.91) (213,24.70) (212,24.33) (211,24.93) (210,24.46) (209,24.24) (208,23.94) (207,24.73) (206,24.74) (205,24.37) (204,24.78) (203,24.22) (202,24.46) (201,24.93) (200,24.41) (199,24.58) (198,24.57) (197,23.88) (196,24.09) (195,23.48) (194,24.14) (193,24.17) (192,24.19) (191,24.64) (190,24.99) (189,24.19) (188,24.38) (187,24.45) (186,25.01) (185,23.82) (184,24.71) (183,23.86) (182,24.76) (181,23.67) (180,24.57) (179,24.55) (178,23.71) (177,24.61) (176,25.27) (175,24.96) (174,24.86) (173,24.08) (172,24.83) (171,24.58) (170,23.49) (169,23.24) (168,24.09) (167,24.24) (166,23.50) (165,24.54) (164,23.69) (163,23.69) (162,24.31) (161,24.25) (160,24.28) (159,24.65) (158,24.09) (157,24.36) (156,24.46) (155,24.44) (154,24.16) (153,24.61) (152,24.45) (151,24.45) (150,24.22) (149,24.40) (148,24.83) (147,24.46) (146,24.40) (145,24.61) (144,23.95) (143,24.20) (142,24.48) (141,24.47) (140,24.37) (139,24.10) (138,24.67) (137,23.99) (136,24.10) (135,23.89) (134,24.18) (133,24.60) (132,24.33) (131,24.88) (130,24.89) (129,23.96) (128,24.31) (127,24.55) (126,24.72) (125,24.91) (124,24.46) (123,24.37) (122,24.36) (121,24.63) (120,24.00) (119,24.31) (118,24.22) (117,23.65) (116,24.75) (115,24.92) (114,24.55) (113,24.43) (112,24.22) (111,24.40) (110,24.07) (109,24.28) (108,24.20) (107,24.24) (106,24.60) (105,24.98) (104,24.47) (103,24.45) (102,24.66) (101,23.82) (100,24.66) (99,23.85) (98,23.60) (97,24.48) (96,23.71) (95,24.03) (94,24.64) (93,24.51) (92,24.90) (91,23.97) (90,23.89) (89,24.10) (88,23.62) (87,24.11) (86,24.71) (85,24.24) (84,24.46) (83,24.49) (82,24.59) (81,24.46) (80,24.36) (79,24.28) (78,23.71) (77,24.49) (76,23.24) (75,24.20) (74,24.71) (73,24.60) (72,24.69) (71,23.21) (70,24.66) (69,23.88) (68,24.52) (67,24.93) (66,24.18) (65,24.66) (64,24.48) (63,24.44) (62,24.15) (61,23.98) (60,24.62) (59,24.72) (58,24.65) (57,24.15) (56,24.51) (55,24.34) (54,24.49) (53,24.71) (52,24.77) (51,24.73) (50,24.60) (49,24.53) (48,24.32) (47,24.32) (46,24.35) (45,24.28) (44,24.46) (43,24.66) (42,24.82) (41,24.81) (40,24.76) (39,24.88) (38,24.79) (37,24.22) (36,24.73) (35,24.39) (34,24.37) (33,24.41) (32,24.58) (31,24.21) (30,23.89) (29,24.53) (28,24.68) (27,24.23) (26,24.45) (25,24.74) (24,24.28) (23,24.43) (22,24.82) (21,24.62) (20,24.90) (19,24.73) (18,24.78) (17,24.64) (16,24.84) (15,24.90) (14,24.76) (13,24.91) (12,24.92) (11,24.80) (10,24.93) (9,24.75) (8,24.86) (7,24.89) (6,24.89) (5,24.86) (4,24.64) (3,24.88) (2,24.91) (1,24.89)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,25.01) (2,24.96) (3,25.00) (4,25.15) (5,25.04) (6,25.01) (7,25.06) (8,25.03) (9,24.96) (10,25.00) (11,24.97) (12,25.05) (13,25.00) (14,24.96) (15,24.99) (16,25.24) (17,25.30) (18,24.95) (19,25.13) (20,25.05) (21,25.37) (22,25.09) (23,24.94) (24,24.88) (25,24.94) (26,25.28) (27,24.99) (28,25.05) (29,24.87) (30,24.68) (31,25.37) (32,25.09) (33,24.96) (34,25.24) (35,25.10) (36,25.10) (37,25.35) (38,25.31) (39,25.27) (40,24.94) (41,25.13) (42,25.03) (43,25.04) (44,24.83) (45,24.88) (46,25.19) (47,24.82) (48,25.01) (49,24.90) (50,25.08) (51,25.00) (52,24.92) (53,25.54) (54,24.83) (55,24.99) (56,24.90) (57,25.24) (58,25.00) (59,24.88) (60,25.15) (61,25.03) (62,24.99) (63,24.99) (64,25.15) (65,25.01) (66,25.00) (67,25.15) (68,25.24) (69,24.77) (70,25.17) (71,25.18) (72,25.06) (73,25.27) (74,25.15) (75,25.27) (76,24.45) (77,25.31) (78,24.83) (79,24.95) (80,24.92) (81,24.91) (82,25.21) (83,24.92) (84,25.19) (85,25.22) (86,25.21) (87,24.79) (88,24.69) (89,24.87) (90,25.03) (91,24.91) (92,25.76) (93,25.26) (94,25.13) (95,24.74) (96,25.10) (97,25.18) (98,24.92) (99,24.88) (100,25.19) (101,25.06) (102,25.09) (103,25.36) (104,25.31) (105,25.31) (106,25.40) (107,25.53) (108,24.99) (109,25.40) (110,25.14) (111,24.83) (112,25.49) (113,25.32) (114,25.10) (115,25.86) (116,25.53) (117,25.05) (118,25.93) (119,24.96) (120,25.40) (121,25.27) (122,25.27) (123,25.26) (124,25.36) (125,25.81) (126,25.53) (127,25.50) (128,24.96) (129,24.91) (130,25.36) (131,25.51) (132,25.99) (133,25.46) (134,25.21) (135,25.00) (136,25.18) (137,25.03) (138,25.69) (139,25.45) (140,24.97) (141,25.14) (142,25.55) (143,24.94) (144,25.19) (145,25.40) (146,25.03) (147,25.35) (148,25.46) (149,25.04) (150,25.41) (151,25.37) (152,25.54) (153,25.31) (154,25.26) (155,25.59) (156,25.64) (157,25.10) (158,26.04) (159,25.95) (160,25.59) (161,25.60) (162,25.48) (163,25.50) (164,25.73) (165,25.46) (166,24.20) (167,25.57) (168,24.92) (169,24.92) (170,25.01) (171,25.62) (172,25.73) (173,25.48) (174,25.73) (175,25.96) (176,26.45) (177,25.93) (178,25.10) (179,25.63) (180,25.31) (181,25.30) (182,25.62) (183,26.02) (184,25.64) (185,25.37) (186,25.68) (187,25.99) (188,25.84) (189,25.57) (190,25.96) (191,25.86) (192,25.98) (193,25.58) (194,25.50) (195,25.53) (196,24.97) (197,25.32) (198,25.82) (199,26.22) (200,25.63) (201,26.11) (202,26.02) (203,25.42) (204,25.86) (205,26.13) (206,25.76) (207,25.40) (208,25.55) (209,26.25) (210,25.85) (211,25.67) (212,25.63) (213,25.76) (214,26.43) (215,26.39) (216,26.75) (217,26.39) (218,26.12) (219,25.76) (220,25.57) (221,25.90) (222,25.37) (223,25.76) (224,25.59) (225,26.35) (226,25.57) (227,26.03) (228,25.80) (229,25.55) (230,25.78) (231,26.14) (232,25.75) (233,26.09) (234,25.42) (235,25.66) (236,25.69) (237,25.37) (238,25.59) (239,25.99) (240,26.07) (241,26.08) (242,26.11) (243,25.94) (244,26.02) (245,26.36) (246,25.94) (247,25.54) (248,25.91) (249,26.00) (250,26.62) (251,26.23) (252,26.54) (253,25.81) (254,25.72) (255,25.30) (256,26.34) (257,26.54) (258,26.20) (259,26.86) (260,26.79) (261,26.48) (262,26.65) (263,26.92) (264,26.30) (265,26.04) (266,25.81) (267,25.86) (268,25.98) (269,25.27) (270,25.53) (271,25.89) (272,26.00) (273,26.07) (274,26.11) (275,25.33) (276,25.36) (277,26.16) (278,26.70) (279,26.56) (280,26.74) (281,26.43) (282,26.13) (283,26.12) (284,26.04) (285,26.09) (286,25.94) (287,26.44) (288,26.52) (289,26.17) (290,26.86) (291,27.16) (292,27.39) (293,27.12) (294,26.86) (295,26.53) (296,27.33) (297,26.54) (298,26.93) (299,26.72) (300,27.30) (301,26.98) (302,27.17) (303,27.16) (304,27.03) (305,27.19) (306,27.40) (307,27.01) (308,27.21) (309,27.24) (310,27.25) (311,26.97) (312,26.98) (313,26.59) (314,26.53) (315,26.63) (316,26.26) (317,26.32) (318,26.43) (319,27.40) (320,27.17) (321,27.26) (322,27.56) (323,27.43) (324,27.20) (325,27.24) (326,27.52) (327,27.12) (328,27.31) (329,27.65) (330,26.95) (331,27.39) (332,27.31) (333,27.12) (334,27.37) (335,27.40) (336,27.19) (337,27.43) (338,27.12) (339,27.26) (340,27.44) (341,27.11) (342,26.84) (343,27.16) (344,27.19) (345,27.12) (346,26.92) (347,27.06) (348,26.76) (349,26.70) (350,27.07) (351,26.71) (352,26.95) (353,27.53) (354,27.67) (355,27.16) (356,27.21) (357,27.19) (358,27.13) (359,27.67) (360,27.29) (361,27.49) (362,27.67) (363,27.29) (364,27.38) (365,27.22) (366,27.57) (367,27.46) (368,27.26) (369,27.37) (370,27.42) (371,27.44) (372,27.40) (373,27.57) (374,27.70) (375,27.80) (376,27.75) (377,27.88) (378,27.71) (379,28.02) (380,28.10) (381,27.93) (382,28.02) (383,28.24) (384,28.26) (385,28.38) (386,28.34) (387,28.53) (388,28.64) (389,28.73) (390,28.57) (391,28.56) (392,28.93) (393,28.60) (394,28.47) (395,28.53) (396,28.53) (397,28.34) (398,28.38) (399,28.57) (400,28.71) (401,28.60) (402,28.68) (403,28.70) (404,28.66) (405,28.48) (406,28.24) (407,28.17) (408,28.33) (409,28.33) (410,28.39) (411,28.41) (412,28.41) (413,28.42) (414,28.35) (415,28.30) (416,28.39) (417,28.32) (418,28.42) (419,28.41) (420,28.41) (421,28.50) (422,28.33) (423,28.37) (424,28.38) (425,28.50) (426,28.34) (427,28.41) (428,28.57) (429,28.46) (430,28.39) (431,28.59) (432,28.51) (433,28.57) (434,28.53) (435,28.47) (436,28.39) (437,28.39) (438,28.55) (439,28.52) (440,28.64) (441,28.55) (442,28.41) (443,28.44) (444,28.44) (445,28.53) (446,28.48) (447,28.59) (448,28.52) (449,28.53) (450,28.61)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.04) (2,25.04) (3,25.44) (4,25.18) (5,25.22) (6,25.54) (7,25.25) (8,25.43) (9,25.44) (10,25.35) (11,25.75) (12,25.70) (13,25.68) (14,27.08) (15,25.38) (16,25.55) (17,25.24) (18,25.22) (19,26.00) (20,25.17) (21,25.32) (22,25.07) (23,25.99) (24,25.10) (25,25.24) (26,25.17) (27,25.26) (28,25.34) (29,25.19) (30,25.40) (31,25.57) (32,25.45) (33,25.79) (34,26.63) (35,26.67) (36,25.31) (37,25.81) (38,26.14) (39,25.97) (40,26.73) (41,25.77) (42,26.41) (43,26.83) (44,26.64) (45,25.63) (46,25.52) (47,26.68) (48,26.12) (49,25.42) (50,26.39) (51,25.80) (52,26.25) (53,25.36) (54,25.91) (55,25.49) (56,25.77) (57,25.47) (58,25.82) (59,25.86) (60,25.67) (61,25.90) (62,25.44) (63,26.06) (64,26.29) (65,27.08) (66,26.28) (67,27.02) (68,25.79) (69,26.04) (70,25.80) (71,25.92) (72,25.49) (73,25.59) (74,25.21) (75,26.24) (76,26.13) (77,26.32) (78,25.42) (79,27.08) (80,26.61) (81,25.45) (82,26.16) (83,26.63) (84,25.27) (85,26.17) (86,26.27) (87,26.63) (88,26.85) (89,26.89) (90,26.28) (91,25.97) (92,26.67) (93,26.38) (94,25.95) (95,26.68) (96,26.97) (97,26.54) (98,25.66) (99,25.88) (100,27.12) (101,26.80) (102,26.18) (103,27.22) (104,26.67) (105,27.03) (106,26.55) (107,25.69) (108,26.19) (109,26.46) (110,25.66) (111,26.02) (112,27.07) (113,25.56) (114,25.95) (115,26.08) (116,27.02) (117,25.65) (118,25.80) (119,25.55) (120,26.86) (121,25.92) (122,26.51) (123,26.90) (124,25.59) (125,25.35) (126,26.15) (127,25.80) (128,27.18) (129,25.69) (130,26.66) (131,26.56) (132,25.71) (133,26.35) (134,27.48) (135,26.08) (136,26.98) (137,26.74) (138,27.11) (139,25.63) (140,26.37) (141,26.31) (142,26.57) (143,26.84) (144,26.64) (145,26.40) (146,25.92) (147,25.94) (148,25.98) (149,26.13) (150,26.12) (151,26.47) (152,26.57) (153,25.95) (154,27.54) (155,25.73) (156,25.38) (157,27.87) (158,26.32) (159,26.11) (160,26.48) (161,26.17) (162,26.24) (163,26.26) (164,25.59) (165,26.42) (166,26.91) (167,26.73) (168,26.63) (169,26.44) (170,26.04) (171,25.75) (172,26.73) (173,26.37) (174,26.83) (175,26.36) (176,25.42) (177,27.20) (178,26.53) (179,25.85) (180,26.62) (181,26.01) (182,27.12) (183,27.01) (184,27.80) (185,27.04) (186,26.59) (187,25.75) (188,26.78) (189,26.17) (190,25.76) (191,25.88) (192,26.96) (193,26.28) (194,26.21) (195,26.66) (196,25.99) (197,26.84) (198,25.52) (199,26.33) (200,26.15) (201,26.57) (202,26.14) (203,26.78) (204,26.64) (205,26.39) (206,26.82) (207,26.63) (208,25.92) (209,26.43) (210,27.06) (211,26.41) (212,28.01) (213,25.43) (214,26.67) (215,26.12) (216,26.72) (217,26.13) (218,26.53) (219,26.63) (220,26.41) (221,25.51) (222,26.15) (223,27.01) (224,28.25) (225,26.67) (226,25.87) (227,27.14) (228,27.44) (229,27.70) (230,26.70) (231,25.34) (232,26.95) (233,25.29) (234,26.14) (235,25.78) (236,26.49) (237,27.51) (238,26.51) (239,26.58) (240,26.79) (241,26.01) (242,26.19) (243,25.96) (244,25.83) (245,27.07) (246,25.75) (247,25.80) (248,26.68) (249,26.70) (250,26.39) (251,26.73) (252,26.93) (253,26.25) (254,27.22) (255,27.22) (256,26.68) (257,25.45) (258,25.30) (259,26.72) (260,26.55) (261,26.03) (262,26.00) (263,26.23) (264,27.75) (265,26.64) (266,27.27) (267,26.16) (268,26.75) (269,26.78) (270,26.48) (271,26.23) (272,27.51) (273,26.40) (274,25.96) (275,26.72) (276,27.96) (277,26.11) (278,26.93) (279,25.54) (280,26.90) (281,25.86) (282,27.68) (283,27.31) (284,26.08) (285,25.46) (286,25.64) (287,25.68) (288,26.29) (289,26.38) (290,26.84) (291,26.79) (292,26.56) (293,26.48) (294,27.17) (295,27.73) (296,26.92) (297,26.80) (298,26.43) (299,26.42) (300,26.99) (301,26.29) (302,25.62) (303,26.26) (304,26.12) (305,26.53) (306,27.25) (307,25.64) (308,27.19) (309,26.89) (310,26.70) (311,28.07) (312,28.01) (313,27.09) (314,27.57) (315,26.40) (316,26.37) (317,27.64) (318,26.98) (319,26.72) (320,27.17) (321,27.74) (322,26.29) (323,26.35) (324,25.75) (325,26.64) (326,26.35) (327,26.06) (328,26.49) (329,26.02) (330,26.54) (331,26.65) (332,25.85) (333,26.98) (334,26.72) (335,26.55) (336,27.54) (337,27.73) (338,27.64) (339,27.12) (340,27.27) (341,27.84) (342,26.72) (343,27.03) (344,28.00) (345,26.95) (346,27.45) (347,27.32) (348,27.70) (349,27.83) (350,27.57) (351,27.56) (352,27.61) (353,28.44) (354,27.80) (355,27.77) (356,27.49) (357,26.84) (358,27.50) (359,27.43) (360,27.48) (361,26.81) (362,27.46) (363,26.59) (364,26.73) (365,26.38) (366,27.28) (367,26.99) (368,27.06) (369,27.34) (370,26.78) (371,27.29) (372,26.82) (373,26.47) (374,27.22) (375,26.53) (376,27.11) (377,27.54) (378,27.61) (379,27.74) (380,27.63) (381,28.25) (382,28.00) (383,27.96) (384,27.98) (385,27.54) (386,28.26) (387,27.66) (388,27.96) (389,28.06) (390,28.55) (391,28.24) (392,27.91) (393,28.25) (394,28.37) (395,28.35) (396,29.57) (397,29.50) (398,29.38) (399,28.87) (400,29.28) (401,29.23) (402,29.84) (403,29.54) (404,29.51) (405,29.47) (406,29.31) (407,28.94) (408,28.90) (409,28.96) (410,29.08) (411,28.82) (412,28.97) (413,28.61) (414,29.07) (415,28.97) (416,29.16) (417,28.89) (418,29.08) (419,28.57) (420,28.41) (421,28.31) (422,28.34) (423,28.41) (424,28.38) (425,28.57) (426,28.65) (427,28.39) (428,28.50) (429,28.82) (430,28.58) (431,28.76) (432,28.94) (433,28.77) (434,28.59) (435,28.87) (436,28.46) (437,28.86) (438,28.98) (439,29.04) (440,29.19) (441,28.93) (442,29.15) (443,29.01) (444,29.21) (445,29.18) (446,29.42) (447,29.56) (448,29.69) (449,29.47) (450,29.41) (450,25.29) (449,24.82) (448,25.22) (447,25.12) (446,25.06) (445,25.14) (444,25.03) (443,25.13) (442,25.01) (441,24.90) (440,25.00) (439,24.97) (438,24.73) (437,24.85) (436,24.77) (435,24.70) (434,24.57) (433,24.88) (432,24.71) (431,24.99) (430,24.84) (429,24.96) (428,24.68) (427,24.85) (426,24.92) (425,24.95) (424,25.06) (423,24.98) (422,25.23) (421,25.03) (420,25.03) (419,25.11) (418,25.04) (417,24.64) (416,25.06) (415,25.06) (414,25.04) (413,24.88) (412,24.55) (411,24.94) (410,24.42) (409,24.56) (408,24.70) (407,24.45) (406,24.63) (405,24.62) (404,24.73) (403,24.19) (402,24.30) (401,24.37) (400,24.11) (399,24.36) (398,24.15) (397,24.05) (396,24.49) (395,24.27) (394,24.71) (393,24.68) (392,24.60) (391,24.54) (390,24.46) (389,24.69) (388,24.66) (387,24.70) (386,25.24) (385,24.49) (384,24.26) (383,24.66) (382,24.36) (381,24.68) (380,24.56) (379,24.11) (378,24.68) (377,24.13) (376,23.94) (375,23.78) (374,23.58) (373,23.32) (372,23.82) (371,23.66) (370,23.71) (369,24.69) (368,24.20) (367,23.22) (366,24.26) (365,23.82) (364,23.86) (363,23.72) (362,24.09) (361,24.66) (360,24.19) (359,23.09) (358,24.02) (357,24.06) (356,24.36) (355,24.75) (354,24.44) (353,24.29) (352,23.80) (351,24.45) (350,23.69) (349,24.00) (348,25.08) (347,24.28) (346,23.60) (345,23.67) (344,24.08) (343,23.72) (342,24.57) (341,24.14) (340,23.89) (339,24.14) (338,24.90) (337,24.48) (336,24.69) (335,23.81) (334,23.95) (333,23.38) (332,23.30) (331,23.92) (330,24.25) (329,24.27) (328,23.66) (327,23.89) (326,22.67) (325,23.90) (324,23.12) (323,22.98) (322,23.11) (321,24.13) (320,22.93) (319,23.84) (318,24.10) (317,24.09) (316,23.92) (315,24.45) (314,24.77) (313,24.09) (312,23.69) (311,23.11) (310,23.09) (309,23.26) (308,23.43) (307,23.89) (306,22.21) (305,23.22) (304,23.72) (303,24.05) (302,22.61) (301,22.35) (300,23.24) (299,23.17) (298,23.21) (297,23.72) (296,24.29) (295,24.07) (294,23.08) (293,24.27) (292,24.03) (291,23.52) (290,24.06) (289,23.88) (288,23.69) (287,23.63) (286,23.75) (285,24.02) (284,23.28) (283,24.26) (282,23.61) (281,24.01) (280,23.56) (279,24.08) (278,22.89) (277,23.09) (276,23.48) (275,23.08) (274,22.96) (273,23.63) (272,23.15) (271,23.95) (270,23.47) (269,24.42) (268,24.46) (267,23.96) (266,22.52) (265,24.24) (264,23.43) (263,22.74) (262,24.02) (261,23.71) (260,24.17) (259,24.10) (258,22.83) (257,23.68) (256,23.63) (255,24.47) (254,23.81) (253,22.72) (252,24.05) (251,22.70) (250,23.72) (249,24.23) (248,23.21) (247,24.00) (246,23.68) (245,24.11) (244,24.07) (243,24.58) (242,24.07) (241,23.16) (240,23.62) (239,25.09) (238,24.13) (237,23.49) (236,23.43) (235,23.42) (234,23.86) (233,23.09) (232,23.80) (231,24.07) (230,23.27) (229,24.20) (228,24.90) (227,24.55) (226,23.61) (225,23.12) (224,24.71) (223,24.09) (222,23.82) (221,23.49) (220,23.65) (219,23.68) (218,23.62) (217,24.28) (216,22.89) (215,23.75) (214,24.72) (213,23.96) (212,23.66) (211,24.28) (210,23.56) (209,24.57) (208,23.90) (207,24.50) (206,23.90) (205,25.08) (204,24.33) (203,23.61) (202,24.25) (201,23.87) (200,24.23) (199,23.75) (198,23.73) (197,24.35) (196,23.99) (195,24.21) (194,23.30) (193,24.60) (192,24.12) (191,24.12) (190,24.04) (189,23.47) (188,23.53) (187,23.12) (186,24.08) (185,23.53) (184,23.79) (183,23.84) (182,23.31) (181,24.02) (180,23.41) (179,23.84) (178,23.49) (177,24.37) (176,23.91) (175,24.26) (174,23.81) (173,24.65) (172,23.55) (171,24.30) (170,24.14) (169,24.28) (168,23.16) (167,24.60) (166,24.35) (165,23.65) (164,23.77) (163,23.15) (162,23.68) (161,24.06) (160,23.76) (159,23.71) (158,24.63) (157,24.29) (156,24.47) (155,24.65) (154,24.21) (153,24.56) (152,23.73) (151,24.22) (150,24.03) (149,23.72) (148,24.10) (147,24.47) (146,24.26) (145,24.37) (144,25.03) (143,25.14) (142,24.30) (141,23.85) (140,24.35) (139,23.86) (138,24.59) (137,24.08) (136,24.31) (135,24.40) (134,24.53) (133,24.06) (132,23.85) (131,24.11) (130,23.19) (129,24.16) (128,24.26) (127,23.63) (126,24.16) (125,23.87) (124,22.76) (123,24.39) (122,24.34) (121,23.36) (120,23.55) (119,23.03) (118,24.20) (117,23.68) (116,24.47) (115,24.64) (114,24.93) (113,23.59) (112,24.06) (111,24.27) (110,24.16) (109,24.50) (108,23.94) (107,24.44) (106,24.22) (105,23.74) (104,24.13) (103,23.63) (102,24.10) (101,24.40) (100,24.32) (99,24.38) (98,24.06) (97,23.61) (96,24.29) (95,24.17) (94,22.95) (93,24.06) (92,23.77) (91,24.52) (90,24.11) (89,24.11) (88,22.87) (87,22.42) (86,23.63) (85,24.22) (84,24.47) (83,24.45) (82,24.59) (81,24.04) (80,22.97) (79,24.31) (78,24.33) (77,24.58) (76,24.05) (75,23.79) (74,23.74) (73,24.38) (72,23.94) (71,24.00) (70,24.90) (69,23.83) (68,24.29) (67,23.86) (66,24.42) (65,23.89) (64,23.14) (63,23.94) (62,24.33) (61,23.97) (60,23.84) (59,24.34) (58,23.49) (57,23.71) (56,24.51) (55,24.74) (54,23.78) (53,24.82) (52,25.09) (51,24.15) (50,23.73) (49,23.79) (48,24.35) (47,23.32) (46,24.48) (45,24.53) (44,23.92) (43,24.40) (42,23.67) (41,24.59) (40,24.58) (39,24.80) (38,23.14) (37,24.01) (36,24.87) (35,24.35) (34,24.24) (33,23.31) (32,24.24) (31,23.24) (30,24.14) (29,24.60) (28,24.61) (27,24.15) (26,24.54) (25,24.17) (24,24.28) (23,24.08) (22,24.39) (21,24.86) (20,24.39) (19,24.72) (18,24.72) (17,24.50) (16,23.75) (15,24.39) (14,23.84) (13,24.83) (12,24.55) (11,24.64) (10,24.44) (9,24.33) (8,24.13) (7,24.86) (6,24.70) (5,24.60) (4,24.85) (3,24.79) (2,24.91) (1,24.91)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,24.97) (2,24.97) (3,25.12) (4,25.01) (5,24.91) (6,25.12) (7,25.05) (8,24.78) (9,24.88) (10,24.90) (11,25.19) (12,25.13) (13,25.26) (14,25.46) (15,24.88) (16,24.65) (17,24.87) (18,24.97) (19,25.36) (20,24.78) (21,25.09) (22,24.73) (23,25.04) (24,24.69) (25,24.70) (26,24.86) (27,24.70) (28,24.97) (29,24.90) (30,24.77) (31,24.41) (32,24.85) (33,24.55) (34,25.44) (35,25.51) (36,25.09) (37,24.91) (38,24.64) (39,25.39) (40,25.66) (41,25.18) (42,25.04) (43,25.62) (44,25.28) (45,25.08) (46,25.00) (47,25.00) (48,25.23) (49,24.60) (50,25.06) (51,24.97) (52,25.67) (53,25.09) (54,24.85) (55,25.12) (56,25.14) (57,24.59) (58,24.65) (59,25.10) (60,24.76) (61,24.94) (62,24.88) (63,25.00) (64,24.72) (65,25.49) (66,25.35) (67,25.44) (68,25.04) (69,24.94) (70,25.35) (71,24.96) (72,24.72) (73,24.99) (74,24.47) (75,25.01) (76,25.09) (77,25.45) (78,24.87) (79,25.69) (80,24.79) (81,24.74) (82,25.37) (83,25.54) (84,24.87) (85,25.19) (86,24.95) (87,24.52) (88,24.86) (89,25.50) (90,25.19) (91,25.24) (92,25.22) (93,25.22) (94,24.45) (95,25.42) (96,25.63) (97,25.08) (98,24.86) (99,25.13) (100,25.72) (101,25.60) (102,25.14) (103,25.42) (104,25.40) (105,25.39) (106,25.39) (107,25.06) (108,25.06) (109,25.48) (110,24.91) (111,25.14) (112,25.57) (113,24.58) (114,25.44) (115,25.36) (116,25.75) (117,24.67) (118,25.00) (119,24.29) (120,25.21) (121,24.64) (122,25.42) (123,25.64) (124,24.18) (125,24.61) (126,25.15) (127,24.72) (128,25.72) (129,24.92) (130,24.92) (131,25.33) (132,24.78) (133,25.21) (134,26.00) (135,25.24) (136,25.64) (137,25.41) (138,25.85) (139,24.74) (140,25.36) (141,25.08) (142,25.44) (143,25.99) (144,25.84) (145,25.39) (146,25.09) (147,25.21) (148,25.04) (149,24.92) (150,25.08) (151,25.35) (152,25.15) (153,25.26) (154,25.87) (155,25.19) (156,24.92) (157,26.08) (158,25.48) (159,24.91) (160,25.12) (161,25.12) (162,24.96) (163,24.70) (164,24.68) (165,25.04) (166,25.63) (167,25.67) (168,24.90) (169,25.36) (170,25.09) (171,25.03) (172,25.14) (173,25.51) (174,25.32) (175,25.31) (176,24.67) (177,25.78) (178,25.01) (179,24.85) (180,25.01) (181,25.01) (182,25.22) (183,25.42) (184,25.80) (185,25.28) (186,25.33) (187,24.43) (188,25.15) (189,24.82) (190,24.90) (191,25.00) (192,25.54) (193,25.44) (194,24.76) (195,25.44) (196,24.99) (197,25.59) (198,24.63) (199,25.04) (200,25.19) (201,25.22) (202,25.19) (203,25.19) (204,25.49) (205,25.73) (206,25.36) (207,25.57) (208,24.91) (209,25.50) (210,25.31) (211,25.35) (212,25.84) (213,24.69) (214,25.69) (215,24.94) (216,24.81) (217,25.21) (218,25.08) (219,25.15) (220,25.03) (221,24.50) (222,24.99) (223,25.55) (224,26.48) (225,24.90) (226,24.74) (227,25.85) (228,26.17) (229,25.95) (230,24.99) (231,24.70) (232,25.37) (233,24.19) (234,25.00) (235,24.60) (236,24.96) (237,25.50) (238,25.32) (239,25.84) (240,25.21) (241,24.59) (242,25.13) (243,25.27) (244,24.95) (245,25.59) (246,24.72) (247,24.90) (248,24.95) (249,25.46) (250,25.05) (251,24.72) (252,25.49) (253,24.49) (254,25.51) (255,25.85) (256,25.15) (257,24.56) (258,24.06) (259,25.41) (260,25.36) (261,24.87) (262,25.01) (263,24.49) (264,25.59) (265,25.44) (266,24.90) (267,25.06) (268,25.60) (269,25.60) (270,24.97) (271,25.09) (272,25.33) (273,25.01) (274,24.46) (275,24.90) (276,25.72) (277,24.60) (278,24.91) (279,24.81) (280,25.23) (281,24.94) (282,25.64) (283,25.78) (284,24.68) (285,24.74) (286,24.69) (287,24.65) (288,24.99) (289,25.13) (290,25.45) (291,25.15) (292,25.30) (293,25.37) (294,25.13) (295,25.90) (296,25.60) (297,25.26) (298,24.82) (299,24.79) (300,25.12) (301,24.32) (302,24.11) (303,25.15) (304,24.92) (305,24.87) (306,24.73) (307,24.77) (308,25.31) (309,25.08) (310,24.90) (311,25.59) (312,25.85) (313,25.59) (314,26.17) (315,25.42) (316,25.14) (317,25.86) (318,25.54) (319,25.28) (320,25.05) (321,25.94) (322,24.70) (323,24.67) (324,24.43) (325,25.27) (326,24.51) (327,24.97) (328,25.08) (329,25.14) (330,25.40) (331,25.28) (332,24.58) (333,25.18) (334,25.33) (335,25.18) (336,26.12) (337,26.11) (338,26.27) (339,25.63) (340,25.58) (341,25.99) (342,25.64) (343,25.37) (344,26.04) (345,25.31) (346,25.53) (347,25.80) (348,26.39) (349,25.91) (350,25.63) (351,26.00) (352,25.71) (353,26.36) (354,26.12) (355,26.26) (356,25.93) (357,25.45) (358,25.76) (359,25.26) (360,25.84) (361,25.73) (362,25.77) (363,25.15) (364,25.30) (365,25.10) (366,25.77) (367,25.10) (368,25.63) (369,26.02) (370,25.24) (371,25.48) (372,25.32) (373,24.90) (374,25.40) (375,25.15) (376,25.53) (377,25.84) (378,26.14) (379,25.93) (380,26.09) (381,26.47) (382,26.18) (383,26.31) (384,26.12) (385,26.02) (386,26.75) (387,26.18) (388,26.31) (389,26.38) (390,26.50) (391,26.39) (392,26.26) (393,26.47) (394,26.54) (395,26.31) (396,27.03) (397,26.77) (398,26.76) (399,26.62) (400,26.70) (401,26.80) (402,27.07) (403,26.86) (404,27.12) (405,27.04) (406,26.97) (407,26.70) (408,26.80) (409,26.76) (410,26.75) (411,26.88) (412,26.76) (413,26.75) (414,27.06) (415,27.02) (416,27.11) (417,26.76) (418,27.06) (419,26.84) (420,26.72) (421,26.67) (422,26.79) (423,26.70) (424,26.72) (425,26.76) (426,26.79) (427,26.62) (428,26.59) (429,26.89) (430,26.71) (431,26.88) (432,26.83) (433,26.83) (434,26.58) (435,26.79) (436,26.62) (437,26.85) (438,26.85) (439,27.01) (440,27.10) (441,26.92) (442,27.08) (443,27.07) (444,27.12) (445,27.16) (446,27.24) (447,27.34) (448,27.46) (449,27.15) (450,27.35)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,25.00) (450,25.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_BNCI2014_001_nonprivate.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=450,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C4, fill opacity=0.12, draw=none, forget plot] coordinates {(1,40.09) (2,44.14) (3,44.76) (4,47.10) (5,48.67) (6,48.05) (7,47.42) (8,48.99) (9,50.08) (10,50.43) (11,50.82) (12,49.40) (13,51.58) (14,49.83) (15,51.92) (16,49.89) (17,50.86) (18,50.94) (19,52.53) (20,50.96) (21,50.95) (22,51.36) (23,51.50) (24,51.58) (25,51.92) (26,51.90) (27,52.25) (28,51.27) (29,51.42) (30,52.04) (31,52.63) (32,51.26) (33,52.52) (34,52.33) (35,52.19) (36,52.54) (37,51.26) (38,52.82) (39,52.31) (40,52.65) (41,52.95) (42,53.68) (43,52.13) (44,53.80) (45,52.52) (46,53.18) (47,52.77) (48,51.85) (49,53.61) (50,52.08) (51,52.93) (52,53.68) (53,52.75) (54,53.33) (55,53.57) (56,52.45) (57,52.96) (58,52.72) (59,53.09) (60,54.09) (61,53.46) (62,52.71) (63,54.11) (64,53.38) (65,52.89) (66,53.38) (67,52.78) (68,53.65) (69,53.62) (70,53.53) (71,53.14) (72,53.12) (73,53.35) (74,54.16) (75,52.89) (76,53.40) (77,52.89) (78,53.33) (79,53.33) (80,53.66) (81,53.72) (82,54.12) (83,53.64) (84,53.43) (85,54.20) (86,54.20) (87,53.17) (88,53.61) (89,53.96) (90,53.98) (91,53.85) (92,52.77) (93,53.77) (94,54.05) (95,54.74) (96,54.46) (97,53.71) (98,54.03) (99,54.38) (100,53.60) (101,54.37) (102,54.07) (103,53.74) (104,54.82) (105,53.50) (106,53.99) (107,53.93) (108,53.76) (109,54.87) (110,54.39) (111,54.68) (112,54.30) (113,54.61) (114,54.58) (115,54.52) (116,54.30) (117,54.24) (118,54.32) (119,54.20) (120,54.33) (121,54.54) (122,55.38) (123,54.56) (124,54.81) (125,53.37) (126,54.75) (127,55.34) (128,54.37) (129,54.92) (130,55.49) (131,55.16) (132,55.40) (133,55.49) (134,55.05) (135,54.62) (136,55.46) (137,55.00) (138,54.79) (139,54.13) (140,55.08) (141,54.89) (142,55.77) (143,54.95) (144,55.38) (145,55.25) (146,55.62) (147,55.65) (148,55.67) (149,55.96) (150,55.75) (151,55.67) (152,56.14) (153,55.82) (154,55.72) (155,56.62) (156,56.04) (157,56.01) (158,55.26) (159,56.42) (160,56.35) (161,56.40) (162,56.27) (163,56.72) (164,56.74) (165,56.39) (166,56.34) (167,56.62) (168,56.69) (169,56.10) (170,56.81) (171,56.11) (172,56.44) (173,56.35) (174,56.13) (175,56.40) (176,56.99) (177,56.30) (178,56.64) (179,56.55) (180,56.63) (181,56.68) (182,56.73) (183,56.54) (184,56.80) (185,56.80) (186,56.87) (187,57.06) (188,56.53) (189,56.63) (190,56.79) (191,56.78) (192,56.82) (193,56.43) (194,56.66) (195,56.98) (196,56.80) (197,56.51) (198,57.11) (199,56.71) (200,56.81) (200,53.30) (199,53.86) (198,53.61) (197,53.55) (196,53.30) (195,53.51) (194,53.29) (193,53.29) (192,53.23) (191,53.42) (190,53.67) (189,53.50) (188,53.26) (187,52.86) (186,53.61) (185,53.41) (184,53.43) (183,53.64) (182,53.43) (181,53.39) (180,53.65) (179,53.09) (178,53.49) (177,53.55) (176,53.55) (175,53.35) (174,53.05) (173,53.45) (172,53.72) (171,52.91) (170,53.45) (169,52.89) (168,52.85) (167,53.09) (166,53.02) (165,53.10) (164,53.02) (163,52.20) (162,53.34) (161,53.19) (160,53.19) (159,53.28) (158,52.87) (157,52.50) (156,52.46) (155,52.79) (154,52.27) (153,52.12) (152,53.37) (151,52.27) (150,52.87) (149,52.93) (148,52.58) (147,52.12) (146,52.37) (145,52.39) (144,52.46) (143,51.45) (142,52.56) (141,51.67) (140,52.20) (139,51.76) (138,51.92) (137,51.07) (136,52.53) (135,51.47) (134,52.15) (133,52.56) (132,52.28) (131,52.42) (130,50.94) (129,51.45) (128,52.37) (127,51.88) (126,52.34) (125,51.25) (124,51.31) (123,51.07) (122,51.43) (121,51.58) (120,51.71) (119,50.78) (118,51.00) (117,51.88) (116,51.36) (115,51.52) (114,51.67) (113,51.94) (112,51.02) (111,51.85) (110,51.03) (109,50.33) (108,50.79) (107,50.85) (106,51.13) (105,51.59) (104,50.50) (103,50.55) (102,51.43) (101,50.49) (100,50.72) (99,51.66) (98,51.39) (97,50.48) (96,50.87) (95,50.76) (94,48.29) (93,51.34) (92,50.72) (91,51.26) (90,50.52) (89,50.87) (88,51.17) (87,50.92) (86,50.38) (85,49.76) (84,49.37) (83,50.58) (82,49.38) (81,50.57) (80,49.35) (79,50.34) (78,51.02) (77,50.37) (76,49.74) (75,49.86) (74,50.16) (73,50.40) (72,50.56) (71,49.84) (70,49.66) (69,48.33) (68,48.56) (67,49.43) (66,49.57) (65,49.19) (64,49.34) (63,49.52) (62,50.79) (61,49.06) (60,50.31) (59,49.91) (58,48.41) (57,49.23) (56,49.97) (55,49.75) (54,48.29) (53,50.41) (52,48.07) (51,48.89) (50,49.10) (49,49.02) (48,48.74) (47,48.44) (46,49.09) (45,49.20) (44,48.59) (43,49.39) (42,49.17) (41,48.21) (40,48.81) (39,49.26) (38,48.54) (37,48.77) (36,48.03) (35,48.42) (34,47.39) (33,48.77) (32,48.38) (31,48.16) (30,49.04) (29,48.32) (28,48.48) (27,47.98) (26,47.15) (25,48.28) (24,47.73) (23,48.09) (22,47.33) (21,47.61) (20,45.10) (19,46.09) (18,47.96) (17,46.08) (16,47.54) (15,47.90) (14,46.27) (13,47.16) (12,44.49) (11,46.12) (10,46.13) (9,44.83) (8,44.04) (7,44.49) (6,43.03) (5,41.58) (4,41.33) (3,39.92) (2,36.78) (1,30.99)} \closedcycle;
    \addplot[C4, thick] coordinates {(1,35.54) (2,40.46) (3,42.34) (4,44.22) (5,45.13) (6,45.54) (7,45.95) (8,46.52) (9,47.46) (10,48.28) (11,48.47) (12,46.94) (13,49.37) (14,48.05) (15,49.91) (16,48.71) (17,48.47) (18,49.45) (19,49.31) (20,48.03) (21,49.28) (22,49.34) (23,49.79) (24,49.65) (25,50.10) (26,49.52) (27,50.12) (28,49.87) (29,49.87) (30,50.54) (31,50.40) (32,49.82) (33,50.64) (34,49.86) (35,50.31) (36,50.28) (37,50.01) (38,50.68) (39,50.78) (40,50.73) (41,50.58) (42,51.43) (43,50.76) (44,51.20) (45,50.86) (46,51.13) (47,50.60) (48,50.30) (49,51.31) (50,50.59) (51,50.91) (52,50.87) (53,51.58) (54,50.81) (55,51.66) (56,51.21) (57,51.09) (58,50.57) (59,51.50) (60,52.20) (61,51.26) (62,51.75) (63,51.81) (64,51.36) (65,51.04) (66,51.48) (67,51.11) (68,51.11) (69,50.98) (70,51.59) (71,51.49) (72,51.84) (73,51.88) (74,52.16) (75,51.38) (76,51.57) (77,51.63) (78,52.17) (79,51.84) (80,51.50) (81,52.15) (82,51.75) (83,52.11) (84,51.40) (85,51.98) (86,52.29) (87,52.04) (88,52.39) (89,52.42) (90,52.25) (91,52.56) (92,51.75) (93,52.56) (94,51.17) (95,52.75) (96,52.66) (97,52.10) (98,52.71) (99,53.02) (100,52.16) (101,52.43) (102,52.75) (103,52.15) (104,52.66) (105,52.54) (106,52.56) (107,52.39) (108,52.28) (109,52.60) (110,52.71) (111,53.26) (112,52.66) (113,53.28) (114,53.12) (115,53.02) (116,52.83) (117,53.06) (118,52.66) (119,52.49) (120,53.02) (121,53.06) (122,53.41) (123,52.81) (124,53.06) (125,52.31) (126,53.55) (127,53.61) (128,53.37) (129,53.19) (130,53.21) (131,53.79) (132,53.84) (133,54.02) (134,53.60) (135,53.05) (136,54.00) (137,53.03) (138,53.35) (139,52.94) (140,53.64) (141,53.28) (142,54.16) (143,53.20) (144,53.92) (145,53.82) (146,54.00) (147,53.88) (148,54.13) (149,54.45) (150,54.31) (151,53.97) (152,54.76) (153,53.97) (154,54.00) (155,54.70) (156,54.25) (157,54.25) (158,54.06) (159,54.85) (160,54.77) (161,54.79) (162,54.81) (163,54.46) (164,54.88) (165,54.74) (166,54.68) (167,54.86) (168,54.77) (169,54.50) (170,55.13) (171,54.51) (172,55.08) (173,54.90) (174,54.59) (175,54.87) (176,55.27) (177,54.92) (178,55.06) (179,54.82) (180,55.14) (181,55.04) (182,55.08) (183,55.09) (184,55.12) (185,55.10) (186,55.24) (187,54.96) (188,54.90) (189,55.06) (190,55.23) (191,55.10) (192,55.03) (193,54.86) (194,54.97) (195,55.24) (196,55.05) (197,55.03) (198,55.36) (199,55.28) (200,55.05)};
    \addplot[fill=C2, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.29) (2,27.01) (3,30.35) (4,32.38) (5,33.60) (6,35.64) (7,36.19) (8,38.80) (9,38.97) (10,40.90) (11,42.30) (12,41.99) (13,42.15) (14,43.07) (15,43.82) (16,44.13) (17,44.38) (18,46.12) (19,45.18) (20,44.61) (21,45.78) (22,46.89) (23,46.71) (24,46.17) (25,46.14) (26,46.18) (27,45.97) (28,46.86) (29,46.20) (30,45.15) (31,47.40) (32,46.90) (33,47.04) (34,47.38) (35,46.78) (36,46.44) (37,47.16) (38,47.21) (39,46.45) (40,47.54) (41,46.92) (42,46.75) (43,47.23) (44,47.59) (45,47.30) (46,47.92) (47,48.05) (48,47.54) (49,48.07) (50,47.15) (51,47.99) (52,48.22) (53,47.70) (54,48.73) (55,48.72) (56,48.63) (57,47.22) (58,47.76) (59,47.90) (60,49.24) (61,48.72) (62,49.77) (63,48.16) (64,47.39) (65,48.56) (66,48.28) (67,48.75) (68,48.55) (69,48.97) (70,49.55) (71,48.28) (72,49.17) (73,48.80) (74,49.59) (75,48.81) (76,49.57) (77,48.82) (78,50.03) (79,49.69) (80,50.19) (81,48.87) (82,49.34) (83,49.64) (84,49.59) (85,50.18) (86,49.88) (87,49.12) (88,49.73) (89,50.01) (90,50.20) (91,50.63) (92,49.74) (93,49.45) (94,50.03) (95,50.08) (96,50.27) (97,50.26) (98,50.42) (99,49.46) (100,49.93) (101,50.24) (102,50.57) (103,51.39) (104,50.34) (105,49.96) (106,49.92) (107,50.28) (108,51.69) (109,51.19) (110,51.18) (111,50.65) (112,51.04) (113,50.25) (114,50.70) (115,50.51) (116,51.35) (117,51.70) (118,50.41) (119,51.26) (120,51.55) (121,51.47) (122,51.39) (123,51.65) (124,50.46) (125,51.22) (126,51.22) (127,51.41) (128,51.09) (129,51.06) (130,51.56) (131,51.73) (132,51.28) (133,51.82) (134,51.64) (135,51.69) (136,51.91) (137,51.21) (138,50.94) (139,51.26) (140,51.96) (141,52.41) (142,52.05) (143,51.31) (144,52.14) (145,51.40) (146,52.33) (147,52.02) (148,52.24) (149,52.26) (150,51.56) (151,51.59) (152,51.42) (153,52.01) (154,52.16) (155,51.69) (156,51.35) (157,51.07) (158,51.68) (159,52.28) (160,51.59) (161,52.73) (162,51.44) (163,52.16) (164,52.10) (165,51.71) (166,52.31) (167,52.86) (168,52.08) (169,53.16) (170,52.24) (171,51.82) (172,52.12) (173,52.16) (174,52.47) (175,52.05) (176,52.46) (177,52.16) (178,52.19) (179,52.89) (180,52.52) (181,52.24) (182,52.51) (183,52.58) (184,53.09) (185,52.31) (186,52.62) (187,52.61) (188,52.45) (189,53.04) (190,52.60) (191,52.69) (192,52.25) (193,52.57) (194,52.64) (195,53.40) (196,53.23) (197,52.73) (198,52.67) (199,52.88) (200,52.60) (201,52.69) (202,53.59) (203,52.99) (204,52.99) (205,53.15) (206,53.00) (207,52.16) (208,53.07) (209,53.96) (210,52.69) (211,53.68) (212,52.86) (213,53.24) (214,53.20) (215,53.14) (216,52.95) (217,52.67) (218,52.88) (219,53.48) (220,52.66) (221,53.91) (222,53.20) (223,53.90) (224,53.13) (225,53.00) (226,53.39) (227,53.62) (228,53.33) (229,52.92) (230,53.00) (231,53.73) (232,53.36) (233,52.51) (234,53.20) (235,52.99) (236,53.85) (237,53.55) (238,53.29) (239,52.98) (240,53.78) (241,53.44) (242,53.72) (243,53.59) (244,53.78) (245,53.49) (246,53.39) (247,53.80) (248,53.60) (249,53.39) (250,53.78) (251,54.01) (252,53.33) (253,53.77) (254,53.66) (255,53.88) (256,54.06) (257,53.36) (258,53.43) (259,53.47) (260,53.90) (261,53.67) (262,53.87) (263,54.02) (264,53.67) (265,53.52) (266,53.44) (267,54.05) (268,53.75) (269,53.85) (270,53.35) (271,54.42) (272,53.49) (273,53.74) (274,53.98) (275,53.87) (276,53.88) (277,54.79) (278,53.78) (279,54.19) (280,53.74) (281,54.15) (282,53.89) (283,54.59) (284,54.36) (285,54.23) (286,53.88) (287,53.65) (288,54.24) (289,53.88) (290,54.56) (291,54.26) (292,54.20) (293,54.18) (294,54.84) (295,54.18) (296,54.15) (297,54.56) (298,54.75) (299,54.27) (300,54.39) (301,54.87) (302,54.71) (303,54.20) (304,54.62) (305,54.42) (306,54.59) (307,54.86) (308,54.37) (309,54.24) (310,54.25) (311,54.21) (312,54.49) (313,54.48) (314,54.53) (315,54.28) (316,54.89) (317,54.92) (318,54.65) (319,54.69) (320,54.83) (321,54.70) (322,54.05) (323,54.37) (324,54.04) (325,53.97) (326,54.47) (327,54.22) (328,53.93) (329,54.51) (330,53.99) (331,54.64) (332,54.84) (333,54.97) (334,54.69) (335,54.78) (336,54.42) (337,54.95) (338,54.74) (339,54.84) (340,54.60) (341,54.69) (342,54.58) (343,54.49) (344,54.95) (345,54.54) (346,54.84) (347,54.54) (348,54.77) (349,54.28) (350,54.23) (351,54.62) (352,54.86) (353,54.56) (354,55.09) (355,54.28) (356,55.06) (357,54.75) (358,54.71) (359,54.43) (360,54.33) (361,54.94) (362,54.89) (363,54.86) (364,55.02) (365,54.81) (366,54.74) (367,54.51) (368,54.68) (369,55.19) (370,55.26) (371,55.28) (372,55.07) (373,54.76) (374,54.81) (375,54.91) (376,54.30) (377,55.12) (378,55.02) (379,55.12) (380,55.12) (381,54.91) (382,54.77) (383,54.68) (384,54.72) (385,54.69) (386,54.84) (387,54.73) (388,54.81) (389,55.33) (390,55.29) (391,54.83) (392,55.51) (393,55.33) (394,54.95) (395,55.22) (396,55.05) (397,54.66) (398,55.16) (399,54.95) (400,54.90) (401,54.97) (402,54.97) (403,55.02) (404,55.09) (405,55.09) (406,55.01) (407,54.98) (408,55.17) (409,55.25) (410,55.25) (411,55.09) (412,55.11) (413,55.08) (414,54.92) (415,54.93) (416,55.00) (417,55.01) (418,55.17) (419,55.19) (420,55.24) (421,55.20) (422,55.28) (423,55.14) (424,55.28) (425,55.24) (426,55.23) (427,55.20) (428,55.24) (429,55.20) (430,54.99) (431,55.04) (432,55.11) (433,55.09) (434,55.22) (435,55.26) (436,55.22) (437,55.21) (438,55.31) (439,55.23) (440,55.19) (441,55.20) (442,55.11) (443,55.21) (444,55.35) (445,55.22) (446,55.18) (447,55.25) (448,55.30) (449,55.19) (450,55.09) (450,51.36) (449,51.52) (448,51.51) (447,51.31) (446,51.27) (445,51.21) (444,51.13) (443,51.06) (442,51.03) (441,51.25) (440,51.34) (439,51.38) (438,51.45) (437,51.37) (436,51.26) (435,51.45) (434,51.21) (433,51.19) (432,51.34) (431,50.95) (430,51.13) (429,51.20) (428,51.19) (427,51.28) (426,51.17) (425,51.26) (424,51.12) (423,51.21) (422,51.23) (421,51.41) (420,51.03) (419,51.34) (418,50.93) (417,51.16) (416,51.10) (415,50.98) (414,51.02) (413,51.33) (412,51.14) (411,51.37) (410,50.92) (409,50.98) (408,50.92) (407,51.19) (406,51.19) (405,51.08) (404,51.21) (403,51.08) (402,51.15) (401,51.09) (400,51.07) (399,51.02) (398,50.96) (397,51.31) (396,51.38) (395,51.07) (394,51.17) (393,51.25) (392,50.89) (391,50.88) (390,50.78) (389,51.35) (388,50.79) (387,51.00) (386,50.74) (385,50.71) (384,50.80) (383,50.66) (382,51.17) (381,50.42) (380,50.77) (379,50.77) (378,50.72) (377,50.77) (376,51.25) (375,51.11) (374,50.74) (373,51.13) (372,50.95) (371,50.74) (370,50.91) (369,50.69) (368,50.57) (367,50.81) (366,50.76) (365,50.97) (364,51.10) (363,50.95) (362,50.67) (361,50.64) (360,50.63) (359,50.79) (358,50.71) (357,51.00) (356,51.00) (355,50.94) (354,51.03) (353,50.92) (352,50.66) (351,50.49) (350,50.66) (349,50.84) (348,50.27) (347,50.42) (346,50.74) (345,50.49) (344,50.55) (343,50.58) (342,50.77) (341,50.45) (340,50.38) (339,50.89) (338,51.12) (337,51.22) (336,50.80) (335,50.77) (334,50.35) (333,50.79) (332,50.59) (331,50.16) (330,50.63) (329,50.86) (328,50.77) (327,50.43) (326,50.26) (325,50.01) (324,50.31) (323,50.23) (322,50.24) (321,50.42) (320,49.97) (319,50.58) (318,50.88) (317,50.50) (316,50.72) (315,50.29) (314,51.02) (313,50.35) (312,50.76) (311,50.70) (310,50.51) (309,50.37) (308,50.25) (307,50.41) (306,50.37) (305,49.64) (304,49.98) (303,50.38) (302,50.48) (301,50.28) (300,50.04) (299,50.59) (298,50.09) (297,50.68) (296,50.14) (295,50.06) (294,50.23) (293,50.24) (292,50.12) (291,50.73) (290,50.63) (289,49.82) (288,50.49) (287,50.72) (286,50.31) (285,50.06) (284,50.73) (283,50.29) (282,50.45) (281,50.30) (280,50.66) (279,50.62) (278,50.59) (277,49.94) (276,49.98) (275,50.37) (274,50.70) (273,49.88) (272,49.83) (271,50.03) (270,50.17) (269,50.14) (268,50.31) (267,49.80) (266,50.64) (265,50.16) (264,50.55) (263,50.97) (262,50.34) (261,49.98) (260,50.52) (259,50.69) (258,50.56) (257,50.22) (256,50.54) (255,50.33) (254,50.02) (253,50.42) (252,50.39) (251,50.15) (250,50.36) (249,50.14) (248,50.11) (247,49.88) (246,49.51) (245,50.21) (244,50.75) (243,50.07) (242,49.62) (241,49.80) (240,49.64) (239,49.69) (238,49.65) (237,50.23) (236,49.46) (235,49.25) (234,49.81) (233,48.98) (232,50.14) (231,50.05) (230,49.42) (229,48.85) (228,49.47) (227,49.21) (226,49.54) (225,49.85) (224,49.52) (223,49.64) (222,50.12) (221,50.28) (220,49.29) (219,49.14) (218,49.95) (217,49.90) (216,49.57) (215,49.90) (214,49.27) (213,49.26) (212,49.45) (211,49.15) (210,49.65) (209,49.02) (208,48.55) (207,49.51) (206,49.37) (205,49.14) (204,48.71) (203,49.37) (202,48.95) (201,48.88) (200,48.64) (199,49.43) (198,48.46) (197,48.66) (196,48.98) (195,49.48) (194,49.05) (193,48.92) (192,49.11) (191,49.39) (190,48.94) (189,48.94) (188,48.88) (187,48.77) (186,49.03) (185,48.08) (184,48.78) (183,48.40) (182,48.83) (181,48.17) (180,48.82) (179,47.65) (178,48.33) (177,47.66) (176,48.75) (175,48.18) (174,49.04) (173,48.02) (172,48.47) (171,48.87) (170,48.33) (169,48.20) (168,48.51) (167,48.66) (166,47.84) (165,47.55) (164,47.97) (163,47.71) (162,48.26) (161,48.51) (160,47.46) (159,48.26) (158,47.06) (157,47.70) (156,48.86) (155,47.75) (154,48.00) (153,48.10) (152,47.97) (151,47.62) (150,47.80) (149,48.12) (148,47.78) (147,46.90) (146,48.23) (145,47.90) (144,48.37) (143,47.05) (142,47.77) (141,47.80) (140,47.96) (139,47.01) (138,47.16) (137,48.07) (136,47.09) (135,47.25) (134,47.15) (133,47.77) (132,47.36) (131,47.39) (130,46.74) (129,46.22) (128,46.21) (127,46.77) (126,47.08) (125,46.49) (124,46.46) (123,46.37) (122,46.04) (121,46.45) (120,46.24) (119,46.40) (118,46.72) (117,46.50) (116,47.01) (115,46.58) (114,46.62) (113,45.61) (112,46.67) (111,46.78) (110,46.28) (109,47.19) (108,46.48) (107,46.91) (106,46.30) (105,46.05) (104,46.44) (103,47.12) (102,45.76) (101,45.67) (100,45.72) (99,44.91) (98,45.70) (97,46.12) (96,46.34) (95,46.43) (94,46.01) (93,45.44) (92,47.20) (91,46.39) (90,45.92) (89,46.24) (88,46.34) (87,45.84) (86,45.62) (85,46.69) (84,45.58) (83,45.48) (82,45.59) (81,45.63) (80,46.99) (79,44.94) (78,45.80) (77,45.06) (76,44.44) (75,45.15) (74,46.14) (73,45.21) (72,45.61) (71,45.27) (70,45.05) (69,45.71) (68,45.23) (67,45.95) (66,45.27) (65,45.14) (64,44.05) (63,45.13) (62,45.65) (61,45.37) (60,44.87) (59,44.24) (58,45.48) (57,44.71) (56,44.09) (55,44.21) (54,44.89) (53,44.82) (52,44.86) (51,44.97) (50,44.24) (49,44.32) (48,44.67) (47,44.52) (46,44.01) (45,43.98) (44,44.34) (43,44.08) (42,43.77) (41,44.57) (40,42.70) (39,44.40) (38,43.22) (37,44.05) (36,43.76) (35,43.86) (34,44.29) (33,43.86) (32,41.25) (31,40.88) (30,41.20) (29,41.64) (28,43.04) (27,42.64) (26,40.99) (25,41.57) (24,41.05) (23,41.80) (22,40.90) (21,39.98) (20,40.17) (19,40.27) (18,39.89) (17,40.24) (16,39.81) (15,38.99) (14,38.40) (13,37.72) (12,37.45) (11,36.62) (10,36.04) (9,34.42) (8,32.15) (7,29.96) (6,30.46) (5,27.10) (4,25.71) (3,25.33) (2,24.45) (1,24.81)} \closedcycle;
    \addplot[C2, thick] coordinates {(1,25.05) (2,25.73) (3,27.84) (4,29.05) (5,30.35) (6,33.05) (7,33.07) (8,35.48) (9,36.70) (10,38.47) (11,39.46) (12,39.72) (13,39.94) (14,40.73) (15,41.40) (16,41.97) (17,42.31) (18,43.01) (19,42.72) (20,42.39) (21,42.88) (22,43.89) (23,44.25) (24,43.61) (25,43.86) (26,43.59) (27,44.31) (28,44.95) (29,43.92) (30,43.17) (31,44.14) (32,44.07) (33,45.45) (34,45.84) (35,45.32) (36,45.10) (37,45.60) (38,45.22) (39,45.42) (40,45.12) (41,45.75) (42,45.26) (43,45.66) (44,45.96) (45,45.64) (46,45.96) (47,46.29) (48,46.11) (49,46.20) (50,45.69) (51,46.48) (52,46.54) (53,46.26) (54,46.81) (55,46.47) (56,46.36) (57,45.96) (58,46.62) (59,46.07) (60,47.06) (61,47.04) (62,47.71) (63,46.65) (64,45.72) (65,46.85) (66,46.77) (67,47.35) (68,46.89) (69,47.34) (70,47.30) (71,46.77) (72,47.39) (73,47.01) (74,47.87) (75,46.98) (76,47.01) (77,46.94) (78,47.92) (79,47.31) (80,48.59) (81,47.25) (82,47.47) (83,47.56) (84,47.58) (85,48.43) (86,47.75) (87,47.48) (88,48.03) (89,48.12) (90,48.06) (91,48.51) (92,48.47) (93,47.44) (94,48.02) (95,48.25) (96,48.30) (97,48.19) (98,48.06) (99,47.19) (100,47.83) (101,47.96) (102,48.16) (103,49.25) (104,48.39) (105,48.01) (106,48.11) (107,48.60) (108,49.09) (109,49.19) (110,48.73) (111,48.71) (112,48.86) (113,47.93) (114,48.66) (115,48.55) (116,49.18) (117,49.10) (118,48.56) (119,48.83) (120,48.89) (121,48.96) (122,48.71) (123,49.01) (124,48.46) (125,48.86) (126,49.15) (127,49.09) (128,48.65) (129,48.64) (130,49.15) (131,49.56) (132,49.32) (133,49.79) (134,49.40) (135,49.47) (136,49.50) (137,49.64) (138,49.05) (139,49.14) (140,49.96) (141,50.10) (142,49.91) (143,49.18) (144,50.26) (145,49.65) (146,50.28) (147,49.46) (148,50.01) (149,50.19) (150,49.68) (151,49.60) (152,49.69) (153,50.05) (154,50.08) (155,49.72) (156,50.10) (157,49.38) (158,49.37) (159,50.27) (160,49.52) (161,50.62) (162,49.85) (163,49.94) (164,50.04) (165,49.63) (166,50.08) (167,50.76) (168,50.30) (169,50.68) (170,50.28) (171,50.35) (172,50.30) (173,50.09) (174,50.76) (175,50.12) (176,50.60) (177,49.91) (178,50.26) (179,50.27) (180,50.67) (181,50.21) (182,50.67) (183,50.49) (184,50.94) (185,50.19) (186,50.82) (187,50.69) (188,50.67) (189,50.99) (190,50.77) (191,51.04) (192,50.68) (193,50.75) (194,50.85) (195,51.44) (196,51.11) (197,50.69) (198,50.57) (199,51.16) (200,50.62) (201,50.78) (202,51.27) (203,51.18) (204,50.85) (205,51.14) (206,51.18) (207,50.84) (208,50.81) (209,51.49) (210,51.17) (211,51.41) (212,51.16) (213,51.25) (214,51.23) (215,51.52) (216,51.26) (217,51.29) (218,51.41) (219,51.31) (220,50.98) (221,52.10) (222,51.66) (223,51.77) (224,51.32) (225,51.43) (226,51.47) (227,51.41) (228,51.40) (229,50.89) (230,51.21) (231,51.89) (232,51.75) (233,50.75) (234,51.50) (235,51.12) (236,51.66) (237,51.89) (238,51.47) (239,51.34) (240,51.71) (241,51.62) (242,51.67) (243,51.83) (244,52.26) (245,51.85) (246,51.45) (247,51.84) (248,51.85) (249,51.76) (250,52.07) (251,52.08) (252,51.86) (253,52.10) (254,51.84) (255,52.11) (256,52.30) (257,51.79) (258,51.99) (259,52.08) (260,52.21) (261,51.83) (262,52.11) (263,52.49) (264,52.11) (265,51.84) (266,52.04) (267,51.93) (268,52.03) (269,51.99) (270,51.76) (271,52.22) (272,51.66) (273,51.81) (274,52.34) (275,52.12) (276,51.93) (277,52.37) (278,52.19) (279,52.40) (280,52.20) (281,52.22) (282,52.17) (283,52.44) (284,52.54) (285,52.15) (286,52.10) (287,52.19) (288,52.37) (289,51.85) (290,52.60) (291,52.49) (292,52.16) (293,52.21) (294,52.53) (295,52.12) (296,52.15) (297,52.62) (298,52.42) (299,52.43) (300,52.21) (301,52.57) (302,52.60) (303,52.29) (304,52.30) (305,52.03) (306,52.48) (307,52.63) (308,52.31) (309,52.30) (310,52.38) (311,52.46) (312,52.62) (313,52.42) (314,52.78) (315,52.29) (316,52.80) (317,52.71) (318,52.76) (319,52.63) (320,52.40) (321,52.56) (322,52.15) (323,52.30) (324,52.17) (325,51.99) (326,52.37) (327,52.33) (328,52.35) (329,52.69) (330,52.31) (331,52.40) (332,52.71) (333,52.88) (334,52.52) (335,52.78) (336,52.61) (337,53.08) (338,52.93) (339,52.87) (340,52.49) (341,52.57) (342,52.67) (343,52.53) (344,52.75) (345,52.52) (346,52.79) (347,52.48) (348,52.52) (349,52.56) (350,52.44) (351,52.56) (352,52.76) (353,52.74) (354,53.06) (355,52.61) (356,53.03) (357,52.88) (358,52.71) (359,52.61) (360,52.48) (361,52.79) (362,52.78) (363,52.90) (364,53.06) (365,52.89) (366,52.75) (367,52.66) (368,52.62) (369,52.94) (370,53.08) (371,53.01) (372,53.01) (373,52.94) (374,52.78) (375,53.01) (376,52.78) (377,52.94) (378,52.87) (379,52.94) (380,52.94) (381,52.66) (382,52.97) (383,52.67) (384,52.76) (385,52.70) (386,52.79) (387,52.87) (388,52.80) (389,53.34) (390,53.03) (391,52.85) (392,53.20) (393,53.29) (394,53.06) (395,53.15) (396,53.21) (397,52.98) (398,53.06) (399,52.98) (400,52.98) (401,53.03) (402,53.06) (403,53.05) (404,53.15) (405,53.08) (406,53.10) (407,53.08) (408,53.05) (409,53.11) (410,53.08) (411,53.23) (412,53.12) (413,53.20) (414,52.97) (415,52.96) (416,53.05) (417,53.08) (418,53.05) (419,53.26) (420,53.14) (421,53.30) (422,53.25) (423,53.17) (424,53.20) (425,53.25) (426,53.20) (427,53.24) (428,53.21) (429,53.20) (430,53.06) (431,52.99) (432,53.23) (433,53.14) (434,53.21) (435,53.35) (436,53.24) (437,53.29) (438,53.38) (439,53.30) (440,53.26) (441,53.23) (442,53.07) (443,53.14) (444,53.24) (445,53.21) (446,53.23) (447,53.28) (448,53.41) (449,53.35) (450,53.23)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,25.00) (450,25.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_BNCI2014_001_spdnet.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=200,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,26.15) (2,25.98) (3,26.21) (4,25.72) (5,26.88) (6,28.47) (7,28.48) (8,28.26) (9,28.36) (10,28.65) (11,27.02) (12,27.77) (13,27.94) (14,29.49) (15,27.22) (16,29.80) (17,29.06) (18,28.69) (19,28.40) (20,28.86) (21,28.27) (22,27.77) (23,29.56) (24,31.35) (25,30.63) (26,27.67) (27,28.64) (28,29.42) (29,28.94) (30,30.44) (31,29.29) (32,30.00) (33,30.08) (34,27.88) (35,27.87) (36,28.50) (37,28.95) (38,28.01) (39,30.07) (40,27.48) (41,29.43) (42,29.90) (43,29.30) (44,29.10) (45,29.36) (46,30.17) (47,29.24) (48,29.89) (49,30.78) (50,30.12) (51,33.75) (52,30.51) (53,33.82) (54,29.06) (55,30.17) (56,31.06) (57,33.33) (58,31.39) (59,31.20) (60,30.86) (61,28.96) (62,31.68) (63,30.95) (64,32.09) (65,31.56) (66,29.30) (67,30.90) (68,31.38) (69,31.53) (70,32.15) (71,32.87) (72,30.10) (73,33.21) (74,32.40) (75,33.34) (76,31.72) (77,32.54) (78,32.44) (79,32.81) (80,32.70) (81,30.27) (82,34.43) (83,34.65) (84,33.80) (85,32.13) (86,32.91) (87,34.88) (88,34.23) (89,34.30) (90,33.98) (91,35.04) (92,35.76) (93,37.18) (94,36.25) (95,36.67) (96,35.21) (97,35.50) (98,34.93) (99,36.47) (100,36.39) (101,37.34) (102,38.73) (103,37.21) (104,36.21) (105,38.78) (106,37.04) (107,38.76) (108,38.29) (109,37.12) (110,39.47) (111,39.50) (112,38.28) (113,37.96) (114,38.75) (115,38.39) (116,39.11) (117,38.95) (118,38.62) (119,39.01) (120,38.89) (121,39.87) (122,39.72) (123,39.28) (124,37.91) (125,40.25) (126,39.67) (127,39.08) (128,40.31) (129,39.37) (130,39.49) (131,40.89) (132,40.61) (133,39.08) (134,39.11) (135,40.41) (136,40.68) (137,39.78) (138,38.97) (139,39.72) (140,39.97) (141,40.28) (142,40.08) (143,39.41) (144,39.53) (145,41.15) (146,40.59) (147,41.19) (148,40.55) (149,41.17) (150,42.04) (151,41.91) (152,42.04) (153,42.43) (154,42.47) (155,42.73) (156,41.94) (157,42.55) (158,43.01) (159,42.67) (160,42.42) (161,43.25) (162,43.53) (163,43.45) (164,43.82) (165,42.76) (166,43.04) (167,43.56) (168,43.33) (169,43.48) (170,43.65) (171,43.47) (172,43.79) (173,43.51) (174,43.78) (175,44.28) (176,43.96) (177,44.10) (178,44.52) (179,42.96) (180,44.93) (181,43.99) (182,44.70) (183,44.15) (184,44.26) (185,44.58) (186,44.71) (187,44.46) (188,44.76) (189,44.49) (190,44.38) (191,44.41) (192,44.47) (193,44.78) (194,44.81) (195,44.38) (196,44.53) (197,44.90) (198,44.82) (199,44.92) (200,45.21) (200,41.40) (199,41.25) (198,41.12) (197,41.21) (196,41.16) (195,41.20) (194,41.10) (193,40.80) (192,40.92) (191,41.20) (190,41.20) (189,41.09) (188,41.00) (187,41.48) (186,41.23) (185,41.23) (184,40.36) (183,40.68) (182,40.57) (181,40.72) (180,41.52) (179,40.57) (178,40.39) (177,41.02) (176,40.33) (175,40.25) (174,39.98) (173,40.06) (172,40.27) (171,40.62) (170,40.18) (169,40.22) (168,39.81) (167,39.80) (166,39.48) (165,39.30) (164,39.65) (163,39.51) (162,38.96) (161,38.68) (160,39.10) (159,38.10) (158,38.53) (157,38.34) (156,38.19) (155,38.58) (154,38.02) (153,38.24) (152,37.78) (151,37.91) (150,38.73) (149,37.95) (148,37.55) (147,37.81) (146,37.40) (145,37.25) (144,36.92) (143,35.91) (142,36.32) (141,35.53) (140,35.30) (139,35.12) (138,35.15) (137,35.31) (136,35.92) (135,36.86) (134,35.95) (133,36.96) (132,34.82) (131,35.10) (130,31.82) (129,33.94) (128,34.31) (127,33.87) (126,35.44) (125,35.02) (124,34.53) (123,34.60) (122,34.89) (121,34.29) (120,33.14) (119,35.31) (118,31.10) (117,33.82) (116,32.57) (115,32.49) (114,33.51) (113,30.81) (112,33.42) (111,31.94) (110,33.88) (109,31.41) (108,34.72) (107,34.09) (106,31.93) (105,30.39) (104,32.94) (103,30.92) (102,31.55) (101,30.73) (100,30.73) (99,32.58) (98,30.28) (97,29.98) (96,30.86) (95,31.48) (94,28.84) (93,29.71) (92,29.50) (91,30.39) (90,28.54) (89,28.89) (88,28.91) (87,28.42) (86,28.01) (85,27.51) (84,27.35) (83,26.33) (82,26.39) (81,26.90) (80,28.17) (79,27.71) (78,26.56) (77,26.25) (76,27.07) (75,27.54) (74,26.88) (73,26.95) (72,25.22) (71,27.67) (70,27.18) (69,27.41) (68,27.25) (67,26.47) (66,25.68) (65,24.12) (64,26.37) (63,26.38) (62,26.29) (61,24.66) (60,24.64) (59,27.10) (58,26.29) (57,26.57) (56,25.16) (55,25.85) (54,25.00) (53,28.01) (52,26.20) (51,26.20) (50,24.33) (49,25.82) (48,25.40) (47,25.31) (46,24.92) (45,25.32) (44,25.02) (43,25.61) (42,24.19) (41,25.45) (40,24.50) (39,25.38) (38,24.72) (37,25.24) (36,25.74) (35,25.60) (34,24.41) (33,24.57) (32,25.66) (31,24.64) (30,24.83) (29,23.58) (28,24.36) (27,25.71) (26,24.62) (25,24.64) (24,24.61) (23,24.68) (22,24.54) (21,24.51) (20,24.64) (19,23.93) (18,24.99) (17,24.47) (16,24.90) (15,24.94) (14,23.85) (13,24.63) (12,24.78) (11,24.42) (10,24.69) (9,24.70) (8,25.05) (7,24.65) (6,23.99) (5,24.09) (4,24.64) (3,24.64) (2,23.66) (1,24.06)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,25.10) (2,24.82) (3,25.42) (4,25.18) (5,25.49) (6,26.23) (7,26.57) (8,26.66) (9,26.53) (10,26.67) (11,25.72) (12,26.27) (13,26.29) (14,26.67) (15,26.08) (16,27.35) (17,26.76) (18,26.84) (19,26.17) (20,26.75) (21,26.39) (22,26.16) (23,27.12) (24,27.98) (25,27.63) (26,26.14) (27,27.17) (28,26.89) (29,26.26) (30,27.63) (31,26.97) (32,27.83) (33,27.33) (34,26.14) (35,26.74) (36,27.12) (37,27.10) (38,26.36) (39,27.72) (40,25.99) (41,27.44) (42,27.04) (43,27.46) (44,27.06) (45,27.34) (46,27.54) (47,27.28) (48,27.65) (49,28.30) (50,27.22) (51,29.97) (52,28.35) (53,30.91) (54,27.03) (55,28.01) (56,28.11) (57,29.95) (58,28.84) (59,29.15) (60,27.75) (61,26.81) (62,28.98) (63,28.66) (64,29.23) (65,27.84) (66,27.49) (67,28.69) (68,29.32) (69,29.47) (70,29.67) (71,30.27) (72,27.66) (73,30.08) (74,29.64) (75,30.44) (76,29.40) (77,29.40) (78,29.50) (79,30.26) (80,30.44) (81,28.59) (82,30.41) (83,30.49) (84,30.58) (85,29.82) (86,30.46) (87,31.65) (88,31.57) (89,31.59) (90,31.26) (91,32.71) (92,32.63) (93,33.44) (94,32.54) (95,34.07) (96,33.03) (97,32.74) (98,32.61) (99,34.52) (100,33.56) (101,34.04) (102,35.14) (103,34.06) (104,34.58) (105,34.59) (106,34.49) (107,36.43) (108,36.50) (109,34.27) (110,36.67) (111,35.72) (112,35.85) (113,34.38) (114,36.13) (115,35.44) (116,35.84) (117,36.39) (118,34.86) (119,37.16) (120,36.02) (121,37.08) (122,37.30) (123,36.94) (124,36.22) (125,37.63) (126,37.56) (127,36.48) (128,37.31) (129,36.66) (130,35.66) (131,37.99) (132,37.71) (133,38.02) (134,37.53) (135,38.64) (136,38.30) (137,37.54) (138,37.06) (139,37.42) (140,37.63) (141,37.90) (142,38.20) (143,37.66) (144,38.23) (145,39.20) (146,39.00) (147,39.50) (148,39.05) (149,39.56) (150,40.39) (151,39.91) (152,39.91) (153,40.33) (154,40.24) (155,40.66) (156,40.06) (157,40.45) (158,40.77) (159,40.39) (160,40.76) (161,40.96) (162,41.25) (163,41.48) (164,41.74) (165,41.03) (166,41.26) (167,41.68) (168,41.57) (169,41.85) (170,41.92) (171,42.04) (172,42.03) (173,41.79) (174,41.88) (175,42.26) (176,42.15) (177,42.56) (178,42.46) (179,41.76) (180,43.23) (181,42.35) (182,42.63) (183,42.42) (184,42.31) (185,42.90) (186,42.97) (187,42.97) (188,42.88) (189,42.79) (190,42.79) (191,42.80) (192,42.70) (193,42.79) (194,42.96) (195,42.79) (196,42.84) (197,43.06) (198,42.97) (199,43.08) (200,43.30)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,27.43) (2,26.12) (3,27.01) (4,29.20) (5,28.19) (6,27.55) (7,28.16) (8,28.56) (9,28.80) (10,28.75) (11,28.44) (12,28.09) (13,27.44) (14,28.55) (15,29.20) (16,29.35) (17,29.10) (18,29.08) (19,28.01) (20,29.89) (21,27.96) (22,29.70) (23,29.12) (24,30.98) (25,31.11) (26,29.99) (27,29.22) (28,30.10) (29,27.46) (30,30.35) (31,29.73) (32,29.62) (33,29.84) (34,29.79) (35,29.85) (36,30.56) (37,30.18) (38,28.01) (39,28.71) (40,28.72) (41,27.70) (42,29.15) (43,30.54) (44,30.13) (45,29.92) (46,30.79) (47,31.69) (48,27.53) (49,27.28) (50,30.17) (51,28.90) (52,29.59) (53,29.58) (54,31.04) (55,31.43) (56,30.13) (57,30.52) (58,28.58) (59,29.02) (60,30.77) (61,29.93) (62,29.56) (63,30.38) (64,30.54) (65,30.48) (66,30.34) (67,30.39) (68,30.99) (69,30.14) (70,30.40) (71,31.60) (72,31.93) (73,30.88) (74,33.41) (75,31.02) (76,31.63) (77,32.02) (78,33.27) (79,32.28) (80,30.90) (81,30.30) (82,31.40) (83,32.50) (84,32.29) (85,32.81) (86,32.75) (87,33.66) (88,33.66) (89,32.73) (90,33.62) (91,33.00) (92,33.42) (93,33.05) (94,32.79) (95,32.79) (96,33.98) (97,32.48) (98,32.11) (99,33.68) (100,35.12) (101,35.79) (102,34.16) (103,33.31) (104,34.73) (105,35.14) (106,35.54) (107,34.53) (108,35.28) (109,34.44) (110,35.31) (111,34.99) (112,35.49) (113,36.15) (114,35.97) (115,36.24) (116,37.59) (117,35.78) (118,36.28) (119,37.73) (120,36.50) (121,37.30) (122,37.47) (123,35.59) (124,35.22) (125,36.74) (126,37.20) (127,36.27) (128,36.96) (129,37.26) (130,37.42) (131,37.19) (132,37.70) (133,37.29) (134,38.28) (135,37.77) (136,38.04) (137,38.98) (138,38.28) (139,38.57) (140,38.59) (141,38.88) (142,39.12) (143,39.49) (144,39.59) (145,38.84) (146,38.89) (147,39.65) (148,38.82) (149,38.14) (150,39.38) (151,38.71) (152,39.40) (153,39.60) (154,39.19) (155,38.96) (156,40.08) (157,39.76) (158,39.88) (159,39.53) (160,39.79) (161,40.53) (162,40.22) (163,39.80) (164,40.64) (165,39.94) (166,40.15) (167,40.16) (168,39.97) (169,40.46) (170,40.41) (171,40.24) (172,40.65) (173,39.80) (174,40.36) (175,40.59) (176,40.69) (177,40.46) (178,40.69) (179,40.22) (180,41.20) (181,40.71) (182,41.06) (183,40.96) (184,40.93) (185,40.94) (186,41.12) (187,41.01) (188,41.13) (189,41.18) (190,41.36) (191,41.27) (192,41.16) (193,41.14) (194,41.08) (195,41.19) (196,41.60) (197,41.37) (198,41.35) (199,41.23) (200,41.21) (200,36.89) (199,36.77) (198,37.03) (197,36.68) (196,37.01) (195,36.68) (194,37.05) (193,36.90) (192,37.22) (191,36.65) (190,36.89) (189,37.12) (188,36.79) (187,37.24) (186,36.52) (185,36.95) (184,37.22) (183,36.68) (182,36.79) (181,37.13) (180,36.25) (179,36.67) (178,36.23) (177,36.35) (176,36.28) (175,36.43) (174,37.01) (173,36.13) (172,36.29) (171,36.54) (170,35.96) (169,36.22) (168,36.15) (167,36.29) (166,36.48) (165,36.33) (164,36.46) (163,35.88) (162,36.43) (161,36.15) (160,35.99) (159,36.39) (158,36.42) (157,35.23) (156,35.99) (155,36.31) (154,36.64) (153,35.88) (152,36.75) (151,35.97) (150,36.56) (149,35.36) (148,36.86) (147,36.03) (146,36.10) (145,35.61) (144,36.12) (143,35.36) (142,36.12) (141,34.77) (140,35.06) (139,34.26) (138,35.22) (137,35.14) (136,34.40) (135,34.54) (134,34.55) (133,33.64) (132,34.79) (131,34.09) (130,31.73) (129,34.62) (128,33.22) (127,33.11) (126,31.92) (125,33.13) (124,31.96) (123,32.69) (122,33.30) (121,32.68) (120,32.01) (119,31.93) (118,31.45) (117,31.26) (116,29.92) (115,30.49) (114,29.97) (113,29.61) (112,30.58) (111,31.00) (110,30.79) (109,30.00) (108,29.68) (107,29.99) (106,29.01) (105,29.95) (104,31.23) (103,28.28) (102,29.26) (101,29.10) (100,29.76) (99,29.92) (98,28.84) (97,30.68) (96,28.54) (95,29.32) (94,28.75) (93,27.90) (92,29.05) (91,27.26) (90,29.15) (89,27.63) (88,28.81) (87,28.01) (86,25.97) (85,27.63) (84,26.51) (83,27.62) (82,26.32) (81,27.77) (80,26.51) (79,27.52) (78,28.05) (77,27.62) (76,26.34) (75,25.63) (74,27.25) (73,25.44) (72,26.17) (71,25.96) (70,25.15) (69,25.36) (68,25.88) (67,26.03) (66,25.19) (65,26.28) (64,25.83) (63,25.07) (62,24.96) (61,26.17) (60,25.61) (59,25.69) (58,25.07) (57,25.90) (56,26.87) (55,25.48) (54,25.90) (53,25.97) (52,25.60) (51,25.52) (50,24.92) (49,24.57) (48,24.12) (47,24.59) (46,24.22) (45,24.89) (44,24.89) (43,24.14) (42,24.29) (41,25.33) (40,24.55) (39,24.96) (38,24.77) (37,25.29) (36,24.94) (35,23.95) (34,25.04) (33,25.01) (32,25.42) (31,25.18) (30,24.97) (29,24.70) (28,26.56) (27,24.81) (26,25.10) (25,25.21) (24,28.23) (23,24.35) (22,25.78) (21,24.76) (20,24.41) (19,26.41) (18,24.98) (17,24.29) (16,25.36) (15,25.99) (14,24.51) (13,24.70) (12,25.77) (11,25.57) (10,24.98) (9,24.65) (8,24.99) (7,24.85) (6,24.30) (5,25.33) (4,23.86) (3,24.32) (2,23.70) (1,23.39)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,25.41) (2,24.91) (3,25.67) (4,26.53) (5,26.76) (6,25.93) (7,26.50) (8,26.77) (9,26.72) (10,26.86) (11,27.01) (12,26.93) (13,26.07) (14,26.53) (15,27.60) (16,27.35) (17,26.70) (18,27.03) (19,27.21) (20,27.15) (21,26.36) (22,27.74) (23,26.74) (24,29.60) (25,28.16) (26,27.54) (27,27.02) (28,28.33) (29,26.08) (30,27.66) (31,27.46) (32,27.52) (33,27.43) (34,27.42) (35,26.90) (36,27.75) (37,27.74) (38,26.39) (39,26.84) (40,26.63) (41,26.52) (42,26.72) (43,27.34) (44,27.51) (45,27.40) (46,27.51) (47,28.14) (48,25.82) (49,25.93) (50,27.54) (51,27.21) (52,27.60) (53,27.78) (54,28.47) (55,28.46) (56,28.50) (57,28.21) (58,26.83) (59,27.35) (60,28.19) (61,28.05) (62,27.26) (63,27.72) (64,28.19) (65,28.38) (66,27.76) (67,28.21) (68,28.43) (69,27.75) (70,27.78) (71,28.78) (72,29.05) (73,28.16) (74,30.33) (75,28.33) (76,28.98) (77,29.82) (78,30.66) (79,29.90) (80,28.70) (81,29.04) (82,28.86) (83,30.06) (84,29.40) (85,30.22) (86,29.36) (87,30.84) (88,31.23) (89,30.18) (90,31.39) (91,30.13) (92,31.23) (93,30.48) (94,30.77) (95,31.05) (96,31.26) (97,31.58) (98,30.48) (99,31.80) (100,32.44) (101,32.44) (102,31.71) (103,30.80) (104,32.98) (105,32.54) (106,32.28) (107,32.26) (108,32.48) (109,32.22) (110,33.05) (111,32.99) (112,33.03) (113,32.88) (114,32.97) (115,33.37) (116,33.75) (117,33.52) (118,33.87) (119,34.83) (120,34.25) (121,34.99) (122,35.39) (123,34.14) (124,33.59) (125,34.94) (126,34.56) (127,34.69) (128,35.09) (129,35.94) (130,34.58) (131,35.64) (132,36.25) (133,35.46) (134,36.41) (135,36.16) (136,36.22) (137,37.06) (138,36.75) (139,36.41) (140,36.83) (141,36.83) (142,37.62) (143,37.43) (144,37.85) (145,37.22) (146,37.49) (147,37.84) (148,37.84) (149,36.75) (150,37.97) (151,37.34) (152,38.07) (153,37.74) (154,37.92) (155,37.63) (156,38.03) (157,37.49) (158,38.15) (159,37.96) (160,37.89) (161,38.34) (162,38.33) (163,37.84) (164,38.55) (165,38.14) (166,38.32) (167,38.23) (168,38.06) (169,38.34) (170,38.19) (171,38.39) (172,38.47) (173,37.97) (174,38.69) (175,38.51) (176,38.48) (177,38.41) (178,38.46) (179,38.44) (180,38.73) (181,38.92) (182,38.92) (183,38.82) (184,39.07) (185,38.95) (186,38.82) (187,39.13) (188,38.96) (189,39.15) (190,39.13) (191,38.96) (192,39.19) (193,39.02) (194,39.06) (195,38.93) (196,39.31) (197,39.02) (198,39.19) (199,39.00) (200,39.05)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,27.22) (2,25.81) (3,27.57) (4,27.77) (5,27.79) (6,27.24) (7,26.17) (8,27.06) (9,28.43) (10,26.70) (11,28.27) (12,27.21) (13,26.38) (14,26.71) (15,27.25) (16,26.64) (17,27.79) (18,28.90) (19,28.54) (20,28.58) (21,28.76) (22,26.88) (23,28.11) (24,29.11) (25,28.89) (26,30.83) (27,29.28) (28,29.49) (29,28.22) (30,28.37) (31,29.14) (32,31.30) (33,29.36) (34,29.05) (35,29.27) (36,29.56) (37,29.16) (38,29.61) (39,28.69) (40,29.03) (41,28.86) (42,30.11) (43,29.45) (44,30.47) (45,28.38) (46,30.93) (47,29.87) (48,30.61) (49,31.56) (50,29.72) (51,30.32) (52,30.32) (53,28.89) (54,31.82) (55,30.04) (56,31.07) (57,32.32) (58,31.42) (59,31.47) (60,32.12) (61,31.84) (62,31.57) (63,31.70) (64,31.45) (65,31.30) (66,32.94) (67,31.83) (68,32.85) (69,32.79) (70,32.91) (71,32.86) (72,32.38) (73,33.26) (74,32.78) (75,33.13) (76,33.06) (77,32.92) (78,33.32) (79,33.95) (80,33.29) (81,34.15) (82,32.77) (83,33.61) (84,34.64) (85,34.44) (86,34.77) (87,35.22) (88,35.15) (89,34.57) (90,34.00) (91,33.82) (92,34.33) (93,33.31) (94,34.96) (95,34.47) (96,34.03) (97,34.81) (98,34.41) (99,34.25) (100,35.16) (101,34.51) (102,35.40) (103,35.71) (104,35.28) (105,34.75) (106,35.16) (107,34.21) (108,34.45) (109,34.71) (110,34.99) (111,35.35) (112,34.53) (113,34.54) (114,35.14) (115,35.08) (116,35.47) (117,35.21) (118,35.15) (119,35.56) (120,35.79) (121,35.19) (122,35.76) (123,36.12) (124,35.45) (125,35.91) (126,36.12) (127,36.38) (128,36.01) (129,35.07) (130,35.91) (131,36.13) (132,35.72) (133,37.09) (134,36.16) (135,36.79) (136,36.54) (137,36.87) (138,36.29) (139,35.55) (140,37.00) (141,35.46) (142,36.30) (143,36.51) (144,36.01) (145,36.08) (146,37.45) (147,36.81) (148,37.71) (149,37.02) (150,36.64) (151,36.66) (152,36.85) (153,37.22) (154,37.71) (155,37.18) (156,38.08) (157,36.87) (158,37.31) (159,37.43) (160,38.18) (161,37.01) (162,37.84) (163,37.91) (164,37.71) (165,38.29) (166,37.04) (167,37.00) (168,37.50) (169,37.76) (170,37.31) (171,37.47) (172,36.56) (173,37.59) (174,37.07) (175,36.71) (176,37.65) (177,37.23) (178,37.64) (179,37.14) (180,37.47) (181,37.72) (182,37.47) (183,37.49) (184,37.44) (185,37.42) (186,37.49) (187,37.84) (188,37.60) (189,37.70) (190,38.14) (191,38.13) (192,37.78) (193,37.78) (194,37.71) (195,37.96) (196,37.58) (197,37.82) (198,37.87) (199,37.74) (200,37.66) (200,33.73) (199,33.88) (198,33.70) (197,33.73) (196,33.68) (195,33.61) (194,33.73) (193,33.58) (192,34.04) (191,33.82) (190,33.71) (189,34.07) (188,34.02) (187,34.27) (186,33.85) (185,33.99) (184,34.05) (183,33.80) (182,33.82) (181,33.82) (180,34.20) (179,34.09) (178,33.95) (177,33.70) (176,33.28) (175,33.70) (174,33.26) (173,33.75) (172,33.56) (171,33.63) (170,33.95) (169,33.07) (168,33.35) (167,33.33) (166,32.86) (165,33.30) (164,33.14) (163,33.40) (162,33.34) (161,33.69) (160,33.18) (159,32.42) (158,33.59) (157,33.13) (156,33.23) (155,32.80) (154,33.67) (153,32.53) (152,33.00) (151,33.34) (150,32.28) (149,33.16) (148,33.37) (147,32.68) (146,32.81) (145,32.84) (144,33.12) (143,32.66) (142,33.19) (141,32.30) (140,33.54) (139,32.65) (138,33.56) (137,32.62) (136,33.21) (135,33.39) (134,32.32) (133,34.50) (132,31.94) (131,33.00) (130,32.96) (129,32.77) (128,31.88) (127,32.92) (126,31.72) (125,32.11) (124,32.94) (123,30.88) (122,31.83) (121,32.01) (120,32.79) (119,31.38) (118,31.64) (117,32.04) (116,31.96) (115,32.17) (114,32.34) (113,31.15) (112,32.15) (111,32.73) (110,30.82) (109,31.40) (108,31.92) (107,30.75) (106,32.24) (105,30.88) (104,30.20) (103,31.03) (102,31.70) (101,32.02) (100,31.60) (99,31.51) (98,31.40) (97,30.77) (96,29.85) (95,30.16) (94,30.98) (93,30.44) (92,31.20) (91,29.44) (90,31.17) (89,30.29) (88,30.40) (87,30.64) (86,29.67) (85,31.61) (84,29.61) (83,29.96) (82,28.77) (81,28.11) (80,29.18) (79,29.32) (78,28.30) (77,28.93) (76,27.82) (75,28.05) (74,29.07) (73,29.49) (72,27.54) (71,29.68) (70,28.91) (69,29.55) (68,28.97) (67,28.94) (66,28.47) (65,28.32) (64,27.90) (63,26.86) (62,28.12) (61,27.80) (60,26.72) (59,28.43) (58,27.42) (57,26.13) (56,26.93) (55,27.33) (54,26.07) (53,26.02) (52,24.88) (51,26.54) (50,26.27) (49,24.94) (48,25.56) (47,25.24) (46,25.83) (45,25.24) (44,25.95) (43,25.56) (42,26.16) (41,26.17) (40,26.62) (39,25.68) (38,26.56) (37,25.52) (36,26.50) (35,26.62) (34,25.92) (33,25.35) (32,25.82) (31,25.30) (30,24.51) (29,24.56) (28,25.19) (27,26.50) (26,25.45) (25,25.19) (24,24.52) (23,24.74) (22,25.18) (21,24.71) (20,25.17) (19,24.78) (18,24.37) (17,23.70) (16,23.28) (15,24.62) (14,24.24) (13,24.39) (12,24.59) (11,23.59) (10,23.02) (9,24.21) (8,23.64) (7,22.16) (6,23.20) (5,23.88) (4,23.90) (3,23.69) (2,24.70) (1,23.29)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,25.26) (2,25.26) (3,25.63) (4,25.84) (5,25.84) (6,25.22) (7,24.16) (8,25.35) (9,26.32) (10,24.86) (11,25.93) (12,25.90) (13,25.39) (14,25.48) (15,25.94) (16,24.96) (17,25.75) (18,26.63) (19,26.66) (20,26.88) (21,26.74) (22,26.03) (23,26.43) (24,26.81) (25,27.04) (26,28.14) (27,27.89) (28,27.34) (29,26.39) (30,26.44) (31,27.22) (32,28.56) (33,27.35) (34,27.48) (35,27.94) (36,28.03) (37,27.34) (38,28.08) (39,27.19) (40,27.83) (41,27.52) (42,28.14) (43,27.51) (44,28.21) (45,26.81) (46,28.38) (47,27.56) (48,28.08) (49,28.25) (50,27.99) (51,28.43) (52,27.60) (53,27.46) (54,28.95) (55,28.69) (56,29.00) (57,29.23) (58,29.42) (59,29.95) (60,29.42) (61,29.82) (62,29.85) (63,29.28) (64,29.68) (65,29.81) (66,30.71) (67,30.39) (68,30.91) (69,31.17) (70,30.91) (71,31.27) (72,29.96) (73,31.38) (74,30.93) (75,30.59) (76,30.44) (77,30.93) (78,30.81) (79,31.63) (80,31.23) (81,31.13) (82,30.77) (83,31.79) (84,32.12) (85,33.02) (86,32.22) (87,32.93) (88,32.78) (89,32.43) (90,32.58) (91,31.63) (92,32.76) (93,31.88) (94,32.97) (95,32.31) (96,31.94) (97,32.79) (98,32.90) (99,32.88) (100,33.38) (101,33.26) (102,33.55) (103,33.37) (104,32.74) (105,32.81) (106,33.70) (107,32.48) (108,33.19) (109,33.06) (110,32.90) (111,34.04) (112,33.34) (113,32.84) (114,33.74) (115,33.62) (116,33.71) (117,33.62) (118,33.39) (119,33.47) (120,34.29) (121,33.60) (122,33.79) (123,33.50) (124,34.19) (125,34.01) (126,33.92) (127,34.65) (128,33.95) (129,33.92) (130,34.43) (131,34.56) (132,33.83) (133,35.80) (134,34.24) (135,35.09) (136,34.87) (137,34.74) (138,34.92) (139,34.10) (140,35.27) (141,33.88) (142,34.74) (143,34.59) (144,34.56) (145,34.46) (146,35.13) (147,34.74) (148,35.54) (149,35.09) (150,34.46) (151,35.00) (152,34.92) (153,34.87) (154,35.69) (155,34.99) (156,35.66) (157,35.00) (158,35.45) (159,34.92) (160,35.68) (161,35.35) (162,35.59) (163,35.66) (164,35.42) (165,35.80) (166,34.95) (167,35.17) (168,35.42) (169,35.41) (170,35.63) (171,35.55) (172,35.06) (173,35.67) (174,35.17) (175,35.21) (176,35.46) (177,35.46) (178,35.80) (179,35.62) (180,35.84) (181,35.77) (182,35.64) (183,35.64) (184,35.75) (185,35.71) (186,35.67) (187,36.05) (188,35.81) (189,35.89) (190,35.93) (191,35.98) (192,35.91) (193,35.68) (194,35.72) (195,35.78) (196,35.63) (197,35.77) (198,35.78) (199,35.81) (200,35.69)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,25.00) (200,25.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Cho2017_eegnet_nobn.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=450,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.00) (6,50.00) (7,50.00) (8,50.00) (9,50.00) (10,50.00) (11,50.00) (12,50.00) (13,50.00) (14,50.00) (15,50.00) (16,50.00) (17,50.00) (18,50.00) (19,50.00) (20,50.00) (21,50.00) (22,50.00) (23,50.00) (24,50.00) (25,50.00) (26,50.00) (27,50.00) (28,50.00) (29,50.00) (30,50.00) (31,50.00) (32,50.00) (33,50.00) (34,50.00) (35,50.00) (36,50.00) (37,50.00) (38,50.00) (39,50.00) (40,50.00) (41,50.00) (42,50.00) (43,50.00) (44,50.00) (45,50.00) (46,50.00) (47,50.00) (48,50.00) (49,50.00) (50,50.00) (51,50.00) (52,50.00) (53,50.00) (54,50.00) (55,50.00) (56,50.00) (57,50.00) (58,50.00) (59,50.00) (60,50.00) (61,50.00) (62,50.00) (63,50.00) (64,50.00) (65,50.00) (66,50.00) (67,50.00) (68,50.00) (69,50.00) (70,50.00) (71,50.00) (72,50.00) (73,50.00) (74,50.00) (75,50.00) (76,50.00) (77,50.00) (78,50.00) (79,50.00) (80,50.00) (81,50.00) (82,50.00) (83,50.00) (84,50.00) (85,50.00) (86,50.00) (87,50.00) (88,50.00) (89,50.00) (90,50.00) (91,50.00) (92,50.00) (93,50.00) (94,50.00) (95,50.00) (96,50.00) (97,50.00) (98,50.00) (99,50.00) (100,50.00) (101,50.00) (102,50.00) (103,50.00) (104,50.00) (105,50.00) (106,50.00) (107,50.00) (108,50.00) (109,50.00) (110,50.00) (111,50.00) (112,50.00) (113,50.00) (114,50.00) (115,50.00) (116,50.00) (117,50.00) (118,50.00) (119,50.00) (120,50.00) (121,50.00) (122,50.00) (123,50.00) (124,50.00) (125,50.00) (126,50.00) (127,50.00) (128,50.00) (129,50.00) (130,50.00) (131,50.00) (132,50.00) (133,50.00) (134,50.00) (135,50.00) (136,50.00) (137,50.00) (138,50.00) (139,50.00) (140,50.00) (141,50.01) (142,50.00) (143,50.00) (144,50.01) (145,50.00) (146,50.00) (147,50.00) (148,50.01) (149,50.00) (150,50.03) (151,50.01) (152,50.01) (153,50.01) (154,50.01) (155,50.03) (156,50.00) (157,50.01) (158,50.00) (159,50.08) (160,50.00) (161,50.08) (162,50.07) (163,50.08) (164,50.04) (165,50.03) (166,50.05) (167,50.05) (168,50.00) (169,50.03) (170,50.01) (171,50.00) (172,50.00) (173,50.01) (174,50.00) (175,50.00) (176,50.01) (177,50.03) (178,50.01) (179,50.01) (180,50.00) (181,50.03) (182,50.03) (183,50.05) (184,50.00) (185,50.04) (186,50.05) (187,50.03) (188,50.00) (189,50.01) (190,50.01) (191,50.01) (192,50.03) (193,50.01) (194,50.00) (195,50.03) (196,50.03) (197,50.03) (198,50.03) (199,50.03) (200,50.07) (201,50.03) (202,50.01) (203,50.01) (204,50.01) (205,50.03) (206,50.01) (207,50.01) (208,50.01) (209,50.01) (210,50.00) (211,50.01) (212,50.01) (213,50.00) (214,50.03) (215,50.03) (216,50.00) (217,50.00) (218,50.00) (219,50.00) (220,50.00) (221,50.00) (222,50.01) (223,50.01) (224,50.03) (225,50.00) (226,50.01) (227,50.00) (228,50.00) (229,50.00) (230,50.00) (231,50.00) (232,50.00) (233,50.01) (234,50.01) (235,50.01) (236,50.01) (237,50.01) (238,50.01) (239,50.01) (240,50.01) (241,50.01) (242,50.03) (243,50.01) (244,50.00) (245,50.01) (246,50.01) (247,50.01) (248,50.00) (249,50.01) (250,50.00) (251,50.00) (252,50.01) (253,50.00) (254,50.01) (255,50.01) (256,50.01) (257,50.01) (258,50.01) (259,50.05) (260,50.02) (261,50.01) (262,50.05) (263,50.05) (264,50.05) (265,50.05) (266,50.05) (267,50.05) (268,50.05) (269,50.05) (270,50.05) (271,50.05) (272,50.05) (273,50.05) (274,50.05) (275,50.05) (276,50.05) (277,50.05) (278,50.05) (279,50.05) (280,50.05) (281,50.05) (282,50.05) (283,50.05) (284,50.05) (285,50.06) (286,50.05) (287,50.05) (288,50.08) (289,50.08) (290,50.06) (291,50.06) (292,50.05) (293,50.05) (294,50.05) (295,50.06) (296,50.05) (297,50.05) (298,50.05) (299,50.03) (300,50.05) (301,50.03) (302,50.04) (303,50.04) (304,50.03) (305,50.03) (306,50.03) (307,50.03) (308,50.03) (309,50.03) (310,50.03) (311,50.03) (312,50.01) (313,50.00) (314,50.01) (315,50.01) (316,50.01) (317,50.01) (318,50.01) (319,50.01) (320,50.01) (321,50.02) (322,50.02) (323,50.09) (324,50.02) (325,50.02) (326,50.09) (327,50.05) (328,50.06) (329,50.08) (330,50.05) (331,50.02) (332,50.04) (333,50.04) (334,50.04) (335,50.04) (336,50.02) (337,50.06) (338,50.04) (339,50.02) (340,50.05) (341,50.04) (342,50.08) (343,50.07) (344,50.09) (345,50.09) (346,50.06) (347,50.07) (348,50.07) (349,50.05) (350,50.05) (351,50.05) (352,50.04) (353,50.08) (354,50.08) (355,50.05) (356,50.05) (357,50.08) (358,50.04) (359,50.08) (360,50.09) (361,50.07) (362,50.05) (363,50.09) (364,50.09) (365,50.04) (366,50.06) (367,50.09) (368,50.09) (369,50.09) (370,50.08) (371,50.05) (372,50.04) (373,50.02) (374,50.04) (375,50.04) (376,50.02) (377,50.02) (378,50.04) (379,50.02) (380,50.04) (381,50.04) (382,50.02) (383,50.02) (384,50.02) (385,50.02) (386,50.02) (387,50.04) (388,50.02) (389,50.02) (390,50.02) (391,50.05) (392,50.05) (393,50.06) (394,50.05) (395,50.05) (396,50.06) (397,50.06) (398,50.05) (399,50.06) (400,50.08) (401,50.08) (402,50.06) (403,50.06) (404,50.09) (405,50.09) (406,50.08) (407,50.06) (408,50.06) (409,50.06) (410,50.06) (411,50.06) (412,50.06) (413,50.06) (414,50.06) (415,50.06) (416,50.06) (417,50.05) (418,50.05) (419,50.05) (420,50.05) (421,50.05) (422,50.08) (423,50.06) (424,50.06) (425,50.05) (426,50.04) (427,50.05) (428,50.04) (429,50.04) (430,50.05) (431,50.05) (432,50.06) (433,50.04) (434,50.04) (435,50.02) (436,50.02) (437,50.02) (438,50.02) (439,50.02) (440,50.04) (441,50.02) (442,50.03) (443,50.02) (444,50.02) (445,50.02) (446,50.02) (447,50.02) (448,50.02) (449,50.02) (450,50.02) (450,49.93) (449,49.93) (448,49.93) (447,49.93) (446,49.93) (445,49.93) (444,49.93) (443,49.93) (442,49.91) (441,49.93) (440,49.91) (439,49.94) (438,49.93) (437,49.93) (436,49.93) (435,49.93) (434,49.91) (433,49.88) (432,49.86) (431,49.86) (430,49.86) (429,49.88) (428,49.88) (427,49.89) (426,49.88) (425,49.89) (424,49.86) (423,49.86) (422,49.84) (421,49.86) (420,49.86) (419,49.86) (418,49.86) (417,49.86) (416,49.86) (415,49.86) (414,49.86) (413,49.86) (412,49.86) (411,49.86) (410,49.86) (409,49.86) (408,49.86) (407,49.86) (406,49.84) (405,49.81) (404,49.81) (403,49.86) (402,49.86) (401,49.84) (400,49.84) (399,49.86) (398,49.89) (397,49.86) (396,49.86) (395,49.89) (394,49.89) (393,49.86) (392,49.89) (391,49.89) (390,49.94) (389,49.94) (388,49.94) (387,49.91) (386,49.94) (385,49.94) (384,49.94) (383,49.94) (382,49.94) (381,49.91) (380,49.91) (379,49.94) (378,49.91) (377,49.94) (376,49.94) (375,49.91) (374,49.91) (373,49.94) (372,49.91) (371,49.89) (370,49.84) (369,49.84) (368,49.84) (367,49.84) (366,49.89) (365,49.94) (364,49.84) (363,49.84) (362,49.91) (361,49.86) (360,49.84) (359,49.84) (358,49.91) (357,49.84) (356,49.89) (355,49.89) (354,49.84) (353,49.84) (352,49.91) (351,49.89) (350,49.89) (349,49.91) (348,49.86) (347,49.86) (346,49.89) (345,49.84) (344,49.84) (343,49.86) (342,49.84) (341,49.91) (340,49.89) (339,49.94) (338,49.91) (337,49.86) (336,49.94) (335,49.91) (334,49.91) (333,49.91) (332,49.91) (331,49.94) (330,49.89) (329,49.84) (328,49.86) (327,49.89) (326,49.81) (325,49.94) (324,49.94) (323,49.81) (322,49.94) (321,49.94) (320,49.96) (319,49.96) (318,49.97) (317,49.97) (316,49.96) (315,49.96) (314,49.97) (313,50.00) (312,49.97) (311,49.99) (310,49.97) (309,49.99) (308,49.97) (307,49.99) (306,49.97) (305,49.99) (304,49.99) (303,49.99) (302,49.99) (301,49.99) (300,49.96) (299,49.97) (298,49.96) (297,49.96) (296,49.97) (295,49.96) (294,49.97) (293,49.96) (292,49.97) (291,49.98) (290,49.94) (289,49.95) (288,49.93) (287,49.97) (286,49.97) (285,49.94) (284,49.96) (283,49.96) (282,49.96) (281,49.96) (280,49.96) (279,49.96) (278,49.97) (277,49.96) (276,49.96) (275,49.96) (274,49.96) (273,49.97) (272,49.96) (271,49.96) (270,49.96) (269,49.96) (268,49.96) (267,49.97) (266,49.96) (265,49.96) (264,49.97) (263,49.96) (262,49.97) (261,49.96) (260,49.94) (259,49.97) (258,49.96) (257,49.96) (256,49.96) (255,49.97) (254,49.97) (253,50.00) (252,49.97) (251,50.00) (250,50.00) (249,49.97) (248,50.00) (247,49.97) (246,49.97) (245,49.97) (244,50.00) (243,49.97) (242,49.95) (241,49.97) (240,49.97) (239,49.97) (238,49.97) (237,49.97) (236,49.97) (235,49.97) (234,49.97) (233,49.97) (232,50.00) (231,50.00) (230,50.00) (229,50.00) (228,50.00) (227,50.00) (226,49.97) (225,50.00) (224,49.99) (223,49.97) (222,49.97) (221,50.00) (220,50.00) (219,50.00) (218,50.00) (217,50.00) (216,50.00) (215,49.99) (214,49.99) (213,50.00) (212,49.97) (211,49.97) (210,50.00) (209,49.97) (208,49.97) (207,49.97) (206,49.97) (205,49.99) (204,49.97) (203,49.97) (202,49.97) (201,49.99) (200,49.87) (199,49.95) (198,49.95) (197,49.99) (196,49.95) (195,49.99) (194,50.00) (193,49.97) (192,49.95) (191,49.97) (190,49.97) (189,49.97) (188,50.00) (187,49.99) (186,49.97) (185,49.92) (184,50.00) (183,49.89) (182,49.99) (181,49.95) (180,50.00) (179,49.97) (178,49.97) (177,49.95) (176,49.97) (175,50.00) (174,50.00) (173,49.97) (172,50.00) (171,50.00) (170,49.97) (169,49.95) (168,50.00) (167,49.89) (166,49.89) (165,49.95) (164,49.92) (163,49.84) (162,49.87) (161,49.84) (160,50.00) (159,49.84) (158,50.00) (157,49.97) (156,50.00) (155,49.99) (154,49.97) (153,49.97) (152,49.97) (151,49.97) (150,49.95) (149,50.00) (148,49.97) (147,50.00) (146,50.00) (145,50.00) (144,49.97) (143,50.00) (142,50.00) (141,49.97) (140,50.00) (139,50.00) (138,50.00) (137,50.00) (136,50.00) (135,50.00) (134,50.00) (133,50.00) (132,50.00) (131,50.00) (130,50.00) (129,50.00) (128,50.00) (127,50.00) (126,50.00) (125,50.00) (124,50.00) (123,50.00) (122,50.00) (121,50.00) (120,50.00) (119,50.00) (118,50.00) (117,50.00) (116,50.00) (115,50.00) (114,50.00) (113,50.00) (112,50.00) (111,50.00) (110,50.00) (109,50.00) (108,50.00) (107,50.00) (106,50.00) (105,50.00) (104,50.00) (103,50.00) (102,50.00) (101,50.00) (100,50.00) (99,50.00) (98,50.00) (97,50.00) (96,50.00) (95,50.00) (94,50.00) (93,50.00) (92,50.00) (91,50.00) (90,50.00) (89,50.00) (88,50.00) (87,50.00) (86,50.00) (85,50.00) (84,50.00) (83,50.00) (82,50.00) (81,50.00) (80,50.00) (79,50.00) (78,50.00) (77,50.00) (76,50.00) (75,50.00) (74,50.00) (73,50.00) (72,50.00) (71,50.00) (70,50.00) (69,50.00) (68,50.00) (67,50.00) (66,50.00) (65,50.00) (64,50.00) (63,50.00) (62,50.00) (61,50.00) (60,50.00) (59,50.00) (58,50.00) (57,50.00) (56,50.00) (55,50.00) (54,50.00) (53,50.00) (52,50.00) (51,50.00) (50,50.00) (49,50.00) (48,50.00) (47,50.00) (46,50.00) (45,50.00) (44,50.00) (43,50.00) (42,50.00) (41,50.00) (40,50.00) (39,50.00) (38,50.00) (37,50.00) (36,50.00) (35,50.00) (34,50.00) (33,50.00) (32,50.00) (31,50.00) (30,50.00) (29,50.00) (28,50.00) (27,50.00) (26,50.00) (25,50.00) (24,50.00) (23,50.00) (22,50.00) (21,50.00) (20,50.00) (19,50.00) (18,50.00) (17,50.00) (16,50.00) (15,50.00) (14,50.00) (13,50.00) (12,50.00) (11,50.00) (10,50.00) (9,50.00) (8,50.00) (7,50.00) (6,50.00) (5,50.00) (4,50.00) (3,50.00) (2,50.00) (1,50.00)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.00) (6,50.00) (7,50.00) (8,50.00) (9,50.00) (10,50.00) (11,50.00) (12,50.00) (13,50.00) (14,50.00) (15,50.00) (16,50.00) (17,50.00) (18,50.00) (19,50.00) (20,50.00) (21,50.00) (22,50.00) (23,50.00) (24,50.00) (25,50.00) (26,50.00) (27,50.00) (28,50.00) (29,50.00) (30,50.00) (31,50.00) (32,50.00) (33,50.00) (34,50.00) (35,50.00) (36,50.00) (37,50.00) (38,50.00) (39,50.00) (40,50.00) (41,50.00) (42,50.00) (43,50.00) (44,50.00) (45,50.00) (46,50.00) (47,50.00) (48,50.00) (49,50.00) (50,50.00) (51,50.00) (52,50.00) (53,50.00) (54,50.00) (55,50.00) (56,50.00) (57,50.00) (58,50.00) (59,50.00) (60,50.00) (61,50.00) (62,50.00) (63,50.00) (64,50.00) (65,50.00) (66,50.00) (67,50.00) (68,50.00) (69,50.00) (70,50.00) (71,50.00) (72,50.00) (73,50.00) (74,50.00) (75,50.00) (76,50.00) (77,50.00) (78,50.00) (79,50.00) (80,50.00) (81,50.00) (82,50.00) (83,50.00) (84,50.00) (85,50.00) (86,50.00) (87,50.00) (88,50.00) (89,50.00) (90,50.00) (91,50.00) (92,50.00) (93,50.00) (94,50.00) (95,50.00) (96,50.00) (97,50.00) (98,50.00) (99,50.00) (100,50.00) (101,50.00) (102,50.00) (103,50.00) (104,50.00) (105,50.00) (106,50.00) (107,50.00) (108,50.00) (109,50.00) (110,50.00) (111,50.00) (112,50.00) (113,50.00) (114,50.00) (115,50.00) (116,50.00) (117,50.00) (118,50.00) (119,50.00) (120,50.00) (121,50.00) (122,50.00) (123,50.00) (124,50.00) (125,50.00) (126,50.00) (127,50.00) (128,50.00) (129,50.00) (130,50.00) (131,50.00) (132,50.00) (133,50.00) (134,50.00) (135,50.00) (136,50.00) (137,50.00) (138,50.00) (139,50.00) (140,50.00) (141,49.99) (142,50.00) (143,50.00) (144,49.99) (145,50.00) (146,50.00) (147,50.00) (148,49.99) (149,50.00) (150,49.99) (151,49.99) (152,49.99) (153,49.99) (154,49.99) (155,50.01) (156,50.00) (157,49.99) (158,50.00) (159,49.96) (160,50.00) (161,49.96) (162,49.97) (163,49.96) (164,49.98) (165,49.99) (166,49.97) (167,49.97) (168,50.00) (169,49.99) (170,49.99) (171,50.00) (172,50.00) (173,49.99) (174,50.00) (175,50.00) (176,49.99) (177,49.99) (178,49.99) (179,49.99) (180,50.00) (181,49.99) (182,50.01) (183,49.97) (184,50.00) (185,49.98) (186,50.01) (187,50.01) (188,50.00) (189,49.99) (190,49.99) (191,49.99) (192,49.99) (193,49.99) (194,50.00) (195,50.01) (196,49.99) (197,50.01) (198,49.99) (199,49.99) (200,49.97) (201,50.01) (202,49.99) (203,49.99) (204,49.99) (205,50.01) (206,49.99) (207,49.99) (208,49.99) (209,49.99) (210,50.00) (211,49.99) (212,49.99) (213,50.00) (214,50.01) (215,50.01) (216,50.00) (217,50.00) (218,50.00) (219,50.00) (220,50.00) (221,50.00) (222,49.99) (223,49.99) (224,50.01) (225,50.00) (226,49.99) (227,50.00) (228,50.00) (229,50.00) (230,50.00) (231,50.00) (232,50.00) (233,49.99) (234,49.99) (235,49.99) (236,49.99) (237,49.99) (238,49.99) (239,49.99) (240,49.99) (241,49.99) (242,49.99) (243,49.99) (244,50.00) (245,49.99) (246,49.99) (247,49.99) (248,50.00) (249,49.99) (250,50.00) (251,50.00) (252,49.99) (253,50.00) (254,49.99) (255,49.99) (256,49.99) (257,49.99) (258,49.99) (259,50.01) (260,49.98) (261,49.99) (262,50.01) (263,50.01) (264,50.01) (265,50.01) (266,50.01) (267,50.01) (268,50.01) (269,50.01) (270,50.01) (271,50.01) (272,50.01) (273,50.01) (274,50.01) (275,50.01) (276,50.01) (277,50.01) (278,50.01) (279,50.01) (280,50.01) (281,50.01) (282,50.01) (283,50.01) (284,50.01) (285,50.00) (286,50.01) (287,50.01) (288,50.01) (289,50.01) (290,50.00) (291,50.02) (292,50.01) (293,50.01) (294,50.01) (295,50.01) (296,50.01) (297,50.01) (298,50.01) (299,50.00) (300,50.01) (301,50.01) (302,50.01) (303,50.01) (304,50.01) (305,50.01) (306,50.00) (307,50.01) (308,50.00) (309,50.01) (310,50.00) (311,50.01) (312,49.99) (313,50.00) (314,49.99) (315,49.99) (316,49.99) (317,49.99) (318,49.99) (319,49.99) (320,49.99) (321,49.98) (322,49.98) (323,49.95) (324,49.98) (325,49.98) (326,49.95) (327,49.97) (328,49.96) (329,49.96) (330,49.97) (331,49.98) (332,49.97) (333,49.97) (334,49.97) (335,49.97) (336,49.98) (337,49.96) (338,49.97) (339,49.98) (340,49.97) (341,49.97) (342,49.96) (343,49.97) (344,49.96) (345,49.96) (346,49.97) (347,49.97) (348,49.97) (349,49.98) (350,49.97) (351,49.97) (352,49.97) (353,49.96) (354,49.96) (355,49.97) (356,49.97) (357,49.96) (358,49.97) (359,49.96) (360,49.96) (361,49.97) (362,49.98) (363,49.96) (364,49.96) (365,49.99) (366,49.97) (367,49.96) (368,49.96) (369,49.96) (370,49.96) (371,49.97) (372,49.97) (373,49.98) (374,49.97) (375,49.97) (376,49.98) (377,49.98) (378,49.97) (379,49.98) (380,49.97) (381,49.97) (382,49.98) (383,49.98) (384,49.98) (385,49.98) (386,49.98) (387,49.97) (388,49.98) (389,49.98) (390,49.98) (391,49.97) (392,49.97) (393,49.96) (394,49.97) (395,49.97) (396,49.96) (397,49.96) (398,49.97) (399,49.96) (400,49.96) (401,49.96) (402,49.96) (403,49.96) (404,49.95) (405,49.95) (406,49.96) (407,49.96) (408,49.96) (409,49.96) (410,49.96) (411,49.96) (412,49.96) (413,49.96) (414,49.96) (415,49.96) (416,49.96) (417,49.96) (418,49.96) (419,49.96) (420,49.96) (421,49.96) (422,49.96) (423,49.96) (424,49.96) (425,49.97) (426,49.96) (427,49.97) (428,49.96) (429,49.96) (430,49.96) (431,49.96) (432,49.96) (433,49.96) (434,49.97) (435,49.97) (436,49.97) (437,49.97) (438,49.97) (439,49.98) (440,49.97) (441,49.97) (442,49.97) (443,49.97) (444,49.97) (445,49.97) (446,49.97) (447,49.97) (448,49.97) (449,49.97) (450,49.97)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.00) (6,50.00) (7,50.05) (8,50.00) (9,50.00) (10,50.19) (11,50.13) (12,50.08) (13,50.00) (14,50.00) (15,50.00) (16,50.18) (17,50.00) (18,50.21) (19,50.27) (20,50.00) (21,51.04) (22,50.09) (23,50.00) (24,50.01) (25,50.05) (26,50.58) (27,50.05) (28,50.05) (29,50.00) (30,50.00) (31,50.00) (32,50.15) (33,50.18) (34,50.13) (35,50.56) (36,50.14) (37,50.09) (38,50.04) (39,50.00) (40,50.00) (41,50.27) (42,50.08) (43,50.00) (44,50.03) (45,50.01) (46,50.08) (47,50.15) (48,50.00) (49,50.71) (50,50.07) (51,50.18) (52,50.01) (53,50.15) (54,50.05) (55,50.28) (56,50.80) (57,50.06) (58,50.03) (59,50.04) (60,50.01) (61,50.00) (62,50.24) (63,50.04) (64,50.26) (65,50.08) (66,50.01) (67,50.00) (68,50.00) (69,50.13) (70,50.00) (71,50.05) (72,50.00) (73,50.18) (74,50.29) (75,50.15) (76,50.24) (77,50.13) (78,50.11) (79,50.00) (80,50.18) (81,50.06) (82,50.26) (83,50.17) (84,50.46) (85,50.21) (86,50.64) (87,50.31) (88,50.05) (89,50.00) (90,50.04) (91,50.15) (92,50.21) (93,50.08) (94,50.18) (95,50.64) (96,50.15) (97,50.12) (98,50.19) (99,50.30) (100,50.45) (101,50.05) (102,50.62) (103,50.41) (104,50.50) (105,50.00) (106,50.03) (107,50.21) (108,50.01) (109,50.08) (110,50.13) (111,50.34) (112,50.00) (113,50.13) (114,50.06) (115,50.07) (116,50.11) (117,50.61) (118,50.00) (119,50.30) (120,50.00) (121,50.00) (122,50.00) (123,50.10) (124,50.00) (125,50.03) (126,50.50) (127,50.00) (128,50.64) (129,50.00) (130,50.16) (131,50.42) (132,50.16) (133,50.01) (134,50.19) (135,50.03) (136,50.24) (137,50.00) (138,50.03) (139,50.00) (140,50.04) (141,50.00) (142,50.00) (143,50.00) (144,50.00) (145,50.00) (146,50.00) (147,50.00) (148,50.00) (149,50.00) (150,50.00) (151,50.00) (152,50.00) (153,50.00) (154,50.00) (155,50.00) (156,50.00) (157,50.00) (158,50.00) (159,50.00) (160,50.00) (161,50.00) (162,50.00) (163,50.00) (164,50.00) (165,50.00) (166,50.00) (167,50.00) (168,50.00) (169,50.00) (170,50.00) (171,50.00) (172,50.00) (173,50.00) (174,50.00) (175,50.00) (176,50.00) (177,50.00) (178,50.00) (179,50.00) (180,50.00) (181,50.00) (182,50.00) (183,50.00) (184,50.00) (185,50.00) (186,50.00) (187,50.00) (188,50.00) (189,50.00) (190,50.00) (191,50.00) (192,50.00) (193,50.00) (194,50.00) (195,50.00) (196,50.00) (197,50.00) (198,50.00) (199,50.00) (200,50.00) (201,50.00) (202,50.00) (203,50.00) (204,50.00) (205,50.00) (206,50.00) (207,50.00) (208,50.00) (209,50.00) (210,50.00) (211,50.00) (212,50.00) (213,50.00) (214,50.00) (215,50.00) (216,50.00) (217,50.00) (218,50.00) (219,50.00) (220,50.00) (221,50.03) (222,50.08) (223,50.12) (224,50.03) (225,50.30) (226,50.42) (227,50.42) (228,50.29) (229,50.00) (230,50.00) (231,50.00) (232,50.00) (233,50.00) (234,50.00) (235,50.00) (236,50.00) (237,50.05) (238,50.11) (239,50.03) (240,50.47) (241,50.00) (242,50.01) (243,51.08) (244,50.08) (245,50.03) (246,50.03) (247,50.03) (248,50.03) (249,50.13) (250,50.00) (251,51.13) (252,50.16) (253,50.00) (254,50.05) (255,50.00) (256,50.18) (257,50.24) (258,50.61) (259,50.24) (260,50.24) (261,50.03) (262,50.00) (263,50.01) (264,50.03) (265,50.01) (266,50.05) (267,50.05) (268,50.03) (269,50.03) (270,50.03) (271,50.07) (272,50.17) (273,50.12) (274,50.05) (275,50.04) (276,50.06) (277,50.07) (278,50.01) (279,50.03) (280,50.00) (281,50.12) (282,50.06) (283,50.03) (284,50.12) (285,50.09) (286,50.13) (287,50.53) (288,50.32) (289,50.10) (290,50.04) (291,50.05) (292,50.10) (293,50.08) (294,50.09) (295,50.19) (296,50.10) (297,50.10) (298,50.14) (299,50.09) (300,50.06) (301,50.06) (302,50.10) (303,50.06) (304,50.01) (305,50.01) (306,50.08) (307,50.06) (308,50.05) (309,50.06) (310,50.06) (311,50.06) (312,50.12) (313,50.12) (314,50.06) (315,50.16) (316,50.23) (317,50.12) (318,50.09) (319,50.08) (320,50.10) (321,50.19) (322,50.17) (323,50.19) (324,50.15) (325,50.09) (326,50.07) (327,50.05) (328,50.13) (329,50.11) (330,50.12) (331,50.03) (332,50.06) (333,50.13) (334,50.07) (335,50.09) (336,50.06) (337,50.13) (338,50.05) (339,50.04) (340,50.05) (341,50.03) (342,50.06) (343,50.11) (344,50.09) (345,50.09) (346,50.08) (347,50.19) (348,50.21) (349,50.11) (350,50.16) (351,50.17) (352,50.16) (353,50.14) (354,50.24) (355,50.24) (356,50.28) (357,50.25) (358,50.19) (359,50.21) (360,50.21) (361,50.26) (362,50.26) (363,50.26) (364,50.28) (365,50.26) (366,50.29) (367,50.24) (368,50.28) (369,50.32) (370,50.30) (371,50.23) (372,50.28) (373,50.31) (374,50.39) (375,50.34) (376,50.26) (377,50.32) (378,50.37) (379,50.46) (380,50.47) (381,50.56) (382,50.60) (383,50.51) (384,50.47) (385,50.52) (386,50.47) (387,50.51) (388,50.67) (389,50.77) (390,50.85) (391,50.86) (392,50.87) (393,50.93) (394,51.04) (395,50.93) (396,50.90) (397,50.95) (398,50.99) (399,51.02) (400,51.07) (401,51.02) (402,50.89) (403,50.92) (404,50.96) (405,50.97) (406,50.94) (407,51.05) (408,50.94) (409,50.68) (410,50.87) (411,50.77) (412,50.82) (413,50.84) (414,50.84) (415,50.82) (416,50.77) (417,50.62) (418,50.62) (419,50.78) (420,50.78) (421,50.71) (422,50.61) (423,50.58) (424,50.74) (425,50.75) (426,50.67) (427,50.67) (428,50.70) (429,50.74) (430,50.69) (431,50.75) (432,50.77) (433,50.85) (434,50.93) (435,50.92) (436,50.94) (437,50.99) (438,50.95) (439,50.94) (440,50.95) (441,50.91) (442,51.00) (443,50.90) (444,50.91) (445,50.97) (446,50.98) (447,51.03) (448,51.01) (449,50.93) (450,50.87) (450,49.38) (449,49.34) (448,49.38) (447,49.37) (446,49.40) (445,49.41) (444,49.41) (443,49.39) (442,49.40) (441,49.43) (440,49.39) (439,49.39) (438,49.37) (437,49.38) (436,49.35) (435,49.29) (434,49.30) (433,49.38) (432,49.44) (431,49.40) (430,49.43) (429,49.41) (428,49.45) (427,49.44) (426,49.44) (425,49.42) (424,49.38) (423,49.46) (422,49.42) (421,49.39) (420,49.32) (419,49.37) (418,49.44) (417,49.39) (416,49.32) (415,49.33) (414,49.32) (413,49.33) (412,49.34) (411,49.37) (410,49.43) (409,49.45) (408,49.34) (407,49.36) (406,49.34) (405,49.33) (404,49.28) (403,49.22) (402,49.21) (401,49.12) (400,49.07) (399,49.13) (398,49.16) (397,49.20) (396,49.25) (395,49.28) (394,49.18) (393,49.32) (392,49.37) (391,49.40) (390,49.38) (389,49.46) (388,49.47) (387,49.56) (386,49.50) (385,49.54) (384,49.60) (383,49.53) (382,49.48) (381,49.52) (380,49.52) (379,49.47) (378,49.58) (377,49.54) (376,49.53) (375,49.47) (374,49.58) (373,49.64) (372,49.59) (371,49.66) (370,49.66) (369,49.67) (368,49.72) (367,49.76) (366,49.74) (365,49.74) (364,49.74) (363,49.74) (362,49.65) (361,49.72) (360,49.79) (359,49.75) (358,49.62) (357,49.58) (356,49.58) (355,49.76) (354,49.66) (353,49.74) (352,49.68) (351,49.70) (350,49.72) (349,49.89) (348,49.59) (347,49.61) (346,49.74) (345,49.70) (344,49.77) (343,49.59) (342,49.88) (341,49.88) (340,49.88) (339,49.91) (338,49.89) (337,49.90) (336,49.84) (335,49.76) (334,49.76) (333,49.69) (332,49.79) (331,49.88) (330,49.79) (329,49.82) (328,49.77) (327,49.89) (326,49.90) (325,49.84) (324,49.74) (323,49.69) (322,49.74) (321,49.69) (320,49.87) (319,49.87) (318,49.95) (317,49.95) (316,49.93) (315,49.95) (314,49.96) (313,49.97) (312,49.94) (311,49.96) (310,49.98) (309,49.98) (308,49.97) (307,49.94) (306,49.97) (305,49.97) (304,49.96) (303,49.89) (302,49.78) (301,49.98) (300,49.89) (299,49.84) (298,49.73) (297,49.80) (296,49.91) (295,49.89) (294,49.95) (293,49.96) (292,49.92) (291,49.89) (290,49.91) (289,49.96) (288,49.84) (287,49.73) (286,49.92) (285,49.96) (284,49.84) (283,49.95) (282,49.85) (281,49.76) (280,50.00) (279,49.95) (278,49.97) (277,49.87) (276,49.86) (275,49.92) (274,49.89) (273,49.72) (272,49.68) (271,49.87) (270,49.99) (269,49.97) (268,49.99) (267,49.97) (266,49.97) (265,49.96) (264,49.95) (263,49.97) (262,50.00) (261,49.99) (260,49.88) (259,49.88) (258,49.68) (257,49.88) (256,49.90) (255,50.00) (254,49.97) (253,50.00) (252,49.92) (251,49.41) (250,50.00) (249,49.93) (248,49.99) (247,49.99) (246,49.99) (245,49.99) (244,49.84) (243,49.44) (242,49.97) (241,50.00) (240,49.75) (239,49.95) (238,49.95) (237,49.97) (236,50.00) (235,50.00) (234,50.00) (233,50.00) (232,50.00) (231,50.00) (230,50.00) (229,50.00) (228,49.45) (227,49.18) (226,49.18) (225,49.42) (224,49.95) (223,49.76) (222,49.96) (221,49.95) (220,50.00) (219,50.00) (218,50.00) (217,50.00) (216,50.00) (215,50.00) (214,50.00) (213,50.00) (212,50.00) (211,50.00) (210,50.00) (209,50.00) (208,50.00) (207,50.00) (206,50.00) (205,50.00) (204,50.00) (203,50.00) (202,50.00) (201,50.00) (200,50.00) (199,50.00) (198,50.00) (197,50.00) (196,50.00) (195,50.00) (194,50.00) (193,50.00) (192,50.00) (191,50.00) (190,50.00) (189,50.00) (188,50.00) (187,50.00) (186,50.00) (185,50.00) (184,50.00) (183,50.00) (182,50.00) (181,50.00) (180,50.00) (179,50.00) (178,50.00) (177,50.00) (176,50.00) (175,50.00) (174,50.00) (173,50.00) (172,50.00) (171,50.00) (170,50.00) (169,50.00) (168,50.00) (167,50.00) (166,50.00) (165,50.00) (164,50.00) (163,50.00) (162,50.00) (161,50.00) (160,50.00) (159,50.00) (158,50.00) (157,50.00) (156,50.00) (155,50.00) (154,50.00) (153,50.00) (152,50.00) (151,50.00) (150,50.00) (149,50.00) (148,50.00) (147,50.00) (146,50.00) (145,50.00) (144,50.00) (143,50.00) (142,50.00) (141,50.00) (140,49.92) (139,50.00) (138,49.95) (137,50.00) (136,49.88) (135,49.99) (134,49.63) (133,49.97) (132,49.68) (131,49.78) (130,49.65) (129,50.00) (128,48.99) (127,50.00) (126,49.66) (125,49.99) (124,50.00) (123,49.82) (122,50.00) (121,50.00) (120,50.00) (119,49.42) (118,50.00) (117,49.68) (116,49.79) (115,49.92) (114,49.85) (113,49.75) (112,50.00) (111,49.15) (110,49.79) (109,49.96) (108,49.97) (107,49.87) (106,49.97) (105,50.00) (104,49.74) (103,49.21) (102,48.81) (101,49.97) (100,49.68) (99,49.86) (98,49.63) (97,49.84) (96,49.71) (95,49.60) (94,49.90) (93,49.96) (92,49.75) (91,49.71) (90,49.99) (89,50.00) (88,49.97) (87,49.83) (86,49.57) (85,49.85) (84,48.82) (83,49.69) (82,49.53) (81,49.98) (80,49.75) (79,50.00) (78,49.75) (77,49.93) (76,49.48) (75,49.71) (74,49.85) (73,49.66) (72,50.00) (71,49.97) (70,50.00) (69,49.93) (68,50.00) (67,50.00) (66,49.97) (65,49.93) (64,49.61) (63,49.92) (62,49.88) (61,50.00) (60,49.97) (59,49.92) (58,49.99) (57,49.98) (56,49.67) (55,49.77) (54,49.86) (53,49.74) (52,49.97) (51,49.90) (50,49.80) (49,49.61) (48,50.00) (47,49.71) (46,49.96) (45,49.97) (44,49.95) (43,50.00) (42,49.87) (41,49.47) (40,50.00) (39,50.00) (38,49.92) (37,49.84) (36,49.74) (35,49.72) (34,49.73) (33,49.90) (32,49.71) (31,50.00) (30,50.00) (29,50.00) (28,49.97) (27,49.97) (26,49.70) (25,49.89) (24,49.97) (23,50.00) (22,49.87) (21,49.62) (20,50.00) (19,49.50) (18,49.60) (17,50.00) (16,49.66) (15,50.00) (14,50.00) (13,50.00) (12,49.96) (11,49.93) (10,49.54) (9,50.00) (8,50.00) (7,49.89) (6,50.00) (5,50.00) (4,50.00) (3,50.00) (2,50.00) (1,50.00)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.00) (6,50.00) (7,49.97) (8,50.00) (9,50.00) (10,49.87) (11,50.03) (12,50.02) (13,50.00) (14,50.00) (15,50.00) (16,49.92) (17,50.00) (18,49.90) (19,49.89) (20,50.00) (21,50.33) (22,49.98) (23,50.00) (24,49.99) (25,49.97) (26,50.14) (27,50.01) (28,50.01) (29,50.00) (30,50.00) (31,50.00) (32,49.93) (33,50.04) (34,49.93) (35,50.14) (36,49.94) (37,49.97) (38,49.98) (39,50.00) (40,50.00) (41,49.87) (42,49.97) (43,50.00) (44,49.99) (45,49.99) (46,50.02) (47,49.93) (48,50.00) (49,50.16) (50,49.94) (51,50.04) (52,49.99) (53,49.94) (54,49.96) (55,50.03) (56,50.23) (57,50.02) (58,50.01) (59,49.98) (60,49.99) (61,50.00) (62,50.06) (63,49.98) (64,49.94) (65,50.01) (66,49.99) (67,50.00) (68,50.00) (69,50.03) (70,50.00) (71,50.01) (72,50.00) (73,49.92) (74,50.07) (75,49.93) (76,49.86) (77,50.03) (78,49.93) (79,50.00) (80,49.97) (81,50.02) (82,49.89) (83,49.93) (84,49.64) (85,50.03) (86,50.11) (87,50.07) (88,50.01) (89,50.00) (90,50.01) (91,49.93) (92,49.98) (93,50.02) (94,50.04) (95,50.12) (96,49.93) (97,49.98) (98,49.91) (99,50.08) (100,50.06) (101,50.01) (102,49.71) (103,49.81) (104,50.12) (105,50.00) (106,50.00) (107,50.04) (108,49.99) (109,50.02) (110,49.96) (111,49.75) (112,50.00) (113,49.94) (114,49.96) (115,49.99) (116,49.95) (117,50.15) (118,50.00) (119,49.86) (120,50.00) (121,50.00) (122,50.00) (123,49.96) (124,50.00) (125,50.01) (126,50.08) (127,50.00) (128,49.82) (129,50.00) (130,49.90) (131,50.10) (132,49.92) (133,49.99) (134,49.91) (135,50.01) (136,50.06) (137,50.00) (138,49.99) (139,50.00) (140,49.98) (141,50.00) (142,50.00) (143,50.00) (144,50.00) (145,50.00) (146,50.00) (147,50.00) (148,50.00) (149,50.00) (150,50.00) (151,50.00) (152,50.00) (153,50.00) (154,50.00) (155,50.00) (156,50.00) (157,50.00) (158,50.00) (159,50.00) (160,50.00) (161,50.00) (162,50.00) (163,50.00) (164,50.00) (165,50.00) (166,50.00) (167,50.00) (168,50.00) (169,50.00) (170,50.00) (171,50.00) (172,50.00) (173,50.00) (174,50.00) (175,50.00) (176,50.00) (177,50.00) (178,50.00) (179,50.00) (180,50.00) (181,50.00) (182,50.00) (183,50.00) (184,50.00) (185,50.00) (186,50.00) (187,50.00) (188,50.00) (189,50.00) (190,50.00) (191,50.00) (192,50.00) (193,50.00) (194,50.00) (195,50.00) (196,50.00) (197,50.00) (198,50.00) (199,50.00) (200,50.00) (201,50.00) (202,50.00) (203,50.00) (204,50.00) (205,50.00) (206,50.00) (207,50.00) (208,50.00) (209,50.00) (210,50.00) (211,50.00) (212,50.00) (213,50.00) (214,50.00) (215,50.00) (216,50.00) (217,50.00) (218,50.00) (219,50.00) (220,50.00) (221,49.99) (222,50.02) (223,49.94) (224,49.99) (225,49.86) (226,49.80) (227,49.80) (228,49.87) (229,50.00) (230,50.00) (231,50.00) (232,50.00) (233,50.00) (234,50.00) (235,50.00) (236,50.00) (237,50.01) (238,50.03) (239,49.99) (240,50.11) (241,50.00) (242,49.99) (243,50.26) (244,49.96) (245,50.01) (246,50.01) (247,50.01) (248,50.01) (249,50.03) (250,50.00) (251,50.27) (252,50.04) (253,50.00) (254,50.01) (255,50.00) (256,50.04) (257,50.06) (258,50.15) (259,50.06) (260,50.06) (261,50.01) (262,50.00) (263,49.99) (264,49.99) (265,49.99) (266,50.01) (267,50.01) (268,50.01) (269,50.00) (270,50.01) (271,49.97) (272,49.92) (273,49.92) (274,49.97) (275,49.98) (276,49.96) (277,49.97) (278,49.99) (279,49.99) (280,50.00) (281,49.94) (282,49.96) (283,49.99) (284,49.98) (285,50.03) (286,50.03) (287,50.13) (288,50.08) (289,50.03) (290,49.97) (291,49.97) (292,50.01) (293,50.02) (294,50.02) (295,50.04) (296,50.01) (297,49.95) (298,49.94) (299,49.97) (300,49.97) (301,50.02) (302,49.94) (303,49.97) (304,49.99) (305,49.99) (306,50.03) (307,50.00) (308,50.01) (309,50.02) (310,50.02) (311,50.01) (312,50.03) (313,50.04) (314,50.01) (315,50.06) (316,50.08) (317,50.04) (318,50.02) (319,49.97) (320,49.99) (321,49.94) (322,49.96) (323,49.94) (324,49.94) (325,49.97) (326,49.98) (327,49.97) (328,49.95) (329,49.96) (330,49.96) (331,49.96) (332,49.92) (333,49.91) (334,49.91) (335,49.92) (336,49.95) (337,50.01) (338,49.97) (339,49.97) (340,49.96) (341,49.96) (342,49.97) (343,49.85) (344,49.93) (345,49.89) (346,49.91) (347,49.90) (348,49.90) (349,50.00) (350,49.94) (351,49.94) (352,49.92) (353,49.94) (354,49.95) (355,50.00) (356,49.93) (357,49.91) (358,49.90) (359,49.98) (360,50.00) (361,49.99) (362,49.96) (363,50.00) (364,50.01) (365,50.00) (366,50.01) (367,50.00) (368,50.00) (369,49.99) (370,49.98) (371,49.94) (372,49.94) (373,49.97) (374,49.99) (375,49.90) (376,49.90) (377,49.93) (378,49.97) (379,49.97) (380,49.99) (381,50.04) (382,50.04) (383,50.02) (384,50.03) (385,50.03) (386,49.99) (387,50.03) (388,50.07) (389,50.11) (390,50.11) (391,50.13) (392,50.12) (393,50.13) (394,50.11) (395,50.10) (396,50.08) (397,50.08) (398,50.08) (399,50.08) (400,50.07) (401,50.07) (402,50.05) (403,50.07) (404,50.12) (405,50.15) (406,50.14) (407,50.20) (408,50.14) (409,50.06) (410,50.15) (411,50.07) (412,50.08) (413,50.09) (414,50.08) (415,50.08) (416,50.04) (417,50.01) (418,50.03) (419,50.08) (420,50.05) (421,50.05) (422,50.01) (423,50.02) (424,50.06) (425,50.09) (426,50.05) (427,50.06) (428,50.08) (429,50.08) (430,50.06) (431,50.08) (432,50.11) (433,50.11) (434,50.11) (435,50.11) (436,50.15) (437,50.18) (438,50.16) (439,50.16) (440,50.17) (441,50.17) (442,50.20) (443,50.15) (444,50.16) (445,50.19) (446,50.19) (447,50.20) (448,50.20) (449,50.13) (450,50.13)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.03) (6,50.00) (7,50.00) (8,50.00) (9,50.00) (10,50.53) (11,50.11) (12,50.00) (13,50.33) (14,50.00) (15,50.00) (16,50.00) (17,50.00) (18,50.62) (19,50.00) (20,50.00) (21,50.53) (22,50.15) (23,50.70) (24,50.00) (25,50.00) (26,50.00) (27,50.00) (28,50.00) (29,50.26) (30,50.00) (31,50.69) (32,50.00) (33,50.18) (34,50.48) (35,50.00) (36,50.52) (37,50.05) (38,50.00) (39,50.08) (40,50.05) (41,50.18) (42,50.00) (43,50.00) (44,50.00) (45,50.00) (46,50.03) (47,50.03) (48,50.03) (49,50.00) (50,50.11) (51,50.14) (52,50.00) (53,50.00) (54,50.00) (55,50.03) (56,50.27) (57,50.12) (58,50.04) (59,50.00) (60,50.00) (61,50.24) (62,50.47) (63,50.01) (64,50.03) (65,50.10) (66,50.08) (67,50.05) (68,50.00) (69,50.00) (70,50.00) (71,50.08) (72,50.01) (73,50.01) (74,50.00) (75,50.03) (76,50.33) (77,50.08) (78,50.18) (79,50.03) (80,50.04) (81,50.03) (82,50.00) (83,50.03) (84,50.00) (85,50.00) (86,50.34) (87,50.16) (88,50.00) (89,50.18) (90,50.00) (91,50.03) (92,50.19) (93,50.18) (94,50.40) (95,50.12) (96,50.00) (97,50.03) (98,50.50) (99,50.30) (100,50.24) (101,50.00) (102,50.26) (103,50.00) (104,50.27) (105,51.19) (106,50.00) (107,50.00) (108,50.08) (109,50.45) (110,50.00) (111,50.36) (112,50.49) (113,50.34) (114,50.07) (115,50.04) (116,50.00) (117,50.40) (118,50.48) (119,50.16) (120,50.70) (121,50.99) (122,50.03) (123,50.01) (124,50.41) (125,50.21) (126,50.00) (127,50.05) (128,50.00) (129,50.00) (130,50.00) (131,50.00) (132,50.00) (133,50.00) (134,50.00) (135,50.00) (136,50.00) (137,50.00) (138,50.00) (139,50.00) (140,50.00) (141,50.00) (142,50.00) (143,50.34) (144,50.19) (145,50.00) (146,50.16) (147,50.00) (148,50.00) (149,50.00) (150,50.00) (151,50.00) (152,50.00) (153,50.00) (154,50.00) (155,50.00) (156,50.00) (157,50.00) (158,50.00) (159,50.00) (160,50.00) (161,50.00) (162,50.00) (163,50.00) (164,50.00) (165,50.00) (166,50.00) (167,50.00) (168,50.00) (169,50.00) (170,50.00) (171,50.00) (172,50.00) (173,50.11) (174,50.21) (175,50.05) (176,50.00) (177,50.03) (178,50.14) (179,50.01) (180,50.82) (181,50.05) (182,51.21) (183,50.34) (184,50.01) (185,50.03) (186,50.08) (187,50.77) (188,50.31) (189,50.08) (190,50.26) (191,50.00) (192,50.13) (193,50.03) (194,50.00) (195,50.00) (196,50.00) (197,50.00) (198,50.00) (199,50.00) (200,50.00) (201,50.00) (202,50.00) (203,50.00) (204,50.12) (205,50.04) (206,50.29) (207,50.00) (208,50.00) (209,50.00) (210,50.00) (211,50.03) (212,50.00) (213,50.00) (214,50.37) (215,50.24) (216,50.16) (217,51.15) (218,50.04) (219,50.08) (220,50.10) (221,50.55) (222,50.24) (223,50.00) (224,50.03) (225,50.01) (226,50.00) (227,50.01) (228,50.00) (229,50.38) (230,50.05) (231,50.03) (232,50.16) (233,50.00) (234,50.00) (235,50.03) (236,50.03) (237,50.05) (238,50.00) (239,50.05) (240,50.01) (241,51.11) (242,50.90) (243,50.05) (244,50.82) (245,50.37) (246,51.00) (247,51.24) (248,50.74) (249,51.06) (250,51.17) (251,50.08) (252,50.03) (253,50.00) (254,50.00) (255,50.00) (256,50.00) (257,50.03) (258,50.04) (259,50.09) (260,50.53) (261,50.37) (262,50.19) (263,50.28) (264,50.34) (265,50.42) (266,50.94) (267,50.65) (268,50.42) (269,50.33) (270,50.08) (271,50.09) (272,50.21) (273,50.17) (274,50.32) (275,50.20) (276,50.18) (277,50.08) (278,50.14) (279,50.06) (280,50.32) (281,50.53) (282,50.59) (283,50.30) (284,50.28) (285,50.05) (286,50.08) (287,50.05) (288,50.10) (289,50.21) (290,50.21) (291,50.14) (292,50.37) (293,50.11) (294,50.12) (295,50.15) (296,50.11) (297,50.32) (298,50.21) (299,50.13) (300,50.02) (301,50.29) (302,50.06) (303,50.11) (304,50.11) (305,50.13) (306,50.04) (307,50.08) (308,50.12) (309,50.33) (310,50.36) (311,50.21) (312,50.29) (313,50.28) (314,50.29) (315,50.34) (316,50.52) (317,50.23) (318,50.23) (319,50.25) (320,50.31) (321,50.21) (322,50.33) (323,50.21) (324,50.24) (325,50.25) (326,50.46) (327,50.25) (328,50.48) (329,50.21) (330,50.16) (331,50.06) (332,50.40) (333,50.55) (334,50.48) (335,50.56) (336,50.75) (337,50.65) (338,50.51) (339,50.48) (340,50.21) (341,50.11) (342,50.24) (343,50.11) (344,50.30) (345,50.53) (346,50.25) (347,50.24) (348,50.46) (349,50.73) (350,50.62) (351,50.30) (352,50.41) (353,50.47) (354,50.54) (355,50.69) (356,50.72) (357,50.69) (358,50.40) (359,50.56) (360,51.04) (361,50.60) (362,50.72) (363,51.25) (364,50.91) (365,50.97) (366,51.11) (367,50.90) (368,50.59) (369,50.39) (370,50.43) (371,50.49) (372,50.44) (373,50.42) (374,50.59) (375,50.55) (376,50.56) (377,50.75) (378,51.10) (379,51.15) (380,51.16) (381,51.06) (382,50.81) (383,51.14) (384,51.11) (385,51.04) (386,51.01) (387,51.04) (388,50.93) (389,50.93) (390,51.12) (391,50.94) (392,51.09) (393,51.00) (394,50.96) (395,51.12) (396,51.22) (397,51.12) (398,51.04) (399,50.99) (400,50.75) (401,50.90) (402,51.07) (403,51.00) (404,51.12) (405,51.07) (406,51.12) (407,51.04) (408,51.01) (409,51.12) (410,51.19) (411,51.19) (412,51.02) (413,51.17) (414,51.09) (415,51.22) (416,51.35) (417,51.17) (418,51.22) (419,51.24) (420,51.21) (421,51.24) (422,51.09) (423,51.14) (424,51.17) (425,51.17) (426,51.09) (427,51.09) (428,51.14) (429,51.14) (430,51.19) (431,51.04) (432,51.12) (433,51.17) (434,50.99) (435,51.01) (436,51.01) (437,50.96) (438,50.99) (439,50.97) (440,51.02) (441,50.99) (442,50.96) (443,51.04) (444,51.04) (445,51.07) (446,51.02) (447,51.02) (448,51.02) (449,51.01) (450,51.04) (450,49.25) (449,49.33) (448,49.31) (447,49.30) (446,49.30) (445,49.26) (444,49.29) (443,49.29) (442,49.34) (441,49.31) (440,49.31) (439,49.32) (438,49.31) (437,49.34) (436,49.33) (435,49.36) (434,49.36) (433,49.25) (432,49.25) (431,49.29) (430,49.23) (429,49.27) (428,49.24) (427,49.28) (426,49.30) (425,49.26) (424,49.28) (423,49.25) (422,49.26) (421,49.19) (420,49.22) (419,49.18) (418,49.19) (417,49.24) (416,49.13) (415,49.20) (414,49.30) (413,49.25) (412,49.28) (411,49.22) (410,49.26) (409,49.32) (408,49.33) (407,49.29) (406,49.26) (405,49.27) (404,49.23) (403,49.28) (402,49.30) (401,49.35) (400,49.42) (399,49.36) (398,49.29) (397,49.29) (396,49.24) (395,49.25) (394,49.32) (393,49.26) (392,49.25) (391,49.35) (390,49.28) (389,49.39) (388,49.42) (387,49.33) (386,49.38) (385,49.28) (384,49.34) (383,49.28) (382,49.42) (381,49.31) (380,49.24) (379,49.17) (378,49.15) (377,49.29) (376,49.58) (375,49.47) (374,49.63) (373,49.55) (372,49.69) (371,49.77) (370,49.66) (369,49.77) (368,49.71) (367,49.53) (366,49.51) (365,49.54) (364,49.61) (363,49.50) (362,49.68) (361,49.73) (360,49.55) (359,49.72) (358,49.83) (357,49.65) (356,49.68) (355,49.69) (354,49.74) (353,49.82) (352,49.85) (351,49.75) (350,49.78) (349,49.74) (348,49.84) (347,49.88) (346,49.90) (345,49.73) (344,49.78) (343,49.95) (342,49.87) (341,49.92) (340,49.91) (339,49.81) (338,49.80) (337,49.63) (336,49.65) (335,49.76) (334,49.80) (333,49.78) (332,49.80) (331,49.94) (330,49.74) (329,49.69) (328,49.14) (327,49.61) (326,49.22) (325,49.45) (324,49.52) (323,49.63) (322,49.33) (321,49.63) (320,49.47) (319,49.61) (318,49.87) (317,49.70) (316,49.38) (315,49.56) (314,49.56) (313,49.40) (312,49.41) (311,49.64) (310,49.38) (309,49.43) (308,49.76) (307,49.87) (306,49.99) (305,49.93) (304,49.95) (303,49.79) (302,49.86) (301,49.83) (300,49.94) (299,49.77) (298,49.61) (297,49.87) (296,49.84) (295,49.94) (294,49.76) (293,49.92) (292,49.87) (291,49.80) (290,49.85) (289,49.53) (288,49.89) (287,49.88) (286,49.84) (285,49.97) (284,49.90) (283,49.89) (282,49.74) (281,49.73) (280,49.89) (279,49.96) (278,49.74) (277,49.93) (276,49.53) (275,49.63) (274,49.36) (273,49.72) (272,49.64) (271,49.84) (270,49.84) (269,49.40) (268,49.58) (267,49.08) (266,49.19) (265,49.63) (264,49.80) (263,49.88) (262,49.93) (261,49.81) (260,49.73) (259,49.87) (258,49.92) (257,49.97) (256,50.00) (255,50.00) (254,50.00) (253,50.00) (252,49.99) (251,49.96) (250,49.42) (249,49.47) (248,49.62) (247,49.36) (246,49.48) (245,49.81) (244,49.58) (243,49.89) (242,49.53) (241,49.42) (240,49.97) (239,49.89) (238,50.00) (237,49.97) (236,49.99) (235,49.99) (234,50.00) (233,50.00) (232,49.92) (231,49.95) (230,49.89) (229,49.26) (228,50.00) (227,49.97) (226,50.00) (225,49.97) (224,49.99) (223,50.00) (222,49.88) (221,49.71) (220,49.82) (219,49.84) (218,49.91) (217,49.44) (216,49.92) (215,49.88) (214,49.81) (213,50.00) (212,50.00) (211,49.99) (210,50.00) (209,50.00) (208,50.00) (207,50.00) (206,49.85) (205,49.95) (204,49.76) (203,50.00) (202,50.00) (201,50.00) (200,50.00) (199,50.00) (198,50.00) (197,50.00) (196,50.00) (195,50.00) (194,50.00) (193,49.99) (192,49.93) (191,50.00) (190,49.86) (189,49.96) (188,49.83) (187,49.62) (186,49.84) (185,49.99) (184,49.97) (183,49.82) (182,49.37) (181,49.97) (180,49.58) (179,49.97) (178,49.74) (177,49.99) (176,50.00) (175,49.97) (174,49.60) (173,49.95) (172,50.00) (171,50.00) (170,50.00) (169,50.00) (168,50.00) (167,50.00) (166,50.00) (165,50.00) (164,50.00) (163,50.00) (162,50.00) (161,50.00) (160,50.00) (159,50.00) (158,50.00) (157,50.00) (156,50.00) (155,50.00) (154,50.00) (153,50.00) (152,50.00) (151,50.00) (150,50.00) (149,50.00) (148,50.00) (147,50.00) (146,49.92) (145,50.00) (144,49.63) (143,49.82) (142,50.00) (141,50.00) (140,50.00) (139,50.00) (138,50.00) (137,50.00) (136,50.00) (135,50.00) (134,50.00) (133,50.00) (132,50.00) (131,50.00) (130,50.00) (129,50.00) (128,50.00) (127,49.97) (126,50.00) (125,49.89) (124,49.81) (123,49.96) (122,49.97) (121,49.55) (120,49.66) (119,49.92) (118,49.62) (117,49.79) (116,50.00) (115,49.90) (114,49.90) (113,49.83) (112,49.82) (111,49.49) (110,50.00) (109,49.77) (108,49.96) (107,50.00) (106,50.00) (105,49.25) (104,49.87) (103,50.00) (102,49.86) (101,50.00) (100,49.88) (99,49.85) (98,49.12) (97,49.99) (96,50.00) (95,49.88) (94,49.80) (93,49.66) (92,49.63) (91,49.99) (90,50.00) (89,49.66) (88,50.00) (87,49.68) (86,49.43) (85,50.00) (84,50.00) (83,49.99) (82,50.00) (81,49.95) (80,49.92) (79,49.99) (78,49.90) (77,49.82) (76,49.37) (75,49.99) (74,50.00) (73,49.97) (72,49.97) (71,49.96) (70,50.00) (69,50.00) (68,50.00) (67,49.97) (66,49.96) (65,49.82) (64,49.99) (63,49.97) (62,49.75) (61,49.88) (60,50.00) (59,50.00) (58,49.91) (57,49.97) (56,49.89) (55,49.95) (54,50.00) (53,50.00) (52,50.00) (51,49.74) (50,49.74) (49,50.00) (48,49.95) (47,49.95) (46,49.95) (45,50.00) (44,50.00) (43,50.00) (42,50.00) (41,49.90) (40,49.89) (39,49.84) (38,50.00) (37,49.89) (36,49.36) (35,50.00) (34,49.57) (33,49.66) (32,50.00) (31,49.64) (30,50.00) (29,49.86) (28,50.00) (27,50.00) (26,50.00) (25,50.00) (24,50.00) (23,48.65) (22,49.67) (21,49.73) (20,50.00) (19,50.00) (18,49.45) (17,50.00) (16,50.00) (15,50.00) (14,50.00) (13,49.37) (12,50.00) (11,49.95) (10,49.73) (9,50.00) (8,50.00) (7,50.00) (6,50.00) (5,49.99) (4,50.00) (3,50.00) (2,50.00) (1,50.00)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,50.00) (2,50.00) (3,50.00) (4,50.00) (5,50.01) (6,50.00) (7,50.00) (8,50.00) (9,50.00) (10,50.13) (11,50.03) (12,50.00) (13,49.85) (14,50.00) (15,50.00) (16,50.00) (17,50.00) (18,50.03) (19,50.00) (20,50.00) (21,50.13) (22,49.91) (23,49.68) (24,50.00) (25,50.00) (26,50.00) (27,50.00) (28,50.00) (29,50.06) (30,50.00) (31,50.16) (32,50.00) (33,49.92) (34,50.03) (35,50.00) (36,49.94) (37,49.97) (38,50.00) (39,49.96) (40,49.97) (41,50.04) (42,50.00) (43,50.00) (44,50.00) (45,50.00) (46,49.99) (47,49.99) (48,49.99) (49,50.00) (50,49.92) (51,49.94) (52,50.00) (53,50.00) (54,50.00) (55,49.99) (56,50.08) (57,50.04) (58,49.97) (59,50.00) (60,50.00) (61,50.06) (62,50.11) (63,49.99) (64,50.01) (65,49.96) (66,50.02) (67,50.01) (68,50.00) (69,50.00) (70,50.00) (71,50.02) (72,49.99) (73,49.99) (74,50.00) (75,50.01) (76,49.85) (77,49.95) (78,50.04) (79,50.01) (80,49.98) (81,49.99) (82,50.00) (83,50.01) (84,50.00) (85,50.00) (86,49.89) (87,49.92) (88,50.00) (89,49.92) (90,50.00) (91,50.01) (92,49.91) (93,49.92) (94,50.10) (95,50.00) (96,50.00) (97,50.01) (98,49.81) (99,50.08) (100,50.06) (101,50.00) (102,50.06) (103,50.00) (104,50.07) (105,50.22) (106,50.00) (107,50.00) (108,50.02) (109,50.11) (110,50.00) (111,49.92) (112,50.15) (113,50.09) (114,49.98) (115,49.97) (116,50.00) (117,50.10) (118,50.05) (119,50.04) (120,50.18) (121,50.27) (122,50.00) (123,49.99) (124,50.11) (125,50.05) (126,50.00) (127,50.01) (128,50.00) (129,50.00) (130,50.00) (131,50.00) (132,50.00) (133,50.00) (134,50.00) (135,50.00) (136,50.00) (137,50.00) (138,50.00) (139,50.00) (140,50.00) (141,50.00) (142,50.00) (143,50.08) (144,49.91) (145,50.00) (146,50.04) (147,50.00) (148,50.00) (149,50.00) (150,50.00) (151,50.00) (152,50.00) (153,50.00) (154,50.00) (155,50.00) (156,50.00) (157,50.00) (158,50.00) (159,50.00) (160,50.00) (161,50.00) (162,50.00) (163,50.00) (164,50.00) (165,50.00) (166,50.00) (167,50.00) (168,50.00) (169,50.00) (170,50.00) (171,50.00) (172,50.00) (173,50.03) (174,49.90) (175,50.01) (176,50.00) (177,50.01) (178,49.94) (179,49.99) (180,50.20) (181,50.01) (182,50.29) (183,50.08) (184,49.99) (185,50.01) (186,49.96) (187,50.20) (188,50.07) (189,50.02) (190,50.06) (191,50.00) (192,50.03) (193,50.01) (194,50.00) (195,50.00) (196,50.00) (197,50.00) (198,50.00) (199,50.00) (200,50.00) (201,50.00) (202,50.00) (203,50.00) (204,49.94) (205,49.99) (206,50.07) (207,50.00) (208,50.00) (209,50.00) (210,50.00) (211,50.01) (212,50.00) (213,50.00) (214,50.09) (215,50.06) (216,50.04) (217,50.30) (218,49.97) (219,49.96) (220,49.96) (221,50.13) (222,50.06) (223,50.00) (224,50.01) (225,49.99) (226,50.00) (227,49.99) (228,50.00) (229,49.82) (230,49.97) (231,49.99) (232,50.04) (233,50.00) (234,50.00) (235,50.01) (236,50.01) (237,50.01) (238,50.00) (239,49.97) (240,49.99) (241,50.27) (242,50.22) (243,49.97) (244,50.20) (245,50.09) (246,50.24) (247,50.30) (248,50.18) (249,50.27) (250,50.30) (251,50.02) (252,50.01) (253,50.00) (254,50.00) (255,50.00) (256,50.00) (257,50.00) (258,49.98) (259,49.98) (260,50.13) (261,50.09) (262,50.06) (263,50.08) (264,50.07) (265,50.03) (266,50.06) (267,49.87) (268,50.00) (269,49.87) (270,49.96) (271,49.97) (272,49.92) (273,49.94) (274,49.84) (275,49.92) (276,49.85) (277,50.01) (278,49.94) (279,50.01) (280,50.10) (281,50.13) (282,50.16) (283,50.10) (284,50.09) (285,50.01) (286,49.96) (287,49.96) (288,49.99) (289,49.87) (290,50.03) (291,49.97) (292,50.12) (293,50.01) (294,49.94) (295,50.04) (296,49.97) (297,50.10) (298,49.91) (299,49.95) (300,49.98) (301,50.06) (302,49.96) (303,49.95) (304,50.03) (305,50.03) (306,50.01) (307,49.97) (308,49.94) (309,49.88) (310,49.87) (311,49.92) (312,49.85) (313,49.84) (314,49.92) (315,49.95) (316,49.95) (317,49.97) (318,50.05) (319,49.93) (320,49.89) (321,49.92) (322,49.83) (323,49.92) (324,49.88) (325,49.85) (326,49.84) (327,49.93) (328,49.81) (329,49.95) (330,49.95) (331,50.00) (332,50.10) (333,50.16) (334,50.14) (335,50.16) (336,50.20) (337,50.14) (338,50.15) (339,50.15) (340,50.06) (341,50.02) (342,50.06) (343,50.03) (344,50.04) (345,50.13) (346,50.08) (347,50.06) (348,50.15) (349,50.23) (350,50.20) (351,50.03) (352,50.13) (353,50.15) (354,50.14) (355,50.19) (356,50.20) (357,50.17) (358,50.11) (359,50.14) (360,50.30) (361,50.16) (362,50.20) (363,50.37) (364,50.26) (365,50.25) (366,50.31) (367,50.22) (368,50.15) (369,50.08) (370,50.04) (371,50.13) (372,50.06) (373,49.98) (374,50.11) (375,50.01) (376,50.07) (377,50.02) (378,50.12) (379,50.16) (380,50.20) (381,50.18) (382,50.11) (383,50.21) (384,50.23) (385,50.16) (386,50.20) (387,50.18) (388,50.18) (389,50.16) (390,50.20) (391,50.15) (392,50.17) (393,50.13) (394,50.14) (395,50.18) (396,50.23) (397,50.20) (398,50.16) (399,50.17) (400,50.08) (401,50.12) (402,50.18) (403,50.14) (404,50.18) (405,50.17) (406,50.19) (407,50.16) (408,50.17) (409,50.22) (410,50.23) (411,50.21) (412,50.15) (413,50.21) (414,50.20) (415,50.21) (416,50.24) (417,50.20) (418,50.20) (419,50.21) (420,50.22) (421,50.22) (422,50.18) (423,50.20) (424,50.22) (425,50.22) (426,50.20) (427,50.18) (428,50.19) (429,50.20) (430,50.21) (431,50.16) (432,50.18) (433,50.21) (434,50.17) (435,50.18) (436,50.17) (437,50.15) (438,50.15) (439,50.15) (440,50.16) (441,50.15) (442,50.15) (443,50.16) (444,50.16) (445,50.16) (446,50.16) (447,50.16) (448,50.16) (449,50.17) (450,50.15)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,50.00) (450,50.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Cho2017_nonprivate.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=600,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C4, fill opacity=0.12, draw=none, forget plot] coordinates {(1,52.21) (3,54.52) (5,55.93) (7,56.93) (9,57.43) (11,58.63) (13,59.17) (15,59.71) (17,59.30) (19,59.63) (21,60.16) (23,60.01) (25,59.99) (27,60.14) (29,60.67) (31,60.47) (33,60.72) (35,60.89) (37,60.73) (39,60.52) (41,61.10) (43,61.01) (45,60.98) (47,61.25) (49,61.45) (51,61.23) (53,61.52) (55,61.22) (57,61.46) (59,61.60) (61,61.46) (63,61.58) (65,61.70) (67,61.71) (69,61.48) (71,61.68) (73,61.59) (75,61.59) (77,62.07) (79,61.82) (81,61.73) (83,61.44) (85,61.81) (87,61.63) (89,62.02) (91,62.26) (93,61.99) (95,61.80) (97,61.90) (99,62.32) (101,62.17) (103,62.37) (105,62.06) (107,61.80) (109,62.26) (111,62.11) (113,62.02) (115,62.39) (117,61.89) (119,62.39) (121,62.27) (123,62.66) (125,62.43) (127,62.66) (129,62.30) (131,62.11) (133,62.35) (135,62.65) (137,62.14) (139,62.30) (141,62.55) (143,62.08) (145,62.34) (147,62.65) (149,62.34) (151,62.42) (153,62.36) (155,62.26) (157,62.21) (159,62.48) (161,62.29) (163,62.49) (165,62.19) (167,62.13) (169,62.43) (171,62.40) (173,62.46) (175,62.35) (177,62.48) (179,62.37) (181,62.26) (183,62.38) (185,62.26) (187,62.27) (189,62.26) (191,62.15) (193,62.47) (195,62.35) (197,62.32) (199,62.62) (201,62.69) (203,61.84) (205,62.31) (207,62.68) (209,62.33) (211,62.49) (213,62.27) (215,62.38) (217,62.45) (219,62.42) (221,62.38) (223,62.25) (225,62.43) (227,62.48) (229,62.55) (231,62.44) (233,62.48) (235,62.34) (237,62.30) (239,62.49) (241,62.58) (243,62.57) (245,62.51) (247,62.60) (249,62.69) (251,62.74) (253,62.62) (255,62.38) (257,62.64) (259,62.57) (261,62.68) (263,62.57) (265,62.40) (267,62.66) (269,62.53) (271,62.66) (273,62.61) (275,62.33) (277,62.62) (279,62.66) (281,62.69) (283,62.69) (285,62.74) (287,62.54) (289,62.62) (291,62.82) (293,63.02) (295,62.52) (297,62.84) (299,62.58) (301,62.87) (303,62.84) (305,62.74) (307,62.72) (309,62.70) (311,62.87) (313,63.02) (315,62.69) (317,62.91) (319,62.93) (321,62.70) (323,63.00) (325,62.91) (327,62.97) (329,62.75) (331,62.86) (333,62.87) (335,63.03) (337,62.90) (339,62.87) (341,62.67) (343,63.03) (345,62.78) (347,62.81) (349,62.79) (351,62.74) (353,62.94) (355,62.92) (357,62.90) (359,63.00) (361,63.08) (363,62.89) (365,62.88) (367,62.79) (369,62.81) (371,62.67) (373,63.06) (375,62.95) (377,63.03) (379,62.79) (381,62.89) (383,62.87) (385,62.90) (387,62.80) (389,62.97) (391,62.96) (393,63.19) (395,62.98) (397,63.02) (399,62.99) (401,63.05) (403,62.97) (405,63.08) (407,63.05) (409,63.01) (411,63.11) (413,63.09) (415,63.17) (417,63.15) (419,63.07) (421,63.07) (423,63.09) (425,63.32) (427,63.14) (429,63.15) (431,63.10) (433,63.31) (435,63.31) (437,63.16) (439,63.33) (441,63.30) (443,63.33) (445,63.00) (447,63.32) (449,63.37) (451,63.58) (453,63.29) (455,63.40) (457,63.42) (459,63.49) (461,63.37) (463,63.41) (465,63.26) (467,63.26) (469,63.34) (471,63.35) (473,63.40) (475,63.30) (477,63.43) (479,63.38) (481,63.31) (483,63.43) (485,63.39) (487,63.52) (489,63.42) (491,63.40) (493,63.56) (495,63.56) (497,63.46) (499,63.40) (501,63.44) (503,63.40) (505,63.40) (507,63.48) (509,63.38) (511,63.45) (513,63.42) (515,63.43) (517,63.47) (519,63.57) (521,63.58) (523,63.65) (525,63.68) (527,63.51) (529,63.65) (531,63.63) (533,63.59) (535,63.63) (537,63.59) (539,63.57) (541,63.62) (543,63.67) (545,63.71) (547,63.67) (549,63.55) (551,63.60) (553,63.62) (555,63.55) (557,63.57) (559,63.55) (561,63.48) (563,63.49) (565,63.56) (567,63.56) (569,63.65) (571,63.56) (573,63.53) (575,63.54) (577,63.59) (579,63.58) (581,63.58) (583,63.54) (585,63.66) (587,63.62) (589,63.59) (591,63.65) (593,63.65) (595,63.66) (597,63.71) (599,63.60) (600,63.69) (600,62.18) (599,62.18) (597,62.24) (595,62.18) (593,62.20) (591,62.13) (589,62.20) (587,62.23) (585,62.19) (583,62.19) (581,62.14) (579,62.15) (577,62.20) (575,62.17) (573,62.25) (571,62.19) (569,62.24) (567,62.23) (565,62.19) (563,62.08) (561,62.18) (559,62.17) (557,62.17) (555,62.17) (553,62.23) (551,62.16) (549,62.13) (547,62.12) (545,62.12) (543,62.15) (541,62.16) (539,62.11) (537,62.20) (535,62.00) (533,62.13) (531,62.13) (529,61.98) (527,61.98) (525,62.02) (523,61.93) (521,61.90) (519,61.84) (517,61.89) (515,61.91) (513,61.94) (511,61.91) (509,62.02) (507,61.78) (505,61.91) (503,61.88) (501,61.84) (499,61.82) (497,61.98) (495,61.86) (493,61.70) (491,61.86) (489,61.79) (487,61.74) (485,61.77) (483,61.75) (481,61.65) (479,61.55) (477,61.70) (475,61.60) (473,61.58) (471,61.53) (469,61.39) (467,61.43) (465,61.53) (463,61.48) (461,61.23) (459,61.41) (457,61.30) (455,61.33) (453,61.52) (451,61.35) (449,61.45) (447,61.13) (445,61.27) (443,61.22) (441,61.11) (439,61.12) (437,61.25) (435,61.31) (433,60.96) (431,61.43) (429,61.30) (427,61.05) (425,61.19) (423,61.27) (421,61.02) (419,61.15) (417,60.78) (415,60.90) (413,61.06) (411,61.12) (409,61.11) (407,61.04) (405,60.79) (403,60.99) (401,60.79) (399,60.93) (397,61.02) (395,60.65) (393,60.76) (391,60.90) (389,61.14) (387,61.13) (385,60.92) (383,61.07) (381,60.94) (379,60.86) (377,60.84) (375,60.69) (373,61.13) (371,61.01) (369,60.99) (367,60.68) (365,60.77) (363,60.65) (361,60.64) (359,61.00) (357,61.12) (355,60.91) (353,60.70) (351,61.09) (349,60.58) (347,60.73) (345,60.54) (343,60.51) (341,60.60) (339,60.66) (337,60.57) (335,60.93) (333,60.40) (331,60.37) (329,60.82) (327,60.43) (325,60.62) (323,60.53) (321,60.40) (319,60.82) (317,60.39) (315,60.69) (313,60.52) (311,60.37) (309,60.57) (307,60.68) (305,60.87) (303,60.33) (301,60.40) (299,60.20) (297,60.26) (295,60.47) (293,60.44) (291,60.26) (289,60.22) (287,60.37) (285,60.54) (283,60.03) (281,60.48) (279,60.33) (277,60.21) (275,60.36) (273,60.60) (271,60.20) (269,60.30) (267,60.22) (265,60.06) (263,60.40) (261,60.42) (259,60.40) (257,60.11) (255,60.51) (253,60.30) (251,60.28) (249,59.88) (247,60.33) (245,60.32) (243,60.30) (241,60.47) (239,60.17) (237,60.27) (235,60.13) (233,60.32) (231,60.15) (229,60.22) (227,60.36) (225,60.11) (223,60.33) (221,60.08) (219,60.46) (217,60.24) (215,60.10) (213,60.08) (211,59.97) (209,60.10) (207,59.92) (205,60.15) (203,60.01) (201,59.92) (199,59.74) (197,59.92) (195,60.39) (193,59.79) (191,60.23) (189,60.21) (187,60.21) (185,60.38) (183,60.46) (181,60.22) (179,59.94) (177,59.68) (175,59.86) (173,60.04) (171,60.30) (169,59.80) (167,60.18) (165,60.25) (163,59.57) (161,59.91) (159,60.30) (157,59.97) (155,60.14) (153,59.98) (151,60.03) (149,59.94) (147,60.02) (145,60.05) (143,59.85) (141,59.81) (139,59.50) (137,60.12) (135,59.93) (133,60.04) (131,60.12) (129,59.88) (127,60.00) (125,59.62) (123,59.75) (121,59.78) (119,59.95) (117,59.55) (115,59.82) (113,59.68) (111,59.75) (109,59.64) (107,59.84) (105,59.66) (103,59.50) (101,59.57) (99,59.74) (97,59.77) (95,59.73) (93,59.64) (91,59.50) (89,59.49) (87,59.54) (85,59.66) (83,59.46) (81,59.60) (79,59.45) (77,59.36) (75,59.54) (73,59.52) (71,59.49) (69,59.33) (67,59.07) (65,59.34) (63,59.60) (61,59.11) (59,59.20) (57,59.44) (55,58.86) (53,58.87) (51,59.33) (49,59.07) (47,59.10) (45,59.02) (43,58.89) (41,59.00) (39,58.48) (37,58.77) (35,59.18) (33,58.62) (31,58.16) (29,58.90) (27,58.63) (25,58.23) (23,57.77) (21,57.70) (19,57.30) (17,57.10) (15,57.27) (13,56.84) (11,55.26) (9,55.46) (7,53.31) (5,53.37) (3,52.46) (1,49.90)} \closedcycle;
    \addplot[C4, thick] coordinates {(1,51.06) (3,53.49) (5,54.65) (7,55.12) (9,56.44) (11,56.95) (13,58.00) (15,58.49) (17,58.20) (19,58.47) (21,58.93) (23,58.89) (25,59.11) (27,59.39) (29,59.78) (31,59.32) (33,59.67) (35,60.03) (37,59.75) (39,59.50) (41,60.05) (43,59.95) (45,60.00) (47,60.18) (49,60.26) (51,60.28) (53,60.20) (55,60.04) (57,60.45) (59,60.40) (61,60.29) (63,60.59) (65,60.52) (67,60.39) (69,60.41) (71,60.59) (73,60.55) (75,60.56) (77,60.72) (79,60.63) (81,60.67) (83,60.45) (85,60.74) (87,60.58) (89,60.75) (91,60.88) (93,60.82) (95,60.77) (97,60.84) (99,61.03) (101,60.87) (103,60.94) (105,60.86) (107,60.82) (109,60.95) (111,60.93) (113,60.85) (115,61.11) (117,60.72) (119,61.17) (121,61.03) (123,61.20) (125,61.03) (127,61.33) (129,61.09) (131,61.12) (133,61.19) (135,61.29) (137,61.13) (139,60.90) (141,61.18) (143,60.96) (145,61.19) (147,61.34) (149,61.14) (151,61.23) (153,61.17) (155,61.20) (157,61.09) (159,61.39) (161,61.10) (163,61.03) (165,61.22) (167,61.15) (169,61.12) (171,61.35) (173,61.25) (175,61.10) (177,61.08) (179,61.15) (181,61.24) (183,61.42) (185,61.32) (187,61.24) (189,61.24) (191,61.19) (193,61.13) (195,61.37) (197,61.12) (199,61.18) (201,61.31) (203,60.93) (205,61.23) (207,61.30) (209,61.22) (211,61.23) (213,61.17) (215,61.24) (217,61.34) (219,61.44) (221,61.23) (223,61.29) (225,61.27) (227,61.42) (229,61.38) (231,61.30) (233,61.40) (235,61.24) (237,61.29) (239,61.33) (241,61.53) (243,61.44) (245,61.41) (247,61.46) (249,61.29) (251,61.51) (253,61.46) (255,61.44) (257,61.38) (259,61.48) (261,61.55) (263,61.48) (265,61.23) (267,61.44) (269,61.41) (271,61.43) (273,61.60) (275,61.34) (277,61.41) (279,61.50) (281,61.58) (283,61.36) (285,61.64) (287,61.45) (289,61.42) (291,61.54) (293,61.73) (295,61.50) (297,61.55) (299,61.39) (301,61.63) (303,61.58) (305,61.81) (307,61.70) (309,61.63) (311,61.62) (313,61.77) (315,61.69) (317,61.65) (319,61.88) (321,61.55) (323,61.77) (325,61.77) (327,61.70) (329,61.79) (331,61.62) (333,61.63) (335,61.98) (337,61.74) (339,61.77) (341,61.63) (343,61.77) (345,61.66) (347,61.77) (349,61.69) (351,61.91) (353,61.82) (355,61.91) (357,62.01) (359,62.00) (361,61.86) (363,61.77) (365,61.83) (367,61.74) (369,61.90) (371,61.84) (373,62.10) (375,61.82) (377,61.93) (379,61.83) (381,61.91) (383,61.97) (385,61.91) (387,61.96) (389,62.05) (391,61.93) (393,61.97) (395,61.81) (397,62.02) (399,61.96) (401,61.92) (403,61.98) (405,61.93) (407,62.05) (409,62.06) (411,62.12) (413,62.08) (415,62.03) (417,61.96) (419,62.11) (421,62.05) (423,62.18) (425,62.26) (427,62.10) (429,62.22) (431,62.27) (433,62.14) (435,62.31) (437,62.21) (439,62.22) (441,62.21) (443,62.28) (445,62.14) (447,62.22) (449,62.41) (451,62.47) (453,62.40) (455,62.36) (457,62.36) (459,62.45) (461,62.30) (463,62.45) (465,62.40) (467,62.34) (469,62.36) (471,62.44) (473,62.49) (475,62.45) (477,62.57) (479,62.47) (481,62.48) (483,62.59) (485,62.58) (487,62.63) (489,62.60) (491,62.63) (493,62.63) (495,62.71) (497,62.72) (499,62.61) (501,62.64) (503,62.64) (505,62.66) (507,62.63) (509,62.70) (511,62.68) (513,62.68) (515,62.67) (517,62.68) (519,62.71) (521,62.74) (523,62.79) (525,62.85) (527,62.74) (529,62.81) (531,62.88) (533,62.86) (535,62.81) (537,62.90) (539,62.84) (541,62.89) (543,62.91) (545,62.92) (547,62.90) (549,62.84) (551,62.88) (553,62.92) (555,62.86) (557,62.87) (559,62.86) (561,62.83) (563,62.78) (565,62.88) (567,62.90) (569,62.95) (571,62.88) (573,62.89) (575,62.86) (577,62.90) (579,62.86) (581,62.86) (583,62.86) (585,62.92) (587,62.93) (589,62.90) (591,62.89) (593,62.92) (595,62.92) (597,62.98) (599,62.89) (600,62.93)};
    \addplot[fill=C2, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.00) (2,50.32) (3,50.00) (4,50.00) (5,50.43) (6,50.30) (7,50.55) (8,52.16) (9,50.62) (10,50.74) (11,51.06) (12,51.75) (13,52.51) (14,52.29) (15,52.57) (16,52.48) (17,53.38) (18,53.74) (19,54.18) (20,54.57) (21,53.65) (22,54.78) (23,54.49) (24,54.87) (25,54.70) (26,55.23) (27,54.93) (28,55.65) (29,55.10) (30,55.57) (31,56.03) (32,56.01) (33,56.44) (34,57.41) (35,56.70) (36,57.58) (37,57.58) (38,57.64) (39,57.45) (40,58.55) (41,57.99) (42,58.93) (43,57.98) (44,59.27) (45,59.31) (46,59.67) (47,59.45) (48,59.56) (49,60.38) (50,60.70) (51,60.53) (52,60.35) (53,60.94) (54,60.86) (55,61.49) (56,61.25) (57,61.00) (58,61.07) (59,61.90) (60,61.88) (61,62.16) (62,62.59) (63,62.29) (64,62.56) (65,62.90) (66,63.06) (67,62.60) (68,63.12) (69,63.14) (70,63.15) (71,63.20) (72,63.52) (73,63.49) (74,63.79) (75,64.18) (76,63.76) (77,64.05) (78,63.68) (79,64.24) (80,63.31) (81,64.31) (82,63.60) (83,63.95) (84,63.97) (85,64.42) (86,63.76) (87,63.90) (88,64.42) (89,64.28) (90,64.39) (91,64.85) (92,64.69) (93,65.04) (94,64.45) (95,64.74) (96,64.61) (97,64.96) (98,65.04) (99,64.80) (100,65.08) (101,64.90) (102,65.02) (103,64.90) (104,65.24) (105,65.02) (106,65.38) (107,65.12) (108,65.55) (109,65.45) (110,65.01) (111,65.52) (112,64.59) (113,65.46) (114,65.31) (115,65.72) (116,65.84) (117,65.38) (118,65.33) (119,65.97) (120,65.79) (121,65.67) (122,65.52) (123,65.37) (124,65.58) (125,65.60) (126,65.98) (127,65.24) (128,65.97) (129,65.64) (130,65.83) (131,65.74) (132,65.31) (133,65.41) (134,65.90) (135,65.70) (136,66.27) (137,65.63) (138,65.81) (139,65.48) (140,65.60) (141,66.02) (142,65.71) (143,65.55) (144,65.79) (145,65.83) (146,65.82) (147,65.73) (148,65.89) (149,65.53) (150,65.63) (151,65.53) (152,65.85) (153,65.79) (154,65.44) (155,65.86) (156,66.51) (157,66.01) (158,66.04) (159,66.34) (160,66.37) (161,65.91) (162,65.51) (163,66.14) (164,65.83) (165,66.00) (166,66.20) (167,66.23) (168,66.17) (169,66.28) (170,66.00) (171,65.95) (172,66.43) (173,66.01) (174,66.21) (175,66.42) (176,66.19) (177,66.07) (178,66.37) (179,66.65) (180,66.24) (181,66.35) (182,66.37) (183,66.16) (184,66.32) (185,66.37) (186,66.22) (187,66.28) (188,66.15) (189,66.45) (190,66.42) (191,65.79) (192,66.44) (193,66.25) (194,66.53) (195,66.18) (196,66.72) (197,66.31) (198,66.67) (199,66.50) (200,66.93) (201,66.20) (202,66.71) (203,66.40) (204,66.57) (205,66.33) (206,66.42) (207,66.63) (208,66.44) (209,66.39) (210,66.82) (211,66.67) (212,66.54) (213,66.43) (214,66.87) (215,66.70) (216,66.23) (217,66.70) (218,66.64) (219,66.79) (220,66.89) (221,66.78) (222,66.91) (223,66.93) (224,66.83) (225,66.71) (226,66.60) (227,66.70) (228,66.61) (229,66.72) (230,66.68) (231,66.71) (232,66.58) (233,66.78) (234,66.70) (235,66.62) (236,66.68) (237,66.81) (238,66.78) (239,66.80) (240,66.82) (241,66.75) (242,66.96) (243,67.15) (244,66.93) (245,66.46) (246,66.78) (247,66.88) (248,66.74) (249,67.05) (250,66.96) (251,66.58) (252,66.94) (253,66.79) (254,66.79) (255,66.99) (256,67.02) (257,67.18) (258,67.37) (259,66.94) (260,66.90) (261,66.81) (262,67.00) (263,67.03) (264,66.68) (265,66.51) (266,66.70) (267,66.88) (268,66.68) (269,66.80) (270,66.98) (271,66.97) (272,66.60) (273,66.74) (274,66.79) (275,66.99) (276,67.19) (277,66.77) (278,66.95) (279,67.31) (280,66.87) (281,67.25) (282,66.94) (283,67.29) (284,67.04) (285,67.22) (286,67.16) (287,67.11) (288,67.02) (289,67.06) (290,66.94) (291,67.03) (292,67.06) (293,66.95) (294,67.11) (295,67.14) (296,67.01) (297,67.22) (298,67.00) (299,66.91) (300,66.93) (301,66.91) (302,67.13) (303,66.78) (304,67.12) (305,67.01) (306,67.00) (307,67.00) (308,66.95) (309,66.94) (310,66.88) (311,66.85) (312,67.16) (313,66.99) (314,66.97) (315,67.02) (316,67.19) (317,67.10) (318,66.91) (319,66.95) (320,67.20) (321,67.28) (322,67.19) (323,67.18) (324,67.24) (325,67.16) (326,67.08) (327,67.19) (328,67.24) (329,67.25) (330,67.45) (331,67.33) (332,67.43) (333,67.31) (334,67.24) (335,67.43) (336,67.21) (337,67.08) (338,67.33) (339,67.20) (340,67.42) (341,67.20) (342,67.32) (343,67.23) (344,67.26) (345,67.25) (346,67.03) (347,67.12) (348,67.18) (349,67.22) (350,67.17) (351,67.16) (352,67.11) (353,67.22) (354,67.02) (355,67.16) (356,67.15) (357,67.19) (358,67.35) (359,67.21) (360,67.25) (361,67.32) (362,67.25) (363,67.34) (364,67.43) (365,67.40) (366,67.41) (367,67.54) (368,67.43) (369,67.23) (370,67.32) (371,67.23) (372,67.14) (373,67.27) (374,67.30) (375,67.30) (376,67.35) (377,67.45) (378,67.34) (379,67.34) (380,67.41) (381,67.19) (382,67.27) (383,67.22) (384,67.27) (385,67.35) (386,67.31) (387,67.44) (388,67.35) (389,67.36) (390,67.40) (391,67.49) (392,67.22) (393,67.35) (394,67.33) (395,67.37) (396,67.41) (397,67.30) (398,67.39) (399,67.44) (400,67.38) (401,67.46) (402,67.42) (403,67.33) (404,67.32) (405,67.27) (406,67.30) (407,67.31) (408,67.30) (409,67.28) (410,67.35) (411,67.30) (412,67.30) (413,67.41) (414,67.30) (415,67.33) (416,67.40) (417,67.32) (418,67.36) (419,67.32) (420,67.32) (421,67.31) (422,67.36) (423,67.41) (424,67.40) (425,67.43) (426,67.41) (427,67.39) (428,67.30) (429,67.26) (430,67.33) (431,67.39) (432,67.42) (433,67.32) (434,67.36) (435,67.39) (436,67.32) (437,67.35) (438,67.36) (439,67.36) (440,67.38) (441,67.40) (442,67.41) (443,67.42) (444,67.40) (445,67.38) (446,67.34) (447,67.31) (448,67.32) (449,67.39) (450,67.31) (450,65.93) (449,65.94) (448,65.92) (447,65.96) (446,65.94) (445,65.93) (444,65.90) (443,65.97) (442,65.99) (441,65.94) (440,65.94) (439,66.00) (438,65.98) (437,65.93) (436,65.94) (435,65.97) (434,65.94) (433,65.95) (432,65.90) (431,65.90) (430,65.95) (429,65.93) (428,65.97) (427,65.98) (426,65.95) (425,65.92) (424,65.96) (423,65.94) (422,65.99) (421,65.90) (420,65.94) (419,65.99) (418,65.99) (417,65.99) (416,65.96) (415,65.94) (414,65.96) (413,65.84) (412,65.95) (411,65.97) (410,65.92) (409,65.92) (408,65.88) (407,65.99) (406,65.85) (405,65.97) (404,66.05) (403,66.05) (402,65.97) (401,66.06) (400,66.02) (399,65.95) (398,65.82) (397,65.83) (396,65.85) (395,65.89) (394,65.92) (393,65.95) (392,65.92) (391,66.00) (390,65.99) (389,65.98) (388,65.92) (387,65.85) (386,65.90) (385,65.83) (384,65.70) (383,65.82) (382,65.83) (381,65.95) (380,65.79) (379,65.69) (378,65.86) (377,65.80) (376,65.75) (375,65.70) (374,65.80) (373,65.80) (372,65.67) (371,65.80) (370,65.83) (369,65.77) (368,65.85) (367,65.85) (366,65.73) (365,65.79) (364,65.80) (363,65.79) (362,65.77) (361,65.90) (360,65.83) (359,65.84) (358,65.86) (357,65.75) (356,65.69) (355,65.74) (354,65.86) (353,65.61) (352,65.61) (351,65.81) (350,65.74) (349,65.90) (348,65.72) (347,65.80) (346,65.71) (345,65.81) (344,65.74) (343,65.76) (342,65.77) (341,65.73) (340,65.62) (339,65.59) (338,65.69) (337,65.67) (336,65.57) (335,65.66) (334,65.68) (333,65.86) (332,65.71) (331,65.76) (330,65.64) (329,65.68) (328,65.49) (327,65.80) (326,65.50) (325,65.81) (324,65.61) (323,65.85) (322,65.67) (321,65.93) (320,65.82) (319,65.64) (318,65.76) (317,65.61) (316,65.66) (315,65.77) (314,65.53) (313,65.65) (312,65.81) (311,65.80) (310,65.62) (309,65.90) (308,65.63) (307,65.52) (306,65.71) (305,65.51) (304,65.64) (303,65.64) (302,65.76) (301,65.34) (300,65.54) (299,65.46) (298,65.50) (297,65.25) (296,65.50) (295,65.57) (294,65.53) (293,65.43) (292,65.58) (291,65.47) (290,65.24) (289,65.40) (288,65.47) (287,65.32) (286,65.43) (285,65.54) (284,65.66) (283,65.40) (282,65.51) (281,65.75) (280,65.53) (279,65.19) (278,65.46) (277,65.61) (276,65.44) (275,65.32) (274,65.52) (273,65.45) (272,65.00) (271,65.03) (270,65.15) (269,65.14) (268,64.93) (267,65.05) (266,65.00) (265,65.42) (264,65.29) (263,65.15) (262,65.24) (261,65.11) (260,65.02) (259,65.24) (258,65.21) (257,64.96) (256,65.11) (255,65.15) (254,64.99) (253,64.75) (252,64.91) (251,64.91) (250,64.57) (249,64.77) (248,65.18) (247,64.85) (246,64.85) (245,65.01) (244,64.69) (243,64.98) (242,64.37) (241,64.85) (240,64.80) (239,64.60) (238,64.83) (237,64.57) (236,64.95) (235,65.03) (234,65.22) (233,65.28) (232,64.97) (231,64.81) (230,64.78) (229,64.59) (228,65.00) (227,65.02) (226,64.71) (225,64.38) (224,64.72) (223,64.43) (222,64.95) (221,64.90) (220,64.64) (219,64.50) (218,64.79) (217,64.46) (216,64.58) (215,64.58) (214,64.68) (213,64.57) (212,64.43) (211,64.88) (210,64.28) (209,64.55) (208,64.84) (207,64.51) (206,64.53) (205,64.38) (204,64.67) (203,64.50) (202,65.09) (201,64.35) (200,64.34) (199,64.72) (198,64.81) (197,64.51) (196,64.70) (195,64.27) (194,64.44) (193,64.50) (192,65.00) (191,64.12) (190,64.82) (189,64.50) (188,64.57) (187,64.63) (186,64.69) (185,64.36) (184,64.64) (183,63.94) (182,64.36) (181,64.45) (180,64.15) (179,64.08) (178,64.50) (177,64.28) (176,64.33) (175,64.48) (174,64.05) (173,64.12) (172,64.08) (171,64.43) (170,64.05) (169,64.02) (168,63.83) (167,63.79) (166,63.98) (165,64.19) (164,64.06) (163,64.09) (162,63.73) (161,64.12) (160,63.91) (159,64.15) (158,64.13) (157,63.53) (156,63.69) (155,63.70) (154,63.90) (153,63.74) (152,64.24) (151,63.12) (150,64.14) (149,63.60) (148,63.19) (147,63.72) (146,63.69) (145,63.98) (144,63.11) (143,63.83) (142,63.59) (141,63.60) (140,63.39) (139,63.60) (138,63.22) (137,63.38) (136,62.97) (135,62.94) (134,63.48) (133,63.10) (132,63.06) (131,63.56) (130,62.93) (129,63.36) (128,63.02) (127,62.74) (126,63.41) (125,63.20) (124,63.24) (123,62.66) (122,62.92) (121,62.81) (120,62.67) (119,62.58) (118,62.75) (117,62.90) (116,62.67) (115,63.09) (114,62.26) (113,62.30) (112,62.00) (111,62.84) (110,62.00) (109,61.91) (108,62.55) (107,61.81) (106,61.82) (105,61.98) (104,62.25) (103,61.49) (102,62.32) (101,62.12) (100,62.07) (99,61.65) (98,61.35) (97,61.74) (96,60.77) (95,61.84) (94,60.99) (93,60.46) (92,61.15) (91,60.90) (90,60.89) (89,60.52) (88,61.24) (87,60.01) (86,60.98) (85,59.69) (84,60.35) (83,59.97) (82,60.60) (81,59.83) (80,60.06) (79,59.56) (78,59.06) (77,58.34) (76,59.20) (75,58.23) (74,58.59) (73,57.82) (72,57.52) (71,57.88) (70,57.54) (69,58.00) (68,58.06) (67,57.11) (66,57.40) (65,56.59) (64,57.16) (63,55.98) (62,57.37) (61,56.26) (60,56.37) (59,55.95) (58,56.76) (57,55.83) (56,55.67) (55,55.99) (54,55.29) (53,55.49) (52,55.40) (51,54.97) (50,54.55) (49,54.26) (48,54.15) (47,54.12) (46,53.77) (45,53.16) (44,52.92) (43,52.82) (42,52.56) (41,51.98) (40,51.58) (39,52.08) (38,51.37) (37,51.31) (36,52.07) (35,51.41) (34,51.36) (33,51.03) (32,50.90) (31,52.12) (30,51.05) (29,50.48) (28,50.13) (27,50.85) (26,50.35) (25,50.08) (24,50.20) (23,50.36) (22,50.46) (21,50.28) (20,50.23) (19,49.84) (18,49.94) (17,49.78) (16,49.91) (15,50.33) (14,49.81) (13,49.53) (12,49.70) (11,49.48) (10,49.71) (9,49.69) (8,49.73) (7,49.80) (6,49.90) (5,49.79) (4,50.00) (3,50.00) (2,49.39) (1,50.00)} \closedcycle;
    \addplot[C2, thick] coordinates {(1,50.00) (2,49.85) (3,50.00) (4,50.00) (5,50.11) (6,50.10) (7,50.17) (8,50.94) (9,50.15) (10,50.22) (11,50.27) (12,50.73) (13,51.02) (14,51.05) (15,51.45) (16,51.20) (17,51.58) (18,51.84) (19,52.01) (20,52.40) (21,51.96) (22,52.62) (23,52.43) (24,52.53) (25,52.39) (26,52.79) (27,52.89) (28,52.89) (29,52.79) (30,53.31) (31,54.07) (32,53.45) (33,53.74) (34,54.39) (35,54.06) (36,54.82) (37,54.44) (38,54.51) (39,54.77) (40,55.06) (41,54.98) (42,55.75) (43,55.40) (44,56.10) (45,56.24) (46,56.72) (47,56.79) (48,56.86) (49,57.32) (50,57.62) (51,57.75) (52,57.88) (53,58.21) (54,58.07) (55,58.74) (56,58.46) (57,58.42) (58,58.92) (59,58.92) (60,59.13) (61,59.21) (62,59.98) (63,59.14) (64,59.86) (65,59.75) (66,60.23) (67,59.85) (68,60.59) (69,60.57) (70,60.34) (71,60.54) (72,60.52) (73,60.66) (74,61.19) (75,61.20) (76,61.48) (77,61.19) (78,61.37) (79,61.90) (80,61.69) (81,62.07) (82,62.10) (83,61.96) (84,62.16) (85,62.05) (86,62.37) (87,61.95) (88,62.83) (89,62.40) (90,62.64) (91,62.88) (92,62.92) (93,62.75) (94,62.72) (95,63.29) (96,62.69) (97,63.35) (98,63.19) (99,63.23) (100,63.57) (101,63.51) (102,63.67) (103,63.19) (104,63.75) (105,63.50) (106,63.60) (107,63.47) (108,64.05) (109,63.68) (110,63.50) (111,64.18) (112,63.30) (113,63.88) (114,63.79) (115,64.40) (116,64.26) (117,64.14) (118,64.04) (119,64.28) (120,64.23) (121,64.24) (122,64.22) (123,64.01) (124,64.41) (125,64.40) (126,64.70) (127,63.99) (128,64.49) (129,64.50) (130,64.38) (131,64.65) (132,64.18) (133,64.26) (134,64.69) (135,64.32) (136,64.62) (137,64.51) (138,64.51) (139,64.54) (140,64.49) (141,64.81) (142,64.65) (143,64.69) (144,64.45) (145,64.90) (146,64.75) (147,64.72) (148,64.54) (149,64.56) (150,64.89) (151,64.33) (152,65.04) (153,64.77) (154,64.67) (155,64.78) (156,65.10) (157,64.77) (158,65.09) (159,65.24) (160,65.14) (161,65.02) (162,64.62) (163,65.11) (164,64.94) (165,65.10) (166,65.09) (167,65.01) (168,65.00) (169,65.15) (170,65.03) (171,65.19) (172,65.25) (173,65.06) (174,65.13) (175,65.45) (176,65.26) (177,65.18) (178,65.43) (179,65.37) (180,65.20) (181,65.40) (182,65.36) (183,65.05) (184,65.48) (185,65.37) (186,65.46) (187,65.46) (188,65.36) (189,65.48) (190,65.62) (191,64.96) (192,65.72) (193,65.37) (194,65.48) (195,65.22) (196,65.71) (197,65.41) (198,65.74) (199,65.61) (200,65.63) (201,65.27) (202,65.90) (203,65.45) (204,65.62) (205,65.35) (206,65.48) (207,65.57) (208,65.64) (209,65.47) (210,65.55) (211,65.77) (212,65.49) (213,65.50) (214,65.77) (215,65.64) (216,65.41) (217,65.58) (218,65.72) (219,65.65) (220,65.77) (221,65.84) (222,65.93) (223,65.68) (224,65.77) (225,65.54) (226,65.65) (227,65.86) (228,65.80) (229,65.65) (230,65.73) (231,65.76) (232,65.77) (233,66.03) (234,65.96) (235,65.82) (236,65.82) (237,65.69) (238,65.80) (239,65.70) (240,65.81) (241,65.80) (242,65.67) (243,66.06) (244,65.81) (245,65.74) (246,65.81) (247,65.86) (248,65.96) (249,65.91) (250,65.77) (251,65.75) (252,65.93) (253,65.77) (254,65.89) (255,66.07) (256,66.06) (257,66.07) (258,66.29) (259,66.09) (260,65.96) (261,65.96) (262,66.12) (263,66.09) (264,65.98) (265,65.96) (266,65.85) (267,65.96) (268,65.80) (269,65.97) (270,66.06) (271,66.00) (272,65.80) (273,66.10) (274,66.15) (275,66.15) (276,66.32) (277,66.19) (278,66.20) (279,66.25) (280,66.20) (281,66.50) (282,66.23) (283,66.34) (284,66.35) (285,66.38) (286,66.29) (287,66.22) (288,66.24) (289,66.23) (290,66.09) (291,66.25) (292,66.32) (293,66.19) (294,66.32) (295,66.36) (296,66.25) (297,66.24) (298,66.25) (299,66.19) (300,66.24) (301,66.13) (302,66.44) (303,66.21) (304,66.38) (305,66.26) (306,66.36) (307,66.26) (308,66.29) (309,66.42) (310,66.25) (311,66.32) (312,66.48) (313,66.32) (314,66.25) (315,66.39) (316,66.43) (317,66.36) (318,66.34) (319,66.29) (320,66.51) (321,66.60) (322,66.43) (323,66.51) (324,66.43) (325,66.48) (326,66.29) (327,66.50) (328,66.36) (329,66.46) (330,66.55) (331,66.55) (332,66.57) (333,66.58) (334,66.46) (335,66.55) (336,66.39) (337,66.38) (338,66.51) (339,66.39) (340,66.52) (341,66.46) (342,66.55) (343,66.50) (344,66.50) (345,66.53) (346,66.37) (347,66.46) (348,66.45) (349,66.56) (350,66.46) (351,66.48) (352,66.36) (353,66.41) (354,66.44) (355,66.45) (356,66.42) (357,66.47) (358,66.60) (359,66.53) (360,66.54) (361,66.61) (362,66.51) (363,66.57) (364,66.62) (365,66.60) (366,66.57) (367,66.69) (368,66.64) (369,66.50) (370,66.57) (371,66.51) (372,66.41) (373,66.53) (374,66.55) (375,66.50) (376,66.55) (377,66.63) (378,66.60) (379,66.51) (380,66.60) (381,66.57) (382,66.55) (383,66.52) (384,66.48) (385,66.59) (386,66.61) (387,66.65) (388,66.63) (389,66.67) (390,66.70) (391,66.74) (392,66.57) (393,66.65) (394,66.62) (395,66.63) (396,66.63) (397,66.57) (398,66.60) (399,66.69) (400,66.70) (401,66.76) (402,66.69) (403,66.69) (404,66.69) (405,66.62) (406,66.58) (407,66.65) (408,66.59) (409,66.60) (410,66.63) (411,66.63) (412,66.63) (413,66.63) (414,66.63) (415,66.63) (416,66.68) (417,66.65) (418,66.67) (419,66.65) (420,66.63) (421,66.60) (422,66.68) (423,66.67) (424,66.68) (425,66.67) (426,66.68) (427,66.69) (428,66.63) (429,66.60) (430,66.64) (431,66.65) (432,66.66) (433,66.63) (434,66.65) (435,66.68) (436,66.63) (437,66.64) (438,66.67) (439,66.68) (440,66.66) (441,66.67) (442,66.70) (443,66.69) (444,66.65) (445,66.65) (446,66.64) (447,66.63) (448,66.62) (449,66.67) (450,66.62)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,50.00) (600,50.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Cho2017_spdnet.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=600,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.78) (3,50.33) (5,50.38) (7,50.90) (9,51.18) (11,50.95) (13,50.82) (15,50.20) (17,51.22) (19,51.24) (21,50.51) (23,50.88) (25,51.49) (27,50.87) (29,50.11) (31,50.31) (33,50.31) (35,50.44) (37,50.79) (39,51.51) (41,50.95) (43,50.86) (45,50.81) (47,50.13) (49,50.31) (51,50.19) (53,50.23) (55,51.53) (57,50.21) (59,50.53) (61,50.83) (63,50.14) (65,50.10) (67,51.23) (69,50.29) (71,50.12) (73,50.16) (75,50.15) (77,50.36) (79,50.38) (81,50.27) (83,50.32) (85,50.55) (87,50.16) (89,50.02) (91,50.00) (93,50.15) (95,51.72) (97,50.19) (99,51.05) (101,50.34) (103,50.13) (105,50.35) (107,50.50) (109,50.28) (111,50.07) (113,50.17) (115,50.07) (117,50.23) (119,50.27) (121,51.01) (123,50.36) (125,50.22) (127,50.08) (129,50.92) (131,51.04) (133,50.04) (135,50.34) (137,50.89) (139,50.38) (141,50.49) (143,50.72) (145,51.39) (147,50.12) (149,50.21) (151,50.06) (153,50.17) (155,50.08) (157,50.08) (159,50.26) (161,50.04) (163,50.09) (165,50.08) (167,50.05) (169,50.00) (171,50.03) (173,50.08) (175,50.07) (177,50.26) (179,50.77) (181,50.30) (183,50.45) (185,50.72) (187,50.17) (189,50.35) (191,50.23) (193,50.59) (195,50.11) (197,50.08) (199,50.62) (201,51.20) (203,50.50) (205,50.08) (207,50.08) (209,50.43) (211,50.30) (213,50.81) (215,51.11) (217,50.35) (219,50.65) (221,50.24) (223,50.57) (225,50.44) (227,50.06) (229,50.12) (231,50.24) (233,50.10) (235,50.24) (237,50.33) (239,50.38) (241,50.51) (243,50.64) (245,50.74) (247,50.48) (249,50.13) (251,50.39) (253,50.42) (255,50.22) (257,50.39) (259,50.32) (261,50.47) (263,50.68) (265,50.53) (267,50.33) (269,50.60) (271,51.14) (273,50.10) (275,50.35) (277,50.09) (279,50.26) (281,50.13) (283,50.70) (285,50.66) (287,51.38) (289,51.17) (291,50.39) (293,50.68) (295,51.73) (297,51.00) (299,50.67) (301,51.18) (303,51.25) (305,51.58) (307,50.53) (309,51.49) (311,51.16) (313,51.16) (315,50.91) (317,51.22) (319,51.31) (321,51.16) (323,51.04) (325,51.59) (327,52.64) (329,51.61) (331,50.75) (333,51.34) (335,51.53) (337,51.99) (339,52.34) (341,52.40) (343,51.57) (345,51.25) (347,51.95) (349,51.99) (351,51.44) (353,51.52) (355,52.63) (357,51.91) (359,51.18) (361,51.39) (363,51.09) (365,52.11) (367,51.80) (369,52.35) (371,52.30) (373,51.68) (375,51.84) (377,52.17) (379,52.90) (381,53.56) (383,52.67) (385,53.98) (387,52.95) (389,53.29) (391,53.42) (393,53.66) (395,53.42) (397,52.88) (399,53.91) (401,53.37) (403,53.56) (405,53.22) (407,53.51) (409,54.13) (411,54.05) (413,53.57) (415,54.92) (417,54.41) (419,53.90) (421,54.08) (423,54.24) (425,54.58) (427,54.34) (429,54.48) (431,54.85) (433,55.83) (435,55.36) (437,55.33) (439,55.05) (441,55.25) (443,55.51) (445,55.88) (447,55.31) (449,55.39) (451,55.16) (453,54.81) (455,54.92) (457,55.14) (459,55.66) (461,55.24) (463,56.05) (465,56.10) (467,55.54) (469,55.83) (471,55.99) (473,56.06) (475,56.12) (477,55.96) (479,56.02) (481,56.13) (483,56.12) (485,55.76) (487,55.70) (489,56.05) (491,55.84) (493,55.84) (495,55.94) (497,56.31) (499,56.43) (501,56.16) (503,56.16) (505,56.23) (507,56.57) (509,56.08) (511,56.53) (513,56.23) (515,56.40) (517,56.66) (519,56.15) (521,56.42) (523,56.54) (525,56.55) (527,56.46) (529,56.47) (531,56.56) (533,56.44) (535,56.36) (537,56.43) (539,56.68) (541,56.76) (543,56.87) (545,56.70) (547,56.81) (549,56.81) (551,56.96) (553,56.69) (555,56.92) (557,56.94) (559,56.94) (561,56.94) (563,56.95) (565,56.97) (567,57.20) (569,56.83) (571,57.22) (573,57.01) (575,56.88) (577,57.03) (579,57.02) (581,57.06) (583,57.05) (585,56.95) (587,57.11) (589,57.21) (591,57.07) (593,57.09) (595,57.04) (597,57.13) (599,57.03) (600,57.08) (600,54.04) (599,54.19) (597,54.21) (595,54.26) (593,54.01) (591,54.11) (589,54.06) (587,54.26) (585,54.11) (583,53.86) (581,54.08) (579,54.26) (577,54.06) (575,54.11) (573,54.10) (571,54.19) (569,54.04) (567,54.14) (565,54.14) (563,53.81) (561,53.81) (559,53.77) (557,53.81) (555,53.78) (553,53.63) (551,53.83) (549,53.97) (547,53.69) (545,53.92) (543,54.09) (541,53.95) (539,54.06) (537,54.13) (535,54.02) (533,53.72) (531,54.12) (529,54.00) (527,54.19) (525,53.87) (523,53.61) (521,53.53) (519,53.62) (517,53.65) (515,53.55) (513,53.36) (511,53.66) (509,53.52) (507,53.38) (505,53.46) (503,53.96) (501,53.62) (499,53.47) (497,54.01) (495,53.68) (493,53.74) (491,53.46) (489,53.57) (487,53.88) (485,53.38) (483,53.87) (481,52.87) (479,52.84) (477,53.24) (475,53.34) (473,53.43) (471,52.90) (469,52.82) (467,52.98) (465,52.92) (463,53.46) (461,52.74) (459,52.81) (457,53.02) (455,53.08) (453,52.78) (451,52.36) (449,52.84) (447,52.67) (445,52.59) (443,52.74) (441,52.76) (439,52.81) (437,52.38) (435,52.37) (433,52.21) (431,52.44) (429,52.16) (427,51.64) (425,52.13) (423,51.25) (421,51.90) (419,52.01) (417,51.32) (415,52.71) (413,51.44) (411,50.69) (409,51.67) (407,51.16) (405,50.89) (403,50.80) (401,51.05) (399,50.81) (397,50.77) (395,51.23) (393,50.38) (391,50.54) (389,49.94) (387,50.21) (385,50.02) (383,50.02) (381,49.75) (379,49.07) (377,49.16) (375,48.91) (373,49.24) (371,48.88) (369,49.99) (367,50.06) (365,49.83) (363,49.91) (361,49.87) (359,49.64) (357,49.93) (355,49.47) (353,49.13) (351,49.97) (349,49.03) (347,49.13) (345,49.82) (343,49.86) (341,49.69) (339,49.50) (337,49.50) (335,49.15) (333,49.61) (331,49.06) (329,49.22) (327,49.40) (325,49.69) (323,49.68) (321,49.60) (319,48.78) (317,48.88) (315,50.05) (313,49.84) (311,49.74) (309,49.93) (307,49.69) (305,49.34) (303,49.86) (301,49.81) (299,49.76) (297,49.73) (295,49.29) (293,49.44) (291,49.91) (289,49.72) (287,49.68) (285,49.67) (283,49.72) (281,49.86) (279,49.85) (277,49.83) (275,49.78) (273,49.69) (271,49.62) (269,48.55) (267,49.58) (265,49.59) (263,49.66) (261,49.57) (259,49.83) (257,49.64) (255,49.79) (253,49.85) (251,49.87) (249,49.96) (247,49.88) (245,49.70) (243,49.74) (241,49.25) (239,49.90) (237,49.62) (235,49.70) (233,49.83) (231,49.93) (229,49.94) (227,49.96) (225,49.69) (223,49.73) (221,49.65) (219,49.70) (217,49.40) (215,49.45) (213,49.53) (211,49.69) (209,49.78) (207,49.87) (205,49.74) (203,49.93) (201,49.39) (199,49.55) (197,49.84) (195,49.73) (193,49.50) (191,49.61) (189,49.44) (187,49.66) (185,49.71) (183,49.55) (181,49.80) (179,49.30) (177,49.54) (175,49.98) (173,49.80) (171,49.96) (169,50.00) (167,49.90) (165,49.82) (163,49.69) (161,49.79) (159,49.83) (157,49.77) (155,49.84) (153,49.95) (151,49.82) (149,49.67) (147,49.67) (145,49.28) (143,49.47) (141,49.02) (139,49.67) (137,49.36) (135,49.63) (133,49.94) (131,49.51) (129,49.64) (127,49.91) (125,49.87) (123,49.25) (121,49.59) (119,49.59) (117,49.91) (115,49.72) (113,49.90) (111,49.85) (109,49.64) (107,49.77) (105,49.88) (103,49.75) (101,49.69) (99,49.65) (97,49.95) (95,49.04) (93,49.76) (91,50.00) (89,49.94) (87,49.92) (85,48.68) (83,49.11) (81,49.62) (79,49.27) (77,49.80) (75,49.76) (73,49.91) (71,49.97) (69,49.89) (67,49.13) (65,49.96) (63,49.89) (61,49.66) (59,49.72) (57,49.90) (55,49.22) (53,49.35) (51,49.79) (49,49.55) (47,49.84) (45,48.95) (43,48.87) (41,49.05) (39,49.18) (37,49.72) (35,49.60) (33,49.54) (31,49.55) (29,49.82) (27,48.50) (25,48.96) (23,49.33) (21,48.40) (19,49.53) (17,48.97) (15,49.82) (13,49.34) (11,49.51) (9,49.55) (7,49.46) (5,49.84) (3,49.65) (1,49.05)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,49.92) (3,49.99) (5,50.11) (7,50.18) (9,50.36) (11,50.23) (13,50.08) (15,50.01) (17,50.10) (19,50.39) (21,49.46) (23,50.10) (25,50.22) (27,49.68) (29,49.96) (31,49.93) (33,49.92) (35,50.02) (37,50.25) (39,50.34) (41,50.00) (43,49.87) (45,49.88) (47,49.99) (49,49.93) (51,49.99) (53,49.79) (55,50.37) (57,50.06) (59,50.13) (61,50.25) (63,50.01) (65,50.03) (67,50.18) (69,50.09) (71,50.04) (73,50.04) (75,49.96) (77,50.08) (79,49.82) (81,49.95) (83,49.71) (85,49.61) (87,50.04) (89,49.98) (91,50.00) (93,49.96) (95,50.38) (97,50.07) (99,50.35) (101,50.02) (103,49.94) (105,50.11) (107,50.13) (109,49.96) (111,49.96) (113,50.04) (115,49.89) (117,50.07) (119,49.93) (121,50.30) (123,49.80) (125,50.04) (127,49.99) (129,50.28) (131,50.27) (133,49.99) (135,49.99) (137,50.13) (139,50.03) (141,49.75) (143,50.10) (145,50.34) (147,49.89) (149,49.94) (151,49.94) (153,50.06) (155,49.96) (157,49.92) (159,50.04) (161,49.91) (163,49.89) (165,49.95) (167,49.97) (169,50.00) (171,49.99) (173,49.94) (175,50.03) (177,49.90) (179,50.03) (181,50.05) (183,50.00) (185,50.22) (187,49.91) (189,49.89) (191,49.92) (193,50.04) (195,49.92) (197,49.96) (199,50.08) (201,50.29) (203,50.22) (205,49.91) (207,49.97) (209,50.10) (211,49.99) (213,50.17) (215,50.28) (217,49.87) (219,50.18) (221,49.94) (223,50.15) (225,50.06) (227,50.01) (229,50.03) (231,50.08) (233,49.97) (235,49.97) (237,49.97) (239,50.14) (241,49.88) (243,50.19) (245,50.22) (247,50.18) (249,50.04) (251,50.13) (253,50.13) (255,50.01) (257,50.01) (259,50.08) (261,50.02) (263,50.17) (265,50.06) (267,49.96) (269,49.58) (271,50.38) (273,49.89) (275,50.06) (277,49.96) (279,50.06) (281,49.99) (283,50.21) (285,50.16) (287,50.53) (289,50.44) (291,50.15) (293,50.06) (295,50.51) (297,50.37) (299,50.22) (301,50.49) (303,50.56) (305,50.46) (307,50.11) (309,50.71) (311,50.45) (313,50.50) (315,50.48) (317,50.05) (319,50.04) (321,50.38) (323,50.36) (325,50.64) (327,51.02) (329,50.42) (331,49.90) (333,50.48) (335,50.34) (337,50.75) (339,50.92) (341,51.05) (343,50.72) (345,50.53) (347,50.54) (349,50.51) (351,50.70) (353,50.32) (355,51.05) (357,50.92) (359,50.41) (361,50.63) (363,50.50) (365,50.97) (367,50.93) (369,51.17) (371,50.59) (373,50.46) (375,50.37) (377,50.67) (379,50.98) (381,51.65) (383,51.34) (385,52.00) (387,51.58) (389,51.62) (391,51.98) (393,52.02) (395,52.33) (397,51.83) (399,52.36) (401,52.21) (403,52.18) (405,52.05) (407,52.34) (409,52.90) (411,52.37) (413,52.50) (415,53.81) (417,52.86) (419,52.95) (421,52.99) (423,52.74) (425,53.36) (427,52.99) (429,53.32) (431,53.64) (433,54.02) (435,53.87) (437,53.85) (439,53.93) (441,54.01) (443,54.13) (445,54.23) (447,53.99) (449,54.11) (451,53.76) (453,53.80) (455,54.00) (457,54.08) (459,54.23) (461,53.99) (463,54.75) (465,54.51) (467,54.26) (469,54.32) (471,54.44) (473,54.75) (475,54.73) (477,54.60) (479,54.43) (481,54.50) (483,54.99) (485,54.57) (487,54.79) (489,54.81) (491,54.65) (493,54.79) (495,54.81) (497,55.16) (499,54.95) (501,54.89) (503,55.06) (505,54.85) (507,54.97) (509,54.80) (511,55.10) (513,54.80) (515,54.97) (517,55.15) (519,54.89) (521,54.97) (523,55.08) (525,55.21) (527,55.32) (529,55.23) (531,55.34) (533,55.08) (535,55.19) (537,55.28) (539,55.37) (541,55.35) (543,55.48) (545,55.31) (547,55.25) (549,55.39) (551,55.39) (553,55.16) (555,55.35) (557,55.37) (559,55.35) (561,55.37) (563,55.38) (565,55.56) (567,55.67) (569,55.43) (571,55.70) (573,55.56) (575,55.49) (577,55.54) (579,55.64) (581,55.57) (583,55.46) (585,55.53) (587,55.68) (589,55.63) (591,55.59) (593,55.55) (595,55.65) (597,55.67) (599,55.61) (600,55.56)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.69) (3,50.41) (5,50.29) (7,50.61) (9,50.91) (11,50.86) (13,50.62) (15,50.18) (17,50.77) (19,50.39) (21,50.49) (23,50.51) (25,50.38) (27,50.57) (29,50.20) (31,51.01) (33,50.39) (35,50.29) (37,50.26) (39,50.16) (41,50.50) (43,50.25) (45,50.76) (47,50.20) (49,50.21) (51,50.32) (53,50.08) (55,50.16) (57,50.72) (59,50.88) (61,50.14) (63,50.28) (65,50.30) (67,50.78) (69,51.38) (71,51.32) (73,50.53) (75,51.82) (77,50.33) (79,50.81) (81,51.26) (83,50.42) (85,50.89) (87,50.18) (89,51.35) (91,50.72) (93,50.64) (95,50.98) (97,51.04) (99,51.22) (101,50.86) (103,50.54) (105,52.15) (107,51.58) (109,52.13) (111,52.02) (113,51.58) (115,51.58) (117,51.31) (119,51.65) (121,51.55) (123,52.65) (125,52.13) (127,51.51) (129,52.33) (131,52.75) (133,51.86) (135,52.68) (137,51.29) (139,52.10) (141,52.09) (143,50.88) (145,51.10) (147,50.95) (149,51.17) (151,50.59) (153,50.85) (155,51.15) (157,51.60) (159,51.79) (161,51.65) (163,52.35) (165,51.69) (167,51.01) (169,51.70) (171,51.75) (173,51.37) (175,51.59) (177,51.08) (179,51.81) (181,52.42) (183,52.11) (185,51.53) (187,51.12) (189,51.25) (191,50.92) (193,51.93) (195,51.31) (197,51.61) (199,52.49) (201,52.33) (203,52.60) (205,51.27) (207,53.06) (209,51.60) (211,52.29) (213,52.38) (215,52.36) (217,52.78) (219,52.09) (221,52.73) (223,52.54) (225,52.64) (227,52.18) (229,52.33) (231,51.38) (233,51.68) (235,52.61) (237,52.82) (239,52.26) (241,52.81) (243,52.99) (245,51.29) (247,52.14) (249,51.58) (251,51.42) (253,52.12) (255,51.56) (257,52.07) (259,52.37) (261,51.88) (263,51.87) (265,52.09) (267,53.40) (269,52.89) (271,52.67) (273,52.59) (275,52.93) (277,52.53) (279,52.63) (281,52.75) (283,51.94) (285,52.27) (287,52.69) (289,53.01) (291,52.98) (293,52.13) (295,52.47) (297,52.94) (299,53.10) (301,53.09) (303,52.63) (305,52.47) (307,53.14) (309,52.49) (311,52.69) (313,53.44) (315,53.33) (317,52.52) (319,53.50) (321,53.35) (323,53.41) (325,53.13) (327,53.57) (329,53.85) (331,53.57) (333,53.43) (335,53.37) (337,53.60) (339,52.90) (341,53.65) (343,53.00) (345,53.02) (347,53.80) (349,53.17) (351,53.22) (353,53.33) (355,53.48) (357,54.25) (359,54.44) (361,53.78) (363,53.60) (365,53.40) (367,53.78) (369,54.14) (371,54.23) (373,53.08) (375,54.14) (377,53.20) (379,52.93) (381,53.02) (383,53.81) (385,54.16) (387,53.35) (389,54.18) (391,53.56) (393,52.98) (395,53.51) (397,52.87) (399,53.89) (401,53.67) (403,53.52) (405,52.48) (407,52.98) (409,53.05) (411,53.89) (413,53.69) (415,53.50) (417,53.81) (419,53.89) (421,54.18) (423,54.08) (425,54.46) (427,54.37) (429,55.23) (431,54.89) (433,54.88) (435,54.25) (437,54.03) (439,53.95) (441,53.90) (443,53.82) (445,53.61) (447,54.79) (449,54.47) (451,54.42) (453,54.56) (455,54.25) (457,54.38) (459,54.20) (461,53.61) (463,53.89) (465,53.62) (467,54.63) (469,54.88) (471,54.87) (473,54.68) (475,54.75) (477,54.26) (479,53.99) (481,54.97) (483,54.79) (485,54.59) (487,54.67) (489,54.75) (491,54.76) (493,54.61) (495,54.79) (497,54.77) (499,54.42) (501,54.61) (503,54.90) (505,54.69) (507,54.68) (509,54.52) (511,54.53) (513,54.74) (515,54.77) (517,54.94) (519,54.98) (521,54.93) (523,54.93) (525,55.20) (527,55.13) (529,54.93) (531,54.80) (533,54.81) (535,54.80) (537,54.67) (539,54.84) (541,54.96) (543,55.21) (545,55.22) (547,55.29) (549,55.45) (551,55.06) (553,55.16) (555,55.15) (557,55.05) (559,55.20) (561,55.19) (563,55.14) (565,55.29) (567,55.06) (569,55.16) (571,55.06) (573,55.26) (575,55.15) (577,55.16) (579,55.17) (581,55.15) (583,55.13) (585,55.14) (587,55.19) (589,55.19) (591,55.07) (593,55.25) (595,55.31) (597,55.22) (599,55.26) (600,55.18) (600,52.67) (599,52.68) (597,52.77) (595,52.71) (593,52.89) (591,52.84) (589,52.70) (587,52.69) (585,52.66) (583,52.60) (581,52.60) (579,52.61) (577,52.66) (575,52.51) (573,52.64) (571,52.54) (569,52.60) (567,52.63) (565,52.43) (563,52.51) (561,52.49) (559,52.44) (557,52.43) (555,52.44) (553,52.67) (551,52.58) (549,52.61) (547,52.50) (545,52.63) (543,52.45) (541,52.57) (539,52.57) (537,52.40) (535,52.40) (533,52.39) (531,52.39) (529,52.53) (527,52.53) (525,52.67) (523,52.70) (521,52.49) (519,52.23) (517,52.62) (515,52.89) (513,52.72) (511,52.57) (509,52.45) (507,52.34) (505,52.22) (503,52.27) (501,52.13) (499,51.98) (497,52.30) (495,52.03) (493,52.25) (491,52.49) (489,52.44) (487,52.49) (485,52.38) (483,52.14) (481,51.98) (479,52.13) (477,51.98) (475,51.80) (473,52.15) (471,51.51) (469,51.38) (467,51.38) (465,51.59) (463,51.52) (461,51.26) (459,51.31) (457,51.47) (455,51.60) (453,51.59) (451,51.57) (449,51.72) (447,51.12) (445,51.50) (443,51.44) (441,51.43) (439,51.53) (437,51.28) (435,51.66) (433,52.51) (431,52.04) (429,52.08) (427,51.42) (425,51.63) (423,51.74) (421,51.62) (419,51.74) (417,51.13) (415,50.71) (413,50.97) (411,50.68) (409,51.08) (407,51.44) (405,51.33) (403,51.31) (401,50.89) (399,50.88) (397,50.94) (395,51.19) (393,50.91) (391,50.48) (389,50.94) (387,51.20) (385,50.87) (383,51.04) (381,50.67) (379,50.91) (377,50.91) (375,51.03) (373,51.14) (371,50.98) (369,52.01) (367,51.38) (365,50.95) (363,50.15) (361,50.58) (359,50.46) (357,50.14) (355,50.96) (353,50.34) (351,50.54) (349,50.99) (347,50.34) (345,50.20) (343,50.00) (341,50.81) (339,50.20) (337,50.32) (335,50.57) (333,51.17) (331,50.73) (329,50.87) (327,50.70) (325,50.86) (323,50.45) (321,50.61) (319,50.35) (317,49.80) (315,50.33) (313,50.52) (311,50.18) (309,50.42) (307,50.40) (305,50.05) (303,50.52) (301,50.75) (299,50.14) (297,50.28) (295,50.46) (293,49.86) (291,50.67) (289,49.88) (287,50.68) (285,49.71) (283,49.39) (281,49.75) (279,49.74) (277,50.11) (275,50.06) (273,49.95) (271,49.88) (269,49.56) (267,49.94) (265,49.56) (263,49.68) (261,49.94) (259,49.27) (257,49.10) (255,49.72) (253,49.82) (251,49.78) (249,49.34) (247,49.27) (245,49.07) (243,49.95) (241,49.97) (239,49.47) (237,49.57) (235,50.21) (233,49.33) (231,49.91) (229,49.95) (227,50.11) (225,49.97) (223,49.97) (221,48.99) (219,49.82) (217,49.58) (215,49.22) (213,49.20) (211,49.53) (209,49.97) (207,50.21) (205,49.62) (203,50.08) (201,49.71) (199,50.02) (197,49.87) (195,49.33) (193,49.46) (191,49.15) (189,49.25) (187,48.92) (185,49.13) (183,49.01) (181,49.04) (179,49.16) (177,50.16) (175,49.85) (173,49.69) (171,49.57) (169,49.13) (167,49.58) (165,48.95) (163,49.77) (161,50.05) (159,49.68) (157,49.58) (155,49.63) (153,49.61) (151,49.30) (149,49.37) (147,49.39) (145,49.85) (143,49.44) (141,49.53) (139,49.34) (137,49.29) (135,49.78) (133,49.65) (131,49.49) (129,49.60) (127,49.76) (125,49.57) (123,49.72) (121,49.97) (119,48.63) (117,49.58) (115,49.64) (113,49.99) (111,49.52) (109,49.99) (107,49.58) (105,49.75) (103,49.73) (101,48.87) (99,48.93) (97,49.35) (95,49.54) (93,49.70) (91,49.80) (89,49.23) (87,49.77) (85,49.15) (83,49.84) (81,49.21) (79,49.11) (77,49.91) (75,49.25) (73,49.83) (71,49.47) (69,49.23) (67,49.49) (65,49.89) (63,49.68) (61,49.80) (59,49.49) (57,49.68) (55,49.87) (53,49.83) (51,49.87) (49,49.79) (47,49.68) (45,49.75) (43,49.76) (41,49.74) (39,49.87) (37,49.88) (35,49.77) (33,49.77) (31,49.04) (29,49.72) (27,49.21) (25,49.04) (23,49.42) (21,48.88) (19,49.74) (17,49.41) (15,49.72) (13,49.71) (11,49.27) (9,49.80) (7,48.74) (5,49.26) (3,49.74) (1,49.00)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,49.85) (3,50.08) (5,49.77) (7,49.68) (9,50.35) (11,50.06) (13,50.16) (15,49.95) (17,50.09) (19,50.06) (21,49.68) (23,49.97) (25,49.71) (27,49.89) (29,49.96) (31,50.03) (33,50.08) (35,50.03) (37,50.07) (39,50.01) (41,50.12) (43,50.01) (45,50.25) (47,49.94) (49,50.00) (51,50.10) (53,49.96) (55,50.01) (57,50.20) (59,50.18) (61,49.97) (63,49.98) (65,50.10) (67,50.14) (69,50.30) (71,50.39) (73,50.18) (75,50.53) (77,50.12) (79,49.96) (81,50.23) (83,50.13) (85,50.02) (87,49.97) (89,50.29) (91,50.26) (93,50.17) (95,50.26) (97,50.20) (99,50.08) (101,49.87) (103,50.13) (105,50.95) (107,50.58) (109,51.06) (111,50.77) (113,50.79) (115,50.61) (117,50.44) (119,50.14) (121,50.76) (123,51.19) (125,50.85) (127,50.63) (129,50.96) (131,51.12) (133,50.75) (135,51.23) (137,50.29) (139,50.72) (141,50.81) (143,50.16) (145,50.48) (147,50.17) (149,50.27) (151,49.94) (153,50.23) (155,50.39) (157,50.59) (159,50.74) (161,50.85) (163,51.06) (165,50.32) (167,50.30) (169,50.42) (171,50.66) (173,50.53) (175,50.72) (177,50.62) (179,50.49) (181,50.73) (183,50.56) (185,50.33) (187,50.02) (189,50.25) (191,50.03) (193,50.70) (195,50.32) (197,50.74) (199,51.25) (201,51.02) (203,51.34) (205,50.44) (207,51.63) (209,50.79) (211,50.91) (213,50.79) (215,50.79) (217,51.18) (219,50.96) (221,50.86) (223,51.25) (225,51.31) (227,51.15) (229,51.14) (231,50.65) (233,50.51) (235,51.41) (237,51.20) (239,50.87) (241,51.39) (243,51.47) (245,50.18) (247,50.70) (249,50.46) (251,50.60) (253,50.97) (255,50.64) (257,50.58) (259,50.82) (261,50.91) (263,50.77) (265,50.82) (267,51.67) (269,51.22) (271,51.27) (273,51.27) (275,51.50) (277,51.32) (279,51.19) (281,51.25) (283,50.67) (285,50.99) (287,51.69) (289,51.44) (291,51.83) (293,50.99) (295,51.46) (297,51.61) (299,51.62) (301,51.92) (303,51.58) (305,51.26) (307,51.77) (309,51.46) (311,51.43) (313,51.98) (315,51.83) (317,51.16) (319,51.93) (321,51.98) (323,51.93) (325,52.00) (327,52.14) (329,52.36) (331,52.15) (333,52.30) (335,51.97) (337,51.96) (339,51.55) (341,52.23) (343,51.50) (345,51.61) (347,52.07) (349,52.08) (351,51.88) (353,51.84) (355,52.22) (357,52.19) (359,52.45) (361,52.18) (363,51.88) (365,52.17) (367,52.58) (369,53.07) (371,52.60) (373,52.11) (375,52.59) (377,52.05) (379,51.92) (381,51.84) (383,52.43) (385,52.52) (387,52.28) (389,52.56) (391,52.02) (393,51.95) (395,52.35) (397,51.91) (399,52.38) (401,52.28) (403,52.41) (405,51.91) (407,52.21) (409,52.07) (411,52.29) (413,52.33) (415,52.10) (417,52.47) (419,52.81) (421,52.90) (423,52.91) (425,53.04) (427,52.90) (429,53.66) (431,53.47) (433,53.69) (435,52.95) (437,52.66) (439,52.74) (441,52.67) (443,52.63) (445,52.55) (447,52.95) (449,53.10) (451,52.99) (453,53.07) (455,52.93) (457,52.93) (459,52.75) (461,52.43) (463,52.71) (465,52.60) (467,53.00) (469,53.13) (471,53.19) (473,53.42) (475,53.28) (477,53.12) (479,53.06) (481,53.48) (483,53.47) (485,53.49) (487,53.58) (489,53.59) (491,53.62) (493,53.43) (495,53.41) (497,53.54) (499,53.20) (501,53.37) (503,53.59) (505,53.45) (507,53.51) (509,53.49) (511,53.55) (513,53.73) (515,53.83) (517,53.78) (519,53.61) (521,53.71) (523,53.81) (525,53.94) (527,53.83) (529,53.73) (531,53.59) (533,53.60) (535,53.60) (537,53.54) (539,53.71) (541,53.76) (543,53.83) (545,53.92) (547,53.90) (549,54.03) (551,53.82) (553,53.92) (555,53.80) (557,53.74) (559,53.82) (561,53.84) (563,53.82) (565,53.86) (567,53.85) (569,53.88) (571,53.80) (573,53.95) (575,53.83) (577,53.91) (579,53.89) (581,53.88) (583,53.87) (585,53.90) (587,53.94) (589,53.94) (591,53.95) (593,54.07) (595,54.01) (597,53.99) (599,53.97) (600,53.92)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,50.43) (3,50.12) (5,50.28) (7,51.38) (9,50.60) (11,51.25) (13,50.27) (15,50.78) (17,51.29) (19,50.22) (21,51.94) (23,50.93) (25,50.26) (27,50.41) (29,50.43) (31,50.81) (33,50.27) (35,51.05) (37,50.67) (39,51.48) (41,51.05) (43,50.93) (45,50.11) (47,51.26) (49,50.54) (51,51.88) (53,51.19) (55,50.83) (57,51.56) (59,51.50) (61,51.83) (63,51.86) (65,51.89) (67,51.69) (69,51.60) (71,51.97) (73,51.13) (75,51.91) (77,52.13) (79,51.61) (81,51.40) (83,51.18) (85,51.65) (87,51.39) (89,50.93) (91,51.27) (93,50.56) (95,51.52) (97,51.04) (99,50.90) (101,51.58) (103,50.76) (105,51.16) (107,51.12) (109,51.14) (111,51.38) (113,51.25) (115,51.16) (117,51.48) (119,51.00) (121,51.44) (123,50.79) (125,51.82) (127,51.55) (129,51.67) (131,51.65) (133,52.05) (135,51.68) (137,51.64) (139,51.68) (141,51.15) (143,51.93) (145,51.71) (147,52.03) (149,52.25) (151,52.34) (153,51.37) (155,52.21) (157,51.61) (159,51.57) (161,52.24) (163,51.70) (165,51.32) (167,52.44) (169,51.66) (171,51.49) (173,51.26) (175,51.98) (177,51.93) (179,51.46) (181,51.88) (183,52.02) (185,51.77) (187,51.76) (189,51.51) (191,52.07) (193,51.53) (195,50.92) (197,51.55) (199,50.58) (201,51.40) (203,51.43) (205,52.29) (207,52.90) (209,52.25) (211,51.39) (213,51.62) (215,51.45) (217,52.28) (219,52.18) (221,51.43) (223,50.83) (225,51.93) (227,51.10) (229,51.91) (231,51.76) (233,52.02) (235,52.23) (237,51.14) (239,51.88) (241,51.98) (243,52.74) (245,51.43) (247,52.37) (249,53.04) (251,52.66) (253,52.75) (255,50.65) (257,51.31) (259,52.33) (261,52.14) (263,52.58) (265,52.62) (267,52.21) (269,52.61) (271,52.54) (273,52.57) (275,52.26) (277,52.35) (279,52.31) (281,52.34) (283,52.56) (285,52.57) (287,51.68) (289,51.89) (291,52.39) (293,52.20) (295,52.35) (297,52.05) (299,51.68) (301,51.52) (303,52.61) (305,52.18) (307,52.60) (309,52.32) (311,52.89) (313,52.18) (315,52.98) (317,52.72) (319,52.87) (321,52.94) (323,52.75) (325,52.68) (327,52.23) (329,52.35) (331,52.30) (333,52.21) (335,52.08) (337,52.16) (339,52.69) (341,52.97) (343,52.85) (345,52.85) (347,52.39) (349,52.05) (351,53.25) (353,52.65) (355,52.52) (357,52.78) (359,53.22) (361,52.90) (363,53.63) (365,53.59) (367,53.48) (369,53.96) (371,53.62) (373,53.51) (375,52.92) (377,53.58) (379,52.79) (381,53.03) (383,52.74) (385,53.05) (387,52.93) (389,52.92) (391,52.92) (393,53.04) (395,52.90) (397,52.77) (399,52.89) (401,53.05) (403,53.07) (405,53.10) (407,53.15) (409,52.59) (411,53.15) (413,52.78) (415,52.59) (417,52.63) (419,53.05) (421,52.57) (423,52.70) (425,52.80) (427,53.14) (429,52.85) (431,52.69) (433,52.99) (435,53.41) (437,52.86) (439,53.03) (441,53.32) (443,53.08) (445,53.29) (447,52.93) (449,52.93) (451,53.60) (453,53.08) (455,52.89) (457,52.88) (459,52.99) (461,53.15) (463,52.55) (465,52.54) (467,52.99) (469,52.50) (471,52.80) (473,52.78) (475,52.72) (477,52.70) (479,52.87) (481,52.78) (483,52.85) (485,53.05) (487,52.75) (489,52.70) (491,52.73) (493,52.83) (495,52.53) (497,52.77) (499,52.64) (501,52.52) (503,52.72) (505,52.69) (507,52.92) (509,52.75) (511,52.91) (513,52.86) (515,52.60) (517,52.54) (519,52.66) (521,52.73) (523,52.51) (525,52.82) (527,53.10) (529,52.82) (531,53.07) (533,52.92) (535,52.72) (537,52.74) (539,52.86) (541,53.01) (543,52.92) (545,53.08) (547,53.06) (549,52.96) (551,53.16) (553,53.28) (555,53.29) (557,53.23) (559,53.26) (561,53.23) (563,53.12) (565,53.00) (567,52.85) (569,52.91) (571,52.83) (573,53.11) (575,53.00) (577,53.02) (579,52.96) (581,53.05) (583,53.22) (585,53.15) (587,53.19) (589,53.20) (591,53.23) (593,53.31) (595,53.11) (597,53.15) (599,53.26) (600,53.23) (600,50.73) (599,50.80) (597,50.83) (595,50.73) (593,50.75) (591,50.77) (589,50.78) (587,50.81) (585,50.79) (583,50.72) (581,50.69) (579,50.70) (577,50.75) (575,50.70) (573,50.62) (571,50.70) (569,50.77) (567,50.88) (565,50.79) (563,50.97) (561,50.92) (559,50.85) (557,50.84) (555,50.93) (553,50.87) (551,50.87) (549,50.86) (547,50.65) (545,50.63) (543,50.76) (541,50.71) (539,50.78) (537,50.67) (535,50.77) (533,50.83) (531,50.71) (529,50.50) (527,50.46) (525,50.56) (523,50.62) (521,50.63) (519,50.62) (517,50.57) (515,50.75) (513,50.82) (511,50.58) (509,50.82) (507,50.76) (505,50.63) (503,50.49) (501,50.49) (499,50.29) (497,50.34) (495,50.27) (493,50.12) (491,50.23) (489,50.11) (487,50.42) (485,50.48) (483,50.75) (481,50.61) (479,50.97) (477,51.03) (475,50.93) (473,50.79) (471,50.94) (469,51.12) (467,51.24) (465,51.09) (463,51.08) (461,50.94) (459,51.09) (457,51.20) (455,51.03) (453,50.94) (451,50.81) (449,51.07) (447,51.02) (445,51.02) (443,50.98) (441,50.69) (439,50.72) (437,50.63) (435,50.22) (433,50.23) (431,50.03) (429,50.38) (427,50.60) (425,50.31) (423,50.48) (421,50.28) (419,49.84) (417,49.77) (415,50.27) (413,50.12) (411,50.22) (409,50.26) (407,50.23) (405,50.10) (403,50.30) (401,50.03) (399,49.75) (397,49.65) (395,49.39) (393,49.68) (391,50.02) (389,49.87) (387,50.38) (385,50.33) (383,50.15) (381,50.22) (379,50.02) (377,50.37) (375,50.22) (373,50.49) (371,50.53) (369,50.43) (367,50.31) (365,50.37) (363,50.02) (361,50.36) (359,50.12) (357,50.32) (355,49.88) (353,49.92) (351,49.75) (349,49.73) (347,49.91) (345,49.56) (343,50.19) (341,50.73) (339,49.77) (337,49.82) (335,50.19) (333,50.55) (331,50.54) (329,50.31) (327,49.94) (325,50.30) (323,50.21) (321,49.83) (319,50.66) (317,49.98) (315,50.33) (313,50.11) (311,50.24) (309,49.95) (307,49.61) (305,49.34) (303,49.21) (301,49.37) (299,49.25) (297,49.43) (295,50.10) (293,49.82) (291,50.03) (289,49.24) (287,49.44) (285,49.92) (283,49.37) (281,49.49) (279,50.17) (277,49.84) (275,48.93) (273,49.66) (271,49.85) (269,49.79) (267,50.58) (265,50.41) (263,49.97) (261,50.06) (259,49.79) (257,49.56) (255,49.91) (253,49.46) (251,49.19) (249,49.93) (247,49.58) (245,49.43) (243,49.73) (241,48.99) (239,49.39) (237,48.57) (235,49.71) (233,49.94) (231,49.56) (229,49.80) (227,49.58) (225,49.12) (223,49.21) (221,48.77) (219,49.23) (217,48.90) (215,49.20) (213,49.07) (211,48.99) (209,49.08) (207,48.42) (205,48.84) (203,48.71) (201,49.34) (199,48.77) (197,48.76) (195,48.80) (193,49.47) (191,49.41) (189,49.85) (187,49.25) (185,48.49) (183,48.94) (181,49.40) (179,49.18) (177,49.59) (175,49.55) (173,49.35) (171,49.18) (169,49.61) (167,49.61) (165,49.73) (163,49.99) (161,49.43) (159,49.64) (157,49.70) (155,49.67) (153,49.08) (151,49.25) (149,50.09) (147,49.55) (145,49.83) (143,49.93) (141,49.64) (139,49.54) (137,49.30) (135,49.89) (133,49.32) (131,49.66) (129,49.62) (127,49.47) (125,48.71) (123,49.67) (121,49.60) (119,50.10) (117,49.56) (115,49.33) (113,49.33) (111,49.40) (109,49.21) (107,49.41) (105,49.13) (103,49.34) (101,48.22) (99,49.21) (97,48.31) (95,48.12) (93,49.41) (91,49.53) (89,48.88) (87,49.39) (85,48.85) (83,48.83) (81,48.02) (79,48.73) (77,48.85) (75,48.61) (73,48.58) (71,48.79) (69,49.23) (67,49.69) (65,49.49) (63,49.50) (61,49.38) (59,49.35) (57,49.39) (55,49.52) (53,49.60) (51,49.42) (49,49.52) (47,49.83) (45,49.29) (43,49.67) (41,49.19) (39,48.86) (37,49.76) (35,49.20) (33,49.08) (31,49.45) (29,48.96) (27,49.73) (25,49.86) (23,48.93) (21,49.12) (19,49.78) (17,49.05) (15,48.48) (13,49.73) (11,49.16) (9,49.43) (7,49.54) (5,49.59) (3,49.95) (1,49.02)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,49.73) (3,50.03) (5,49.93) (7,50.46) (9,50.02) (11,50.20) (13,50.00) (15,49.63) (17,50.17) (19,50.00) (21,50.53) (23,49.93) (25,50.06) (27,50.07) (29,49.70) (31,50.13) (33,49.68) (35,50.12) (37,50.22) (39,50.17) (41,50.12) (43,50.30) (45,49.70) (47,50.54) (49,50.03) (51,50.65) (53,50.39) (55,50.18) (57,50.48) (59,50.42) (61,50.60) (63,50.68) (65,50.69) (67,50.69) (69,50.42) (71,50.38) (73,49.85) (75,50.26) (77,50.49) (79,50.17) (81,49.71) (83,50.01) (85,50.25) (87,50.39) (89,49.90) (91,50.40) (93,49.99) (95,49.82) (97,49.68) (99,50.06) (101,49.90) (103,50.05) (105,50.15) (107,50.27) (109,50.18) (111,50.39) (113,50.29) (115,50.25) (117,50.52) (119,50.55) (121,50.52) (123,50.23) (125,50.27) (127,50.51) (129,50.65) (131,50.65) (133,50.68) (135,50.79) (137,50.47) (139,50.61) (141,50.40) (143,50.93) (145,50.77) (147,50.79) (149,51.17) (151,50.80) (153,50.22) (155,50.94) (157,50.65) (159,50.61) (161,50.84) (163,50.85) (165,50.53) (167,51.03) (169,50.63) (171,50.34) (173,50.30) (175,50.77) (177,50.76) (179,50.32) (181,50.64) (183,50.48) (185,50.13) (187,50.51) (189,50.68) (191,50.74) (193,50.50) (195,49.86) (197,50.15) (199,49.68) (201,50.37) (203,50.07) (205,50.56) (207,50.66) (209,50.67) (211,50.19) (213,50.34) (215,50.32) (217,50.59) (219,50.70) (221,50.10) (223,50.02) (225,50.53) (227,50.34) (229,50.86) (231,50.66) (233,50.98) (235,50.97) (237,49.85) (239,50.63) (241,50.48) (243,51.24) (245,50.43) (247,50.98) (249,51.48) (251,50.93) (253,51.10) (255,50.28) (257,50.43) (259,51.06) (261,51.10) (263,51.27) (265,51.51) (267,51.39) (269,51.20) (271,51.20) (273,51.12) (275,50.60) (277,51.10) (279,51.24) (281,50.91) (283,50.96) (285,51.24) (287,50.56) (289,50.56) (291,51.21) (293,51.01) (295,51.22) (297,50.74) (299,50.46) (301,50.44) (303,50.91) (305,50.76) (307,51.11) (309,51.13) (311,51.57) (313,51.15) (315,51.65) (317,51.35) (319,51.77) (321,51.38) (323,51.48) (325,51.49) (327,51.08) (329,51.33) (331,51.42) (333,51.38) (335,51.13) (337,50.99) (339,51.23) (341,51.85) (343,51.52) (345,51.20) (347,51.15) (349,50.89) (351,51.50) (353,51.29) (355,51.20) (357,51.55) (359,51.67) (361,51.63) (363,51.83) (365,51.98) (367,51.89) (369,52.19) (371,52.07) (373,52.00) (375,51.57) (377,51.97) (379,51.41) (381,51.63) (383,51.44) (385,51.69) (387,51.65) (389,51.39) (391,51.47) (393,51.36) (395,51.15) (397,51.21) (399,51.32) (401,51.54) (403,51.69) (405,51.60) (407,51.69) (409,51.43) (411,51.69) (413,51.45) (415,51.43) (417,51.20) (419,51.44) (421,51.43) (423,51.59) (425,51.55) (427,51.87) (429,51.62) (431,51.36) (433,51.61) (435,51.82) (437,51.74) (439,51.88) (441,52.00) (443,52.03) (445,52.15) (447,51.98) (449,52.00) (451,52.21) (453,52.01) (455,51.96) (457,52.04) (459,52.04) (461,52.05) (463,51.81) (465,51.82) (467,52.12) (469,51.81) (471,51.87) (473,51.79) (475,51.83) (477,51.86) (479,51.92) (481,51.69) (483,51.80) (485,51.76) (487,51.58) (489,51.41) (491,51.48) (493,51.48) (495,51.40) (497,51.56) (499,51.46) (501,51.51) (503,51.60) (505,51.66) (507,51.84) (509,51.79) (511,51.74) (513,51.84) (515,51.67) (517,51.56) (519,51.64) (521,51.68) (523,51.57) (525,51.69) (527,51.78) (529,51.66) (531,51.89) (533,51.88) (535,51.75) (537,51.70) (539,51.82) (541,51.86) (543,51.84) (545,51.86) (547,51.86) (549,51.91) (551,52.02) (553,52.07) (555,52.11) (557,52.03) (559,52.05) (561,52.08) (563,52.05) (565,51.89) (567,51.86) (569,51.84) (571,51.77) (573,51.86) (575,51.85) (577,51.88) (579,51.83) (581,51.87) (583,51.97) (585,51.97) (587,52.00) (589,51.99) (591,52.00) (593,52.03) (595,51.92) (597,51.99) (599,52.03) (600,51.98)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,50.00) (600,50.00)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Weibo2014_eegnet_nobn.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=600,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.37) (3,14.51) (5,14.44) (7,14.44) (9,14.59) (11,14.44) (13,14.38) (15,14.68) (17,14.60) (19,14.92) (21,14.49) (23,15.33) (25,14.86) (27,14.79) (29,14.55) (31,14.89) (33,14.61) (35,14.50) (37,14.65) (39,14.47) (41,14.57) (43,14.90) (45,14.85) (47,14.52) (49,14.63) (51,14.56) (53,15.19) (55,14.90) (57,14.85) (59,14.56) (61,14.62) (63,14.69) (65,14.58) (67,14.84) (69,15.15) (71,14.79) (73,15.15) (75,14.64) (77,15.14) (79,14.66) (81,14.94) (83,14.69) (85,14.87) (87,14.56) (89,15.04) (91,14.59) (93,15.24) (95,15.48) (97,14.94) (99,14.89) (101,14.82) (103,14.91) (105,15.33) (107,16.64) (109,15.09) (111,14.70) (113,14.77) (115,14.63) (117,15.12) (119,15.40) (121,14.82) (123,15.58) (125,15.01) (127,14.62) (129,15.46) (131,15.08) (133,15.55) (135,15.11) (137,14.46) (139,14.84) (141,15.01) (143,14.77) (145,14.92) (147,14.83) (149,14.38) (151,15.21) (153,14.51) (155,14.58) (157,15.02) (159,14.94) (161,15.43) (163,14.88) (165,15.14) (167,15.05) (169,14.62) (171,14.55) (173,14.80) (175,14.45) (177,15.44) (179,15.19) (181,15.03) (183,15.29) (185,15.70) (187,15.65) (189,15.25) (191,14.98) (193,14.92) (195,15.10) (197,15.44) (199,14.81) (201,15.01) (203,15.14) (205,15.32) (207,14.82) (209,15.17) (211,15.24) (213,15.20) (215,15.41) (217,14.69) (219,15.00) (221,15.69) (223,15.15) (225,15.32) (227,15.67) (229,14.91) (231,14.90) (233,15.34) (235,16.00) (237,14.79) (239,15.00) (241,14.46) (243,15.31) (245,15.62) (247,14.53) (249,15.06) (251,14.83) (253,14.71) (255,14.90) (257,14.85) (259,14.91) (261,14.70) (263,14.73) (265,15.25) (267,15.14) (269,15.03) (271,15.45) (273,15.65) (275,15.50) (277,15.58) (279,15.85) (281,15.28) (283,15.43) (285,15.28) (287,14.84) (289,15.42) (291,15.81) (293,15.78) (295,15.09) (297,15.43) (299,15.57) (301,14.87) (303,15.91) (305,15.97) (307,15.01) (309,15.65) (311,15.58) (313,14.94) (315,14.99) (317,14.97) (319,14.55) (321,15.27) (323,15.02) (325,15.13) (327,15.20) (329,14.62) (331,15.53) (333,15.79) (335,15.56) (337,15.08) (339,15.45) (341,14.89) (343,15.48) (345,15.26) (347,15.27) (349,15.16) (351,17.15) (353,15.32) (355,15.11) (357,15.28) (359,15.72) (361,15.39) (363,15.98) (365,14.85) (367,15.42) (369,15.07) (371,15.44) (373,15.74) (375,15.06) (377,15.64) (379,16.12) (381,15.36) (383,15.69) (385,15.34) (387,15.30) (389,15.76) (391,15.75) (393,15.20) (395,16.39) (397,16.23) (399,15.41) (401,15.47) (403,15.93) (405,15.95) (407,14.67) (409,15.36) (411,15.73) (413,15.90) (415,15.23) (417,15.28) (419,15.57) (421,15.47) (423,16.03) (425,15.66) (427,15.48) (429,16.11) (431,15.99) (433,16.46) (435,16.50) (437,16.69) (439,15.93) (441,16.64) (443,15.95) (445,16.49) (447,16.55) (449,15.85) (451,15.88) (453,15.56) (455,15.62) (457,15.67) (459,15.86) (461,15.52) (463,15.95) (465,16.36) (467,15.60) (469,15.58) (471,16.56) (473,16.04) (475,16.35) (477,16.54) (479,16.16) (481,16.47) (483,16.04) (485,16.14) (487,16.58) (489,16.28) (491,16.54) (493,16.68) (495,16.55) (497,16.96) (499,16.76) (501,17.00) (503,17.03) (505,16.32) (507,16.72) (509,16.97) (511,16.96) (513,16.82) (515,16.87) (517,17.03) (519,16.86) (521,16.62) (523,16.62) (525,16.41) (527,16.54) (529,16.85) (531,16.96) (533,16.53) (535,16.81) (537,16.75) (539,17.00) (541,16.82) (543,17.27) (545,16.88) (547,16.98) (549,16.99) (551,17.04) (553,16.86) (555,16.81) (557,16.98) (559,16.74) (561,16.88) (563,16.80) (565,16.75) (567,16.94) (569,17.03) (571,16.89) (573,16.98) (575,17.01) (577,17.10) (579,17.24) (581,17.13) (583,16.99) (585,17.03) (587,16.99) (589,17.17) (591,17.07) (593,17.01) (595,17.16) (597,17.17) (599,17.17) (600,17.17) (600,14.02) (599,14.05) (597,14.02) (595,13.87) (593,14.01) (591,13.86) (589,14.00) (587,13.89) (585,13.94) (583,13.92) (581,14.02) (579,14.02) (577,14.21) (575,14.11) (573,14.24) (571,14.11) (569,14.21) (567,14.30) (565,14.32) (563,14.24) (561,14.33) (559,14.29) (557,14.26) (555,13.92) (553,13.75) (551,13.71) (549,13.72) (547,13.80) (545,13.73) (543,13.65) (541,13.77) (539,13.73) (537,13.64) (535,13.83) (533,13.87) (531,13.92) (529,13.71) (527,14.24) (525,14.15) (523,13.90) (521,14.07) (519,14.23) (517,14.02) (515,14.20) (513,14.23) (511,14.06) (509,13.76) (507,13.12) (505,13.74) (503,13.56) (501,13.56) (499,13.69) (497,13.54) (495,13.56) (493,13.58) (491,13.56) (489,13.56) (487,13.63) (485,13.95) (483,13.54) (481,13.59) (479,13.32) (477,13.32) (475,13.13) (473,13.75) (471,13.88) (469,13.40) (467,13.47) (465,13.80) (463,13.91) (461,13.77) (459,13.55) (457,13.50) (455,13.91) (453,13.66) (451,14.23) (449,14.19) (447,13.92) (445,14.08) (443,13.70) (441,13.42) (439,14.29) (437,14.14) (435,13.87) (433,13.34) (431,13.50) (429,14.05) (427,13.28) (425,13.26) (423,13.60) (421,13.67) (419,13.60) (417,13.53) (415,12.64) (413,13.17) (411,13.35) (409,13.35) (407,13.15) (405,13.63) (403,12.91) (401,13.49) (399,13.71) (397,13.40) (395,13.75) (393,13.52) (391,14.05) (389,13.56) (387,13.17) (385,13.30) (383,13.40) (381,12.34) (379,14.40) (377,14.42) (375,13.60) (373,13.48) (371,13.40) (369,13.33) (367,13.34) (365,13.29) (363,13.17) (361,13.71) (359,13.59) (357,13.46) (355,13.39) (353,13.27) (351,13.49) (349,12.59) (347,13.51) (345,13.69) (343,13.62) (341,13.99) (339,13.22) (337,14.00) (335,13.94) (333,14.29) (331,14.41) (329,13.71) (327,13.37) (325,13.22) (323,13.76) (321,13.88) (319,13.35) (317,13.79) (315,13.84) (313,13.46) (311,13.28) (309,13.71) (307,13.78) (305,13.34) (303,12.97) (301,13.94) (299,13.96) (297,13.45) (295,13.62) (293,13.76) (291,13.17) (289,13.89) (287,13.80) (285,13.53) (283,13.60) (281,13.48) (279,13.27) (277,14.05) (275,13.60) (273,13.74) (271,13.86) (269,13.78) (267,13.48) (265,13.73) (263,13.06) (261,12.95) (259,14.05) (257,14.03) (255,13.70) (253,13.62) (251,13.09) (249,13.48) (247,12.31) (245,13.48) (243,14.12) (241,14.10) (239,13.09) (237,13.58) (235,13.80) (233,13.98) (231,13.58) (229,13.01) (227,14.15) (225,13.05) (223,13.49) (221,13.08) (219,13.49) (217,13.54) (215,13.69) (213,14.01) (211,13.13) (209,13.88) (207,13.90) (205,13.65) (203,13.50) (201,13.65) (199,13.59) (197,13.47) (195,13.57) (193,13.56) (191,13.61) (189,14.16) (187,13.47) (185,13.49) (183,13.76) (181,14.19) (179,14.03) (177,13.51) (175,13.44) (173,14.03) (171,13.70) (169,13.88) (167,14.03) (165,13.43) (163,13.40) (161,13.31) (159,14.25) (157,13.75) (155,14.13) (153,13.96) (151,13.80) (149,13.90) (147,14.06) (145,13.48) (143,14.20) (141,13.70) (139,13.51) (137,13.89) (135,13.08) (133,13.62) (131,14.02) (129,13.45) (127,13.94) (125,13.34) (123,13.03) (121,13.39) (119,13.36) (117,13.49) (115,13.68) (113,13.25) (111,13.85) (109,13.98) (107,14.00) (105,13.50) (103,13.33) (101,13.89) (99,12.93) (97,14.11) (95,13.71) (93,13.74) (91,13.95) (89,13.91) (87,13.96) (85,14.13) (83,14.03) (81,14.18) (79,14.15) (77,13.86) (75,13.23) (73,14.04) (71,14.05) (69,13.90) (67,13.77) (65,13.53) (63,13.83) (61,13.42) (59,14.08) (57,13.95) (55,14.05) (53,14.19) (51,13.84) (49,14.21) (47,14.24) (45,14.05) (43,13.53) (41,13.95) (39,14.05) (37,14.06) (35,13.85) (33,14.18) (31,14.08) (29,13.94) (27,13.01) (25,13.80) (23,13.74) (21,14.06) (19,14.06) (17,14.19) (15,14.25) (13,14.10) (11,13.89) (9,14.15) (7,14.18) (5,14.25) (3,14.23) (1,14.20)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,14.28) (3,14.37) (5,14.34) (7,14.31) (9,14.37) (11,14.16) (13,14.24) (15,14.46) (17,14.39) (19,14.49) (21,14.27) (23,14.54) (25,14.33) (27,13.90) (29,14.25) (31,14.49) (33,14.39) (35,14.18) (37,14.36) (39,14.26) (41,14.26) (43,14.21) (45,14.45) (47,14.38) (49,14.42) (51,14.20) (53,14.69) (55,14.48) (57,14.40) (59,14.32) (61,14.02) (63,14.26) (65,14.06) (67,14.31) (69,14.52) (71,14.42) (73,14.60) (75,13.94) (77,14.50) (79,14.40) (81,14.56) (83,14.36) (85,14.50) (87,14.26) (89,14.48) (91,14.27) (93,14.49) (95,14.60) (97,14.52) (99,13.91) (101,14.36) (103,14.12) (105,14.42) (107,15.32) (109,14.54) (111,14.27) (113,14.01) (115,14.15) (117,14.31) (119,14.38) (121,14.10) (123,14.31) (125,14.18) (127,14.28) (129,14.45) (131,14.55) (133,14.58) (135,14.09) (137,14.18) (139,14.18) (141,14.36) (143,14.49) (145,14.20) (147,14.44) (149,14.14) (151,14.50) (153,14.24) (155,14.36) (157,14.38) (159,14.60) (161,14.37) (163,14.14) (165,14.28) (167,14.54) (169,14.25) (171,14.13) (173,14.42) (175,13.95) (177,14.48) (179,14.61) (181,14.61) (183,14.52) (185,14.60) (187,14.56) (189,14.71) (191,14.30) (193,14.24) (195,14.33) (197,14.45) (199,14.20) (201,14.33) (203,14.32) (205,14.49) (207,14.36) (209,14.52) (211,14.19) (213,14.61) (215,14.55) (217,14.12) (219,14.25) (221,14.38) (223,14.32) (225,14.19) (227,14.91) (229,13.96) (231,14.24) (233,14.66) (235,14.90) (237,14.19) (239,14.04) (241,14.28) (243,14.72) (245,14.55) (247,13.42) (249,14.27) (251,13.96) (253,14.16) (255,14.30) (257,14.44) (259,14.48) (261,13.83) (263,13.90) (265,14.49) (267,14.31) (269,14.40) (271,14.66) (273,14.69) (275,14.55) (277,14.81) (279,14.56) (281,14.38) (283,14.51) (285,14.40) (287,14.32) (289,14.66) (291,14.49) (293,14.77) (295,14.36) (297,14.44) (299,14.77) (301,14.40) (303,14.44) (305,14.66) (307,14.39) (309,14.68) (311,14.43) (313,14.20) (315,14.42) (317,14.38) (319,13.95) (321,14.57) (323,14.39) (325,14.18) (327,14.28) (329,14.16) (331,14.97) (333,15.04) (335,14.75) (337,14.54) (339,14.33) (341,14.44) (343,14.55) (345,14.48) (347,14.39) (349,13.87) (351,15.32) (353,14.30) (355,14.25) (357,14.37) (359,14.66) (361,14.55) (363,14.57) (365,14.07) (367,14.38) (369,14.20) (371,14.42) (373,14.61) (375,14.33) (377,15.03) (379,15.26) (381,13.85) (383,14.55) (385,14.32) (387,14.24) (389,14.66) (391,14.90) (393,14.36) (395,15.07) (397,14.81) (399,14.56) (401,14.48) (403,14.42) (405,14.79) (407,13.91) (409,14.36) (411,14.54) (413,14.54) (415,13.94) (417,14.40) (419,14.58) (421,14.57) (423,14.81) (425,14.46) (427,14.38) (429,15.08) (431,14.74) (433,14.90) (435,15.19) (437,15.42) (439,15.11) (441,15.03) (443,14.83) (445,15.28) (447,15.23) (449,15.02) (451,15.05) (453,14.61) (455,14.77) (457,14.58) (459,14.71) (461,14.65) (463,14.93) (465,15.08) (467,14.54) (469,14.49) (471,15.22) (473,14.90) (475,14.74) (477,14.93) (479,14.74) (481,15.03) (483,14.79) (485,15.04) (487,15.10) (489,14.92) (491,15.05) (493,15.13) (495,15.05) (497,15.25) (499,15.22) (501,15.28) (503,15.29) (505,15.03) (507,14.92) (509,15.37) (511,15.51) (513,15.52) (515,15.54) (517,15.52) (519,15.55) (521,15.34) (523,15.26) (525,15.28) (527,15.39) (529,15.28) (531,15.44) (533,15.20) (535,15.32) (537,15.20) (539,15.37) (541,15.29) (543,15.46) (545,15.31) (547,15.39) (549,15.35) (551,15.38) (553,15.31) (555,15.37) (557,15.62) (559,15.51) (561,15.61) (563,15.52) (565,15.54) (567,15.62) (569,15.62) (571,15.50) (573,15.61) (575,15.56) (577,15.66) (579,15.63) (581,15.57) (583,15.45) (585,15.49) (587,15.44) (589,15.58) (591,15.46) (593,15.51) (595,15.51) (597,15.60) (599,15.61) (600,15.60)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.46) (3,14.45) (5,14.42) (7,14.40) (9,14.42) (11,14.44) (13,14.46) (15,14.47) (17,14.41) (19,14.43) (21,14.96) (23,14.75) (25,14.36) (27,14.52) (29,14.73) (31,14.50) (33,14.59) (35,14.50) (37,14.45) (39,14.43) (41,14.44) (43,14.55) (45,14.73) (47,15.10) (49,14.90) (51,14.57) (53,14.56) (55,14.51) (57,14.64) (59,14.73) (61,14.79) (63,14.46) (65,14.71) (67,14.88) (69,14.59) (71,14.47) (73,14.53) (75,14.63) (77,15.00) (79,14.57) (81,15.34) (83,14.51) (85,14.55) (87,14.83) (89,14.68) (91,15.41) (93,15.40) (95,14.59) (97,15.36) (99,14.62) (101,15.22) (103,14.75) (105,15.26) (107,14.86) (109,15.46) (111,15.02) (113,14.95) (115,14.79) (117,14.73) (119,14.51) (121,14.40) (123,14.83) (125,14.70) (127,14.40) (129,14.41) (131,14.41) (133,14.91) (135,15.02) (137,14.69) (139,14.33) (141,14.46) (143,14.53) (145,14.83) (147,14.68) (149,14.43) (151,14.58) (153,14.43) (155,14.42) (157,14.95) (159,14.80) (161,14.56) (163,14.81) (165,14.74) (167,14.86) (169,14.70) (171,15.09) (173,14.75) (175,14.74) (177,14.90) (179,15.11) (181,14.61) (183,14.81) (185,14.76) (187,14.82) (189,15.09) (191,14.91) (193,14.71) (195,14.99) (197,14.97) (199,14.81) (201,14.72) (203,14.38) (205,14.87) (207,14.70) (209,14.90) (211,14.61) (213,14.69) (215,14.62) (217,14.76) (219,14.62) (221,15.13) (223,14.39) (225,15.18) (227,15.38) (229,14.93) (231,14.72) (233,14.91) (235,15.05) (237,15.46) (239,14.88) (241,14.67) (243,14.91) (245,15.21) (247,14.72) (249,14.58) (251,14.77) (253,14.78) (255,15.17) (257,14.69) (259,14.95) (261,14.67) (263,14.80) (265,14.87) (267,14.62) (269,14.54) (271,14.72) (273,15.05) (275,15.26) (277,15.21) (279,14.99) (281,14.51) (283,14.89) (285,15.02) (287,14.81) (289,15.56) (291,15.09) (293,15.53) (295,14.77) (297,15.32) (299,15.74) (301,15.36) (303,14.76) (305,14.82) (307,14.61) (309,14.92) (311,14.97) (313,14.53) (315,14.75) (317,14.91) (319,15.08) (321,15.06) (323,14.74) (325,14.86) (327,14.64) (329,15.51) (331,15.28) (333,15.38) (335,14.90) (337,15.33) (339,15.31) (341,15.02) (343,15.26) (345,15.46) (347,15.62) (349,15.25) (351,14.81) (353,14.62) (355,15.33) (357,15.30) (359,15.43) (361,15.77) (363,15.25) (365,15.26) (367,14.91) (369,15.54) (371,15.98) (373,15.38) (375,15.98) (377,15.53) (379,15.84) (381,15.80) (383,15.23) (385,15.08) (387,15.36) (389,14.98) (391,15.25) (393,15.59) (395,15.71) (397,15.52) (399,15.55) (401,15.50) (403,15.28) (405,15.45) (407,15.77) (409,15.49) (411,15.56) (413,15.39) (415,15.22) (417,15.63) (419,15.65) (421,15.30) (423,15.42) (425,15.65) (427,15.52) (429,15.61) (431,15.54) (433,15.59) (435,15.79) (437,15.42) (439,15.74) (441,15.18) (443,15.40) (445,15.26) (447,15.24) (449,15.18) (451,15.08) (453,14.99) (455,15.37) (457,15.05) (459,15.19) (461,15.28) (463,15.12) (465,15.32) (467,15.31) (469,15.60) (471,15.62) (473,15.59) (475,15.69) (477,16.01) (479,15.90) (481,15.67) (483,16.13) (485,15.96) (487,16.02) (489,15.89) (491,16.00) (493,15.95) (495,15.64) (497,15.55) (499,15.64) (501,15.81) (503,15.52) (505,15.80) (507,15.92) (509,16.00) (511,15.62) (513,15.71) (515,15.66) (517,15.61) (519,15.74) (521,15.82) (523,15.56) (525,15.75) (527,15.83) (529,15.68) (531,15.90) (533,15.64) (535,15.62) (537,15.79) (539,15.71) (541,15.92) (543,15.94) (545,15.73) (547,15.91) (549,16.04) (551,16.06) (553,15.87) (555,15.90) (557,15.89) (559,15.85) (561,15.82) (563,15.81) (565,15.77) (567,15.88) (569,15.91) (571,15.88) (573,15.92) (575,16.01) (577,15.92) (579,15.85) (581,15.90) (583,15.89) (585,15.92) (587,15.88) (589,15.84) (591,15.73) (593,15.81) (595,15.87) (597,15.82) (599,15.71) (600,15.78) (600,13.90) (599,13.89) (597,13.90) (595,13.93) (593,13.92) (591,13.90) (589,13.90) (587,13.94) (585,13.90) (583,13.86) (581,13.97) (579,13.97) (577,14.04) (575,14.00) (573,14.04) (571,14.01) (569,14.01) (567,14.01) (565,14.02) (563,13.94) (561,13.86) (559,14.01) (557,13.86) (555,13.92) (553,13.85) (551,13.90) (549,13.83) (547,13.84) (545,13.95) (543,13.90) (541,13.88) (539,13.95) (537,13.96) (535,14.15) (533,14.03) (531,14.01) (529,13.87) (527,13.89) (525,13.90) (523,14.05) (521,13.95) (519,13.98) (517,13.75) (515,14.09) (513,13.97) (511,13.96) (509,14.27) (507,14.14) (505,14.43) (503,14.50) (501,14.61) (499,14.46) (497,14.53) (495,14.20) (493,14.32) (491,14.40) (489,14.51) (487,14.38) (485,14.24) (483,14.27) (481,14.56) (479,14.47) (477,14.56) (475,14.25) (473,14.25) (471,14.58) (469,14.13) (467,14.34) (465,14.29) (463,14.34) (461,14.25) (459,14.00) (457,14.33) (455,14.25) (453,14.06) (451,14.40) (449,14.21) (447,14.46) (445,14.32) (443,14.16) (441,14.30) (439,14.01) (437,14.43) (435,14.18) (433,14.64) (431,14.50) (429,14.38) (427,14.28) (425,14.41) (423,14.37) (421,14.38) (419,14.46) (417,14.48) (415,14.22) (413,14.36) (411,13.99) (409,14.55) (407,13.85) (405,13.60) (403,13.80) (401,13.99) (399,14.03) (397,13.89) (395,13.73) (393,14.20) (391,13.99) (389,13.71) (387,13.98) (385,13.59) (383,13.82) (381,13.66) (379,13.65) (377,13.76) (375,14.11) (373,13.79) (371,14.10) (369,14.06) (367,14.21) (365,14.13) (363,14.06) (361,13.98) (359,13.78) (357,13.77) (355,14.15) (353,13.95) (351,13.90) (349,13.92) (347,13.77) (345,13.83) (343,13.82) (341,14.17) (339,14.03) (337,14.08) (335,14.10) (333,14.13) (331,14.21) (329,14.02) (327,14.24) (325,13.80) (323,14.12) (321,14.06) (319,13.87) (317,13.97) (315,13.98) (313,14.09) (311,13.33) (309,13.60) (307,13.48) (305,13.77) (303,13.52) (301,13.35) (299,13.38) (297,13.30) (295,13.24) (293,13.91) (291,14.27) (289,14.16) (287,13.88) (285,13.66) (283,13.63) (281,13.33) (279,13.94) (277,13.87) (275,14.03) (273,13.93) (271,13.87) (269,13.98) (267,13.64) (265,13.82) (263,13.65) (261,13.64) (259,13.62) (257,13.74) (255,13.56) (253,13.86) (251,13.32) (249,13.67) (247,13.51) (245,14.08) (243,13.66) (241,13.85) (239,14.17) (237,14.07) (235,14.05) (233,13.75) (231,13.77) (229,13.52) (227,13.74) (225,13.77) (223,13.96) (221,13.22) (219,14.07) (217,13.47) (215,13.90) (213,14.07) (211,14.01) (209,13.57) (207,13.80) (205,14.06) (203,14.12) (201,13.84) (199,13.78) (197,13.91) (195,13.87) (193,13.42) (191,13.90) (189,13.91) (187,12.97) (185,13.88) (183,13.83) (181,13.91) (179,13.62) (177,13.84) (175,13.68) (173,13.86) (171,13.74) (169,13.90) (167,13.92) (165,13.75) (163,13.97) (161,13.82) (159,13.72) (157,14.00) (155,14.22) (153,14.19) (151,13.99) (149,14.13) (147,13.98) (145,13.62) (143,14.11) (141,14.15) (139,13.90) (137,13.95) (135,13.91) (133,13.52) (131,14.20) (129,14.13) (127,13.97) (125,13.41) (123,13.93) (121,14.05) (119,14.21) (117,13.82) (115,13.58) (113,13.47) (111,13.71) (109,13.71) (107,13.63) (105,13.98) (103,13.91) (101,12.99) (99,13.71) (97,13.32) (95,13.81) (93,13.79) (91,13.13) (89,14.13) (87,14.20) (85,14.19) (83,14.25) (81,13.90) (79,13.99) (77,14.02) (75,13.80) (73,13.89) (71,14.27) (69,14.24) (67,13.45) (65,13.86) (63,14.20) (61,14.13) (59,14.20) (57,13.83) (55,13.94) (53,14.13) (51,13.99) (49,14.07) (47,14.07) (45,14.06) (43,13.97) (41,14.23) (39,14.19) (37,14.07) (35,14.26) (33,14.19) (31,13.88) (29,13.21) (27,13.98) (25,14.19) (23,14.13) (21,13.80) (19,14.13) (17,14.19) (15,13.88) (13,13.99) (11,14.03) (9,14.22) (7,14.22) (5,14.22) (3,14.09) (1,14.20)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,14.33) (3,14.27) (5,14.32) (7,14.31) (9,14.32) (11,14.24) (13,14.22) (15,14.18) (17,14.30) (19,14.28) (21,14.38) (23,14.44) (25,14.27) (27,14.25) (29,13.97) (31,14.19) (33,14.39) (35,14.38) (37,14.26) (39,14.31) (41,14.33) (43,14.26) (45,14.39) (47,14.58) (49,14.49) (51,14.28) (53,14.34) (55,14.22) (57,14.24) (59,14.46) (61,14.46) (63,14.33) (65,14.28) (67,14.16) (69,14.42) (71,14.37) (73,14.21) (75,14.21) (77,14.51) (79,14.28) (81,14.62) (83,14.38) (85,14.37) (87,14.51) (89,14.40) (91,14.27) (93,14.60) (95,14.20) (97,14.34) (99,14.16) (101,14.10) (103,14.33) (105,14.62) (107,14.25) (109,14.58) (111,14.37) (113,14.21) (115,14.19) (117,14.27) (119,14.36) (121,14.22) (123,14.38) (125,14.06) (127,14.19) (129,14.27) (131,14.31) (133,14.21) (135,14.46) (137,14.32) (139,14.12) (141,14.31) (143,14.32) (145,14.22) (147,14.33) (149,14.28) (151,14.28) (153,14.31) (155,14.32) (157,14.48) (159,14.26) (161,14.19) (163,14.39) (165,14.25) (167,14.39) (169,14.30) (171,14.42) (173,14.31) (175,14.21) (177,14.37) (179,14.37) (181,14.26) (183,14.32) (185,14.32) (187,13.90) (189,14.50) (191,14.40) (193,14.07) (195,14.43) (197,14.44) (199,14.30) (201,14.28) (203,14.25) (205,14.46) (207,14.25) (209,14.24) (211,14.31) (213,14.38) (215,14.26) (217,14.12) (219,14.34) (221,14.18) (223,14.18) (225,14.48) (227,14.56) (229,14.22) (231,14.25) (233,14.33) (235,14.55) (237,14.77) (239,14.52) (241,14.26) (243,14.28) (245,14.65) (247,14.12) (249,14.13) (251,14.04) (253,14.32) (255,14.37) (257,14.21) (259,14.28) (261,14.15) (263,14.22) (265,14.34) (267,14.13) (269,14.26) (271,14.30) (273,14.49) (275,14.65) (277,14.54) (279,14.46) (281,13.92) (283,14.26) (285,14.34) (287,14.34) (289,14.86) (291,14.68) (293,14.72) (295,14.01) (297,14.31) (299,14.56) (301,14.36) (303,14.14) (305,14.30) (307,14.04) (309,14.26) (311,14.15) (313,14.31) (315,14.37) (317,14.44) (319,14.48) (321,14.56) (323,14.43) (325,14.33) (327,14.44) (329,14.77) (331,14.74) (333,14.75) (335,14.50) (337,14.71) (339,14.67) (341,14.60) (343,14.54) (345,14.65) (347,14.69) (349,14.58) (351,14.36) (353,14.28) (355,14.74) (357,14.54) (359,14.61) (361,14.87) (363,14.66) (365,14.69) (367,14.56) (369,14.80) (371,15.04) (373,14.58) (375,15.04) (377,14.65) (379,14.74) (381,14.73) (383,14.52) (385,14.33) (387,14.67) (389,14.34) (391,14.62) (393,14.90) (395,14.72) (397,14.71) (399,14.79) (401,14.74) (403,14.54) (405,14.52) (407,14.81) (409,15.02) (411,14.78) (413,14.87) (415,14.72) (417,15.05) (419,15.05) (421,14.84) (423,14.90) (425,15.03) (427,14.90) (429,14.99) (431,15.02) (433,15.11) (435,14.98) (437,14.92) (439,14.87) (441,14.74) (443,14.78) (445,14.79) (447,14.85) (449,14.69) (451,14.74) (453,14.52) (455,14.81) (457,14.69) (459,14.60) (461,14.77) (463,14.73) (465,14.80) (467,14.83) (469,14.86) (471,15.10) (473,14.92) (475,14.97) (477,15.28) (479,15.19) (481,15.11) (483,15.20) (485,15.10) (487,15.20) (489,15.20) (491,15.20) (493,15.14) (495,14.92) (497,15.04) (499,15.05) (501,15.21) (503,15.01) (505,15.11) (507,15.03) (509,15.14) (511,14.79) (513,14.84) (515,14.87) (517,14.68) (519,14.86) (521,14.89) (523,14.80) (525,14.83) (527,14.86) (529,14.78) (531,14.96) (533,14.84) (535,14.89) (537,14.87) (539,14.83) (541,14.90) (543,14.92) (545,14.84) (547,14.87) (549,14.93) (551,14.98) (553,14.86) (555,14.91) (557,14.87) (559,14.93) (561,14.84) (563,14.87) (565,14.90) (567,14.95) (569,14.96) (571,14.95) (573,14.98) (575,15.01) (577,14.98) (579,14.91) (581,14.93) (583,14.87) (585,14.91) (587,14.91) (589,14.87) (591,14.81) (593,14.86) (595,14.90) (597,14.86) (599,14.80) (600,14.84)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.46) (3,14.79) (5,14.42) (7,14.44) (9,14.41) (11,14.56) (13,14.87) (15,14.37) (17,14.43) (19,14.58) (21,14.42) (23,14.41) (25,14.47) (27,14.68) (29,14.57) (31,14.77) (33,14.41) (35,15.04) (37,15.10) (39,14.80) (41,14.49) (43,14.48) (45,14.54) (47,14.80) (49,14.72) (51,14.60) (53,14.36) (55,14.80) (57,15.00) (59,14.48) (61,14.64) (63,14.43) (65,14.56) (67,15.08) (69,14.69) (71,14.59) (73,15.08) (75,14.61) (77,15.05) (79,15.73) (81,15.36) (83,15.01) (85,14.51) (87,14.70) (89,14.45) (91,14.82) (93,14.85) (95,14.50) (97,14.75) (99,15.19) (101,14.42) (103,14.98) (105,14.80) (107,15.83) (109,14.77) (111,14.84) (113,14.51) (115,14.57) (117,14.93) (119,14.81) (121,15.03) (123,14.92) (125,14.85) (127,14.69) (129,14.70) (131,14.76) (133,14.81) (135,14.87) (137,14.59) (139,14.62) (141,14.64) (143,14.54) (145,15.34) (147,14.41) (149,14.92) (151,14.73) (153,14.83) (155,14.56) (157,14.72) (159,15.04) (161,14.74) (163,14.82) (165,14.85) (167,14.76) (169,14.94) (171,14.63) (173,14.58) (175,14.48) (177,14.82) (179,14.75) (181,14.84) (183,15.65) (185,15.17) (187,15.09) (189,15.31) (191,14.52) (193,14.76) (195,15.00) (197,15.93) (199,14.57) (201,14.62) (203,15.15) (205,15.44) (207,14.72) (209,15.28) (211,15.20) (213,15.10) (215,15.33) (217,14.60) (219,15.48) (221,14.70) (223,15.11) (225,14.95) (227,15.16) (229,15.38) (231,14.45) (233,15.35) (235,15.50) (237,15.06) (239,14.59) (241,14.74) (243,14.78) (245,15.38) (247,14.59) (249,14.45) (251,14.58) (253,14.64) (255,15.25) (257,14.95) (259,14.77) (261,14.73) (263,14.52) (265,14.61) (267,14.74) (269,15.19) (271,15.16) (273,15.09) (275,15.55) (277,14.78) (279,15.03) (281,15.09) (283,15.46) (285,14.89) (287,14.65) (289,16.11) (291,15.22) (293,15.87) (295,15.55) (297,15.86) (299,14.80) (301,14.78) (303,15.57) (305,15.88) (307,14.99) (309,15.84) (311,15.15) (313,15.05) (315,15.24) (317,15.33) (319,14.53) (321,15.22) (323,15.26) (325,15.27) (327,15.33) (329,14.67) (331,15.08) (333,15.11) (335,16.30) (337,15.44) (339,14.81) (341,14.90) (343,15.64) (345,15.26) (347,15.55) (349,14.91) (351,15.64) (353,15.34) (355,15.04) (357,14.81) (359,15.32) (361,15.39) (363,15.73) (365,14.96) (367,15.32) (369,14.86) (371,15.16) (373,15.06) (375,15.60) (377,15.94) (379,15.07) (381,14.60) (383,14.86) (385,15.23) (387,14.88) (389,15.04) (391,15.24) (393,15.69) (395,16.21) (397,15.68) (399,15.40) (401,15.12) (403,15.44) (405,14.49) (407,14.94) (409,15.24) (411,15.27) (413,15.36) (415,15.33) (417,15.32) (419,15.28) (421,15.08) (423,14.88) (425,14.99) (427,14.94) (429,15.33) (431,15.22) (433,15.21) (435,15.20) (437,15.81) (439,15.22) (441,14.98) (443,15.37) (445,15.54) (447,15.77) (449,15.40) (451,15.29) (453,14.81) (455,14.70) (457,15.15) (459,15.18) (461,15.19) (463,15.01) (465,15.60) (467,15.68) (469,15.64) (471,15.97) (473,15.76) (475,15.22) (477,15.51) (479,15.28) (481,15.37) (483,15.19) (485,15.35) (487,15.05) (489,15.64) (491,15.49) (493,15.96) (495,15.92) (497,15.91) (499,16.00) (501,15.58) (503,15.75) (505,15.72) (507,15.52) (509,15.15) (511,15.38) (513,15.85) (515,15.51) (517,15.94) (519,15.65) (521,15.40) (523,15.56) (525,15.83) (527,15.61) (529,15.42) (531,15.76) (533,15.47) (535,15.35) (537,15.51) (539,15.50) (541,15.33) (543,15.42) (545,15.57) (547,15.49) (549,15.15) (551,15.55) (553,15.88) (555,15.63) (557,15.67) (559,15.54) (561,15.60) (563,15.68) (565,15.46) (567,15.81) (569,15.86) (571,15.92) (573,15.66) (575,15.57) (577,15.56) (579,15.27) (581,15.44) (583,15.51) (585,15.52) (587,15.56) (589,15.61) (591,15.64) (593,15.45) (595,15.50) (597,15.35) (599,15.51) (600,15.71) (600,13.60) (599,13.58) (597,13.58) (595,13.72) (593,13.79) (591,13.87) (589,13.70) (587,13.77) (585,13.72) (583,13.92) (581,13.99) (579,13.85) (577,13.85) (575,13.60) (573,13.70) (571,13.61) (569,13.81) (567,13.34) (565,13.37) (563,13.30) (561,13.49) (559,13.39) (557,13.48) (555,13.40) (553,13.41) (551,13.53) (549,13.32) (547,13.11) (545,13.12) (543,13.27) (541,13.09) (539,12.99) (537,12.84) (535,13.34) (533,13.19) (531,13.10) (529,13.06) (527,13.17) (525,13.60) (523,13.32) (521,13.31) (519,13.55) (517,13.44) (515,13.63) (513,13.25) (511,13.14) (509,13.76) (507,13.38) (505,13.69) (503,13.51) (501,13.40) (499,13.70) (497,13.12) (495,13.25) (493,13.21) (491,13.46) (489,13.24) (487,13.30) (485,13.41) (483,13.31) (481,13.11) (479,13.72) (477,13.49) (475,13.59) (473,13.21) (471,12.94) (469,13.00) (467,12.24) (465,12.97) (463,13.32) (461,13.29) (459,12.98) (457,13.88) (455,13.74) (453,13.75) (451,13.71) (449,14.16) (447,13.49) (445,13.27) (443,13.22) (441,13.28) (439,13.20) (437,12.98) (435,13.59) (433,13.51) (431,13.87) (429,13.81) (427,12.91) (425,13.32) (423,13.09) (421,13.48) (419,13.33) (417,12.67) (415,12.78) (413,13.11) (411,13.03) (409,13.76) (407,13.46) (405,13.40) (403,13.03) (401,12.59) (399,13.60) (397,13.54) (395,13.69) (393,13.58) (391,13.64) (389,13.14) (387,13.52) (385,13.29) (383,13.27) (381,13.63) (379,13.83) (377,14.31) (375,13.57) (373,13.41) (371,13.10) (369,13.03) (367,13.41) (365,13.48) (363,13.20) (361,13.71) (359,13.18) (357,13.25) (355,13.65) (353,13.35) (351,13.46) (349,13.42) (347,13.16) (345,13.60) (343,13.29) (341,13.45) (339,13.78) (337,13.68) (335,14.12) (333,13.94) (331,14.23) (329,13.61) (327,13.64) (325,13.71) (323,14.18) (321,14.26) (319,13.48) (317,13.43) (315,13.91) (313,12.53) (311,13.56) (309,13.52) (307,13.77) (305,13.22) (303,13.43) (301,13.81) (299,13.75) (297,14.06) (295,13.09) (293,13.35) (291,13.13) (289,14.24) (287,13.51) (285,13.79) (283,13.42) (281,13.53) (279,13.59) (277,13.86) (275,13.40) (273,13.65) (271,13.53) (269,13.79) (267,14.02) (265,13.98) (263,13.38) (261,13.34) (259,13.80) (257,13.98) (255,14.06) (253,13.81) (251,13.08) (249,13.47) (247,13.52) (245,13.82) (243,14.13) (241,13.51) (239,13.93) (237,13.58) (235,13.93) (233,14.01) (231,14.00) (229,13.96) (227,13.80) (225,13.67) (223,13.89) (221,13.10) (219,13.97) (217,13.83) (215,13.91) (213,14.07) (211,13.54) (209,13.77) (207,13.49) (205,13.56) (203,13.56) (201,13.95) (199,13.86) (197,13.63) (195,14.24) (193,13.59) (191,13.57) (189,13.71) (187,13.43) (185,14.10) (183,13.18) (181,13.54) (179,14.08) (177,14.02) (175,13.70) (173,14.10) (171,14.18) (169,14.06) (167,13.83) (165,13.92) (163,13.48) (161,14.02) (159,14.06) (157,13.80) (155,13.89) (153,13.90) (151,13.83) (149,13.15) (147,14.04) (145,13.40) (143,14.22) (141,13.93) (139,13.95) (137,14.10) (135,13.75) (133,13.68) (131,13.74) (129,13.49) (127,13.44) (125,13.65) (123,13.69) (121,13.15) (119,12.98) (117,13.42) (115,13.98) (113,13.33) (111,14.16) (109,13.68) (107,13.68) (105,13.80) (103,13.64) (101,13.76) (99,13.76) (97,14.01) (95,14.06) (93,14.01) (91,14.03) (89,13.87) (87,13.80) (85,14.23) (83,13.77) (81,12.79) (79,13.73) (77,13.76) (75,13.84) (73,14.02) (71,14.05) (69,13.44) (67,14.09) (65,13.75) (63,13.85) (61,14.07) (59,14.01) (57,13.85) (55,13.91) (53,14.16) (51,14.04) (49,13.56) (47,13.60) (45,14.12) (43,13.99) (41,13.83) (39,14.06) (37,13.90) (35,13.41) (33,14.13) (31,14.04) (29,13.69) (27,13.59) (25,14.17) (23,14.20) (21,14.27) (19,14.14) (17,14.09) (15,14.20) (13,14.01) (11,14.10) (9,14.20) (7,14.23) (5,14.22) (3,14.09) (1,13.99)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,14.22) (3,14.44) (5,14.32) (7,14.33) (9,14.31) (11,14.33) (13,14.44) (15,14.28) (17,14.26) (19,14.36) (21,14.34) (23,14.31) (25,14.32) (27,14.14) (29,14.13) (31,14.40) (33,14.27) (35,14.22) (37,14.50) (39,14.43) (41,14.16) (43,14.24) (45,14.33) (47,14.20) (49,14.14) (51,14.32) (53,14.26) (55,14.36) (57,14.43) (59,14.25) (61,14.36) (63,14.14) (65,14.15) (67,14.58) (69,14.07) (71,14.32) (73,14.55) (75,14.22) (77,14.40) (79,14.73) (81,14.08) (83,14.39) (85,14.37) (87,14.25) (89,14.16) (91,14.43) (93,14.43) (95,14.28) (97,14.38) (99,14.48) (101,14.09) (103,14.31) (105,14.30) (107,14.75) (109,14.22) (111,14.50) (113,13.92) (115,14.27) (117,14.18) (119,13.90) (121,14.09) (123,14.31) (125,14.25) (127,14.07) (129,14.09) (131,14.25) (133,14.25) (135,14.31) (137,14.34) (139,14.28) (141,14.28) (143,14.38) (145,14.37) (147,14.22) (149,14.03) (151,14.28) (153,14.37) (155,14.22) (157,14.26) (159,14.55) (161,14.38) (163,14.15) (165,14.38) (167,14.30) (169,14.50) (171,14.40) (173,14.34) (175,14.09) (177,14.42) (179,14.42) (181,14.19) (183,14.42) (185,14.63) (187,14.26) (189,14.51) (191,14.04) (193,14.18) (195,14.62) (197,14.78) (199,14.21) (201,14.28) (203,14.36) (205,14.50) (207,14.10) (209,14.52) (211,14.37) (213,14.58) (215,14.62) (217,14.21) (219,14.73) (221,13.90) (223,14.50) (225,14.31) (227,14.48) (229,14.67) (231,14.22) (233,14.68) (235,14.72) (237,14.32) (239,14.26) (241,14.13) (243,14.45) (245,14.60) (247,14.06) (249,13.96) (251,13.83) (253,14.22) (255,14.66) (257,14.46) (259,14.28) (261,14.03) (263,13.95) (265,14.30) (267,14.38) (269,14.49) (271,14.34) (273,14.37) (275,14.48) (277,14.32) (279,14.31) (281,14.31) (283,14.44) (285,14.34) (287,14.08) (289,15.17) (291,14.18) (293,14.61) (295,14.32) (297,14.96) (299,14.27) (301,14.30) (303,14.50) (305,14.55) (307,14.38) (309,14.68) (311,14.36) (313,13.79) (315,14.57) (317,14.38) (319,14.01) (321,14.74) (323,14.72) (325,14.49) (327,14.49) (329,14.14) (331,14.66) (333,14.52) (335,15.21) (337,14.56) (339,14.30) (341,14.18) (343,14.46) (345,14.43) (347,14.36) (349,14.16) (351,14.55) (353,14.34) (355,14.34) (357,14.03) (359,14.25) (361,14.55) (363,14.46) (365,14.22) (367,14.37) (369,13.95) (371,14.13) (373,14.24) (375,14.58) (377,15.13) (379,14.45) (381,14.12) (383,14.07) (385,14.26) (387,14.20) (389,14.09) (391,14.44) (393,14.63) (395,14.95) (397,14.61) (399,14.50) (401,13.85) (403,14.24) (405,13.95) (407,14.20) (409,14.50) (411,14.15) (413,14.24) (415,14.06) (417,14.00) (419,14.31) (421,14.28) (423,13.98) (425,14.15) (427,13.92) (429,14.57) (431,14.55) (433,14.36) (435,14.39) (437,14.39) (439,14.21) (441,14.13) (443,14.30) (445,14.40) (447,14.63) (449,14.78) (451,14.50) (453,14.28) (455,14.22) (457,14.51) (459,14.08) (461,14.24) (463,14.16) (465,14.28) (467,13.96) (469,14.32) (471,14.45) (473,14.49) (475,14.40) (477,14.50) (479,14.50) (481,14.24) (483,14.25) (485,14.38) (487,14.18) (489,14.44) (491,14.48) (493,14.58) (495,14.58) (497,14.51) (499,14.85) (501,14.49) (503,14.63) (505,14.71) (507,14.45) (509,14.45) (511,14.26) (513,14.55) (515,14.57) (517,14.69) (519,14.60) (521,14.36) (523,14.44) (525,14.72) (527,14.39) (529,14.24) (531,14.43) (533,14.33) (535,14.34) (537,14.18) (539,14.25) (541,14.21) (543,14.34) (545,14.34) (547,14.30) (549,14.24) (551,14.54) (553,14.65) (555,14.51) (557,14.57) (559,14.46) (561,14.55) (563,14.49) (565,14.42) (567,14.57) (569,14.84) (571,14.77) (573,14.68) (575,14.58) (577,14.71) (579,14.56) (581,14.72) (583,14.72) (585,14.62) (587,14.67) (589,14.66) (591,14.75) (593,14.62) (595,14.61) (597,14.46) (599,14.55) (600,14.66)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,14.29) (600,14.29)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Weibo2014_nonprivate.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=600,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C4, fill opacity=0.12, draw=none, forget plot] coordinates {(1,18.46) (2,20.07) (3,21.70) (4,23.52) (5,25.07) (6,27.18) (7,27.63) (8,28.06) (9,29.73) (10,30.19) (11,30.16) (12,31.74) (13,32.64) (14,32.18) (15,32.64) (16,32.53) (17,33.92) (18,32.52) (19,33.65) (20,34.22) (21,33.47) (22,34.47) (23,34.94) (24,34.95) (25,35.34) (26,34.76) (27,34.78) (28,35.81) (29,34.84) (30,36.28) (31,35.58) (32,35.03) (33,35.61) (34,36.16) (35,36.44) (36,36.56) (37,36.28) (38,36.44) (39,37.40) (40,37.16) (41,37.49) (42,36.94) (43,37.17) (44,37.16) (45,36.47) (46,37.13) (47,37.76) (48,36.94) (49,37.53) (50,37.04) (51,37.37) (52,37.90) (53,37.17) (54,37.71) (55,37.85) (56,38.20) (57,38.67) (58,37.67) (59,38.56) (60,38.00) (61,38.30) (62,38.60) (63,38.87) (64,38.80) (65,39.20) (66,39.13) (67,38.93) (68,38.66) (69,38.58) (70,38.73) (71,39.10) (72,39.20) (73,38.46) (74,38.71) (75,39.80) (76,39.17) (77,38.94) (78,39.33) (79,39.06) (80,39.23) (81,39.37) (82,38.49) (83,39.43) (84,39.62) (85,39.70) (86,39.11) (87,40.12) (88,39.71) (89,40.28) (90,39.76) (91,39.48) (92,39.85) (93,39.86) (94,40.21) (95,40.47) (96,39.69) (97,40.10) (98,40.00) (99,39.85) (100,40.74) (101,40.22) (102,40.48) (103,40.05) (104,40.02) (105,40.56) (106,39.69) (107,39.86) (108,40.71) (109,40.81) (110,40.55) (111,40.71) (112,40.15) (113,40.59) (114,40.87) (115,41.43) (116,41.07) (117,40.84) (118,41.05) (119,40.81) (120,40.79) (121,40.68) (122,41.46) (123,41.26) (124,40.28) (125,41.17) (126,40.99) (127,41.12) (128,41.38) (129,40.96) (130,41.59) (131,41.33) (132,40.96) (133,41.54) (134,40.31) (135,40.84) (136,41.06) (137,41.35) (138,40.87) (139,41.41) (140,42.15) (141,40.53) (142,41.72) (143,41.52) (144,40.31) (145,41.61) (146,41.47) (147,42.16) (148,41.37) (149,41.83) (150,41.84) (151,42.22) (152,41.75) (153,41.93) (154,40.96) (155,41.78) (156,42.29) (157,42.11) (158,41.86) (159,41.37) (160,42.55) (161,41.98) (162,42.26) (163,41.79) (164,41.97) (165,42.16) (166,41.75) (167,41.98) (168,42.11) (169,41.80) (170,42.35) (171,42.36) (172,42.20) (173,42.46) (174,42.20) (175,41.59) (176,41.22) (177,41.95) (178,41.69) (179,41.83) (180,42.37) (181,42.12) (182,42.57) (183,42.56) (184,41.70) (185,42.27) (186,42.56) (187,42.16) (188,41.80) (189,41.99) (190,42.66) (191,42.30) (192,42.67) (193,42.49) (194,41.94) (195,42.42) (196,41.85) (197,42.49) (198,42.80) (199,42.05) (200,42.72) (201,42.26) (202,41.78) (203,42.53) (204,42.46) (205,42.49) (206,42.19) (207,42.19) (208,42.29) (209,42.79) (210,42.77) (211,42.34) (212,42.76) (213,42.47) (214,42.64) (215,43.07) (216,42.68) (217,42.81) (218,42.72) (219,42.72) (220,42.40) (221,42.58) (222,42.47) (223,43.18) (224,42.89) (225,42.80) (226,43.21) (227,42.48) (228,42.94) (229,42.88) (230,42.77) (231,42.68) (232,42.68) (233,42.71) (234,42.99) (235,43.08) (236,42.90) (237,43.04) (238,42.86) (239,42.96) (240,42.66) (241,43.20) (242,43.29) (243,42.82) (244,43.07) (245,43.48) (246,43.20) (247,43.24) (248,43.44) (249,43.40) (250,43.38) (251,43.05) (252,43.41) (253,43.62) (254,43.41) (255,43.22) (256,43.47) (257,43.76) (258,43.21) (259,43.64) (260,43.54) (261,44.14) (262,43.74) (263,43.72) (264,43.88) (265,43.55) (266,43.34) (267,43.75) (268,43.80) (269,43.79) (270,44.35) (271,43.83) (272,44.12) (273,44.00) (274,43.87) (275,44.10) (276,44.21) (277,44.06) (278,44.16) (279,44.25) (280,44.22) (281,44.12) (282,44.14) (283,44.00) (284,44.59) (285,44.56) (286,44.50) (287,44.41) (288,44.32) (289,44.38) (290,44.06) (291,44.04) (292,44.53) (293,44.63) (294,44.46) (295,44.34) (296,44.10) (297,44.25) (298,44.10) (299,44.66) (300,44.30) (301,44.25) (302,44.88) (303,44.88) (304,44.79) (305,44.97) (306,44.46) (307,44.98) (308,45.03) (309,44.67) (310,45.00) (311,45.14) (312,44.60) (313,45.17) (314,44.61) (315,45.31) (316,45.42) (317,45.18) (318,44.97) (319,45.38) (320,45.04) (321,45.21) (322,45.29) (323,45.24) (324,45.13) (325,45.26) (326,45.34) (327,45.70) (328,45.54) (329,45.24) (330,46.00) (331,45.48) (332,45.50) (333,45.69) (334,45.61) (335,45.33) (336,45.98) (337,45.91) (338,45.55) (339,45.96) (340,45.62) (341,46.13) (342,46.24) (343,46.17) (344,46.03) (345,46.22) (346,46.17) (347,45.79) (348,45.90) (349,46.43) (350,46.27) (351,46.27) (352,46.30) (353,46.11) (354,46.08) (355,46.28) (356,46.03) (357,46.37) (358,46.83) (359,46.69) (360,46.57) (361,46.95) (362,46.88) (363,46.87) (364,47.00) (365,46.91) (366,47.04) (367,47.01) (368,47.22) (369,47.12) (370,46.84) (371,47.33) (372,47.05) (373,47.27) (374,47.29) (375,47.32) (376,47.52) (377,47.42) (378,47.60) (379,47.53) (380,47.24) (381,47.70) (382,47.45) (383,47.44) (384,47.77) (385,47.63) (386,47.99) (387,47.53) (388,47.70) (389,47.64) (390,47.55) (391,47.79) (392,47.99) (393,48.11) (394,47.81) (395,47.99) (396,47.85) (397,47.68) (398,48.02) (399,48.05) (400,48.25) (401,48.24) (402,48.04) (403,48.21) (404,48.14) (405,48.04) (406,47.99) (407,48.17) (408,48.20) (409,48.25) (410,48.22) (411,48.41) (412,48.53) (413,48.52) (414,48.34) (415,48.37) (416,48.34) (417,48.51) (418,48.53) (419,48.55) (420,48.57) (421,48.59) (422,48.70) (423,48.83) (424,48.73) (425,48.76) (426,48.72) (427,48.74) (428,48.81) (429,48.69) (430,48.79) (431,48.85) (432,48.88) (433,48.83) (434,48.87) (435,48.71) (436,48.62) (437,48.68) (438,48.62) (439,48.72) (440,48.68) (441,48.82) (442,48.85) (443,48.74) (444,48.89) (445,48.88) (446,48.80) (447,48.88) (448,48.89) (449,48.92) (450,48.83) (450,45.06) (449,45.14) (448,44.98) (447,45.13) (446,45.14) (445,45.08) (444,45.02) (443,45.02) (442,45.13) (441,45.04) (440,45.19) (439,44.91) (438,45.19) (437,45.09) (436,45.03) (435,45.05) (434,45.04) (433,44.98) (432,45.06) (431,45.08) (430,44.98) (429,45.15) (428,45.10) (427,45.24) (426,45.19) (425,44.98) (424,45.03) (423,45.11) (422,45.09) (421,44.99) (420,44.93) (419,44.97) (418,45.00) (417,44.96) (416,44.92) (415,44.65) (414,44.94) (413,44.93) (412,44.93) (411,44.88) (410,44.85) (409,45.04) (408,44.68) (407,44.80) (406,44.67) (405,44.89) (404,44.76) (403,44.67) (402,44.62) (401,44.52) (400,44.57) (399,44.49) (398,44.47) (397,44.59) (396,44.44) (395,44.24) (394,44.39) (393,44.38) (392,44.35) (391,44.32) (390,44.49) (389,44.39) (388,44.26) (387,44.36) (386,44.31) (385,44.26) (384,44.33) (383,44.04) (382,44.03) (381,44.07) (380,44.05) (379,43.83) (378,43.88) (377,44.13) (376,44.29) (375,43.92) (374,44.04) (373,44.11) (372,43.76) (371,43.47) (370,43.58) (369,43.64) (368,43.39) (367,43.58) (366,43.14) (365,43.39) (364,43.40) (363,43.09) (362,43.33) (361,42.77) (360,42.84) (359,42.43) (358,42.51) (357,42.32) (356,43.04) (355,42.46) (354,42.85) (353,42.80) (352,42.46) (351,42.54) (350,42.75) (349,42.48) (348,42.89) (347,42.76) (346,42.31) (345,41.99) (344,42.17) (343,42.07) (342,42.23) (341,42.22) (340,41.96) (339,42.39) (338,42.20) (337,42.15) (336,42.04) (335,42.16) (334,42.29) (333,41.72) (332,41.98) (331,41.57) (330,41.77) (329,41.88) (328,41.64) (327,41.67) (326,41.93) (325,41.79) (324,41.88) (323,41.09) (322,41.59) (321,41.58) (320,41.44) (319,41.57) (318,41.75) (317,41.10) (316,41.37) (315,41.40) (314,41.50) (313,40.85) (312,41.20) (311,41.38) (310,41.14) (309,41.35) (308,41.59) (307,41.23) (306,41.39) (305,40.90) (304,41.42) (303,41.02) (302,40.78) (301,41.29) (300,41.26) (299,41.00) (298,41.37) (297,41.09) (296,40.78) (295,41.19) (294,40.91) (293,40.96) (292,40.88) (291,41.45) (290,40.80) (289,40.31) (288,40.33) (287,41.03) (286,40.77) (285,40.84) (284,40.85) (283,40.74) (282,40.62) (281,40.86) (280,40.83) (279,40.83) (278,41.13) (277,40.32) (276,40.65) (275,39.92) (274,40.66) (273,40.65) (272,40.35) (271,40.72) (270,40.31) (269,40.57) (268,40.42) (267,40.34) (266,40.01) (265,40.95) (264,40.38) (263,40.26) (262,40.32) (261,40.55) (260,40.14) (259,40.31) (258,40.14) (257,40.47) (256,40.36) (255,40.00) (254,40.70) (253,40.16) (252,40.29) (251,40.48) (250,40.59) (249,39.87) (248,40.05) (247,39.75) (246,40.07) (245,40.20) (244,40.30) (243,39.78) (242,39.43) (241,40.05) (240,39.96) (239,39.54) (238,39.86) (237,39.92) (236,39.51) (235,40.00) (234,39.77) (233,39.84) (232,39.94) (231,39.29) (230,39.54) (229,39.72) (228,39.59) (227,39.71) (226,39.23) (225,39.51) (224,38.75) (223,39.49) (222,39.46) (221,39.30) (220,38.90) (219,38.80) (218,39.28) (217,38.78) (216,39.00) (215,39.10) (214,38.87) (213,38.88) (212,38.38) (211,39.01) (210,39.08) (209,39.09) (208,38.82) (207,38.63) (206,39.18) (205,38.98) (204,38.70) (203,39.01) (202,38.20) (201,38.26) (200,38.57) (199,38.62) (198,38.74) (197,38.38) (196,38.70) (195,38.80) (194,38.83) (193,38.72) (192,38.24) (191,38.07) (190,37.92) (189,38.35) (188,38.13) (187,37.52) (186,37.90) (185,38.38) (184,38.01) (183,38.31) (182,38.06) (181,38.22) (180,38.25) (179,38.43) (178,38.19) (177,38.12) (176,38.46) (175,38.10) (174,37.72) (173,37.76) (172,38.35) (171,38.05) (170,38.27) (169,37.72) (168,37.28) (167,37.64) (166,37.67) (165,37.77) (164,37.50) (163,37.78) (162,37.55) (161,37.59) (160,37.74) (159,38.20) (158,37.61) (157,37.12) (156,37.52) (155,37.33) (154,36.97) (153,37.85) (152,37.17) (151,37.47) (150,37.22) (149,36.92) (148,37.33) (147,37.36) (146,37.85) (145,37.31) (144,37.33) (143,37.38) (142,37.03) (141,36.92) (140,37.40) (139,37.22) (138,37.31) (137,37.21) (136,36.79) (135,36.70) (134,37.09) (133,36.48) (132,37.04) (131,36.94) (130,36.27) (129,37.02) (128,36.94) (127,36.69) (126,36.89) (125,36.09) (124,36.68) (123,35.44) (122,36.92) (121,36.46) (120,36.47) (119,35.99) (118,36.52) (117,36.64) (116,36.76) (115,36.31) (114,36.44) (113,36.31) (112,36.48) (111,36.76) (110,36.41) (109,36.09) (108,35.92) (107,35.55) (106,36.17) (105,35.44) (104,35.84) (103,35.09) (102,35.95) (101,36.24) (100,36.22) (99,35.99) (98,36.13) (97,35.83) (96,35.66) (95,35.65) (94,35.21) (93,36.03) (92,36.06) (91,35.87) (90,35.23) (89,35.43) (88,35.70) (87,34.82) (86,35.47) (85,35.24) (84,35.11) (83,35.18) (82,34.82) (81,35.64) (80,35.18) (79,34.71) (78,35.35) (77,34.58) (76,35.15) (75,34.11) (74,34.23) (73,34.63) (72,35.07) (71,35.08) (70,34.39) (69,34.46) (68,34.19) (67,35.10) (66,34.35) (65,34.11) (64,34.37) (63,34.65) (62,33.58) (61,34.86) (60,34.00) (59,34.80) (58,34.55) (57,34.32) (56,33.52) (55,33.51) (54,32.95) (53,32.56) (52,33.02) (51,33.58) (50,33.47) (49,33.30) (48,33.14) (47,32.32) (46,32.81) (45,32.55) (44,32.88) (43,32.74) (42,31.82) (41,32.62) (40,32.44) (39,32.09) (38,32.76) (37,32.36) (36,32.05) (35,32.35) (34,32.36) (33,31.18) (32,30.89) (31,31.80) (30,31.52) (29,31.77) (28,30.98) (27,30.78) (26,31.33) (25,31.90) (24,30.76) (23,31.39) (22,32.03) (21,30.38) (20,30.21) (19,29.86) (18,28.95) (17,29.74) (16,29.11) (15,29.24) (14,27.94) (13,28.78) (12,28.67) (11,26.30) (10,26.20) (9,24.57) (8,24.94) (7,23.80) (6,22.59) (5,21.40) (4,20.04) (3,18.25) (2,16.61) (1,14.90)} \closedcycle;
    \addplot[C4, thick] coordinates {(1,16.68) (2,18.34) (3,19.98) (4,21.78) (5,23.24) (6,24.89) (7,25.72) (8,26.50) (9,27.15) (10,28.19) (11,28.23) (12,30.20) (13,30.71) (14,30.06) (15,30.94) (16,30.82) (17,31.83) (18,30.73) (19,31.76) (20,32.21) (21,31.93) (22,33.25) (23,33.16) (24,32.85) (25,33.62) (26,33.04) (27,32.78) (28,33.39) (29,33.31) (30,33.90) (31,33.69) (32,32.96) (33,33.39) (34,34.26) (35,34.39) (36,34.31) (37,34.32) (38,34.60) (39,34.74) (40,34.80) (41,35.05) (42,34.38) (43,34.96) (44,35.02) (45,34.51) (46,34.97) (47,35.04) (48,35.04) (49,35.42) (50,35.26) (51,35.48) (52,35.46) (53,34.86) (54,35.33) (55,35.68) (56,35.86) (57,36.50) (58,36.11) (59,36.68) (60,36.00) (61,36.58) (62,36.09) (63,36.76) (64,36.58) (65,36.65) (66,36.74) (67,37.02) (68,36.43) (69,36.52) (70,36.56) (71,37.09) (72,37.14) (73,36.55) (74,36.47) (75,36.96) (76,37.16) (77,36.76) (78,37.34) (79,36.88) (80,37.21) (81,37.51) (82,36.65) (83,37.30) (84,37.36) (85,37.47) (86,37.29) (87,37.47) (88,37.70) (89,37.86) (90,37.50) (91,37.68) (92,37.95) (93,37.94) (94,37.71) (95,38.06) (96,37.68) (97,37.97) (98,38.06) (99,37.92) (100,38.48) (101,38.23) (102,38.22) (103,37.57) (104,37.93) (105,38.00) (106,37.93) (107,37.70) (108,38.32) (109,38.45) (110,38.48) (111,38.74) (112,38.32) (113,38.45) (114,38.65) (115,38.87) (116,38.92) (117,38.74) (118,38.78) (119,38.40) (120,38.63) (121,38.57) (122,39.19) (123,38.35) (124,38.48) (125,38.63) (126,38.94) (127,38.90) (128,39.16) (129,38.99) (130,38.93) (131,39.13) (132,39.00) (133,39.01) (134,38.70) (135,38.77) (136,38.93) (137,39.28) (138,39.09) (139,39.31) (140,39.77) (141,38.72) (142,39.37) (143,39.45) (144,38.82) (145,39.46) (146,39.66) (147,39.76) (148,39.35) (149,39.37) (150,39.53) (151,39.84) (152,39.46) (153,39.89) (154,38.97) (155,39.55) (156,39.90) (157,39.61) (158,39.74) (159,39.78) (160,40.14) (161,39.78) (162,39.90) (163,39.78) (164,39.74) (165,39.96) (166,39.71) (167,39.81) (168,39.70) (169,39.76) (170,40.31) (171,40.20) (172,40.28) (173,40.11) (174,39.96) (175,39.84) (176,39.84) (177,40.04) (178,39.94) (179,40.13) (180,40.31) (181,40.17) (182,40.31) (183,40.43) (184,39.86) (185,40.32) (186,40.23) (187,39.84) (188,39.96) (189,40.17) (190,40.29) (191,40.18) (192,40.46) (193,40.60) (194,40.39) (195,40.61) (196,40.28) (197,40.43) (198,40.77) (199,40.34) (200,40.65) (201,40.26) (202,39.99) (203,40.77) (204,40.58) (205,40.73) (206,40.69) (207,40.41) (208,40.55) (209,40.94) (210,40.93) (211,40.67) (212,40.57) (213,40.67) (214,40.76) (215,41.08) (216,40.84) (217,40.79) (218,41.00) (219,40.76) (220,40.65) (221,40.94) (222,40.96) (223,41.34) (224,40.82) (225,41.16) (226,41.22) (227,41.10) (228,41.26) (229,41.30) (230,41.16) (231,40.99) (232,41.31) (233,41.28) (234,41.38) (235,41.54) (236,41.20) (237,41.48) (238,41.36) (239,41.25) (240,41.31) (241,41.62) (242,41.36) (243,41.30) (244,41.68) (245,41.84) (246,41.64) (247,41.49) (248,41.74) (249,41.64) (250,41.99) (251,41.77) (252,41.85) (253,41.89) (254,42.06) (255,41.61) (256,41.91) (257,42.12) (258,41.67) (259,41.97) (260,41.84) (261,42.35) (262,42.03) (263,41.99) (264,42.13) (265,42.25) (266,41.67) (267,42.05) (268,42.11) (269,42.18) (270,42.33) (271,42.27) (272,42.24) (273,42.32) (274,42.26) (275,42.01) (276,42.43) (277,42.19) (278,42.65) (279,42.54) (280,42.53) (281,42.49) (282,42.38) (283,42.37) (284,42.72) (285,42.70) (286,42.64) (287,42.72) (288,42.32) (289,42.35) (290,42.43) (291,42.74) (292,42.71) (293,42.79) (294,42.68) (295,42.77) (296,42.44) (297,42.67) (298,42.73) (299,42.83) (300,42.78) (301,42.77) (302,42.83) (303,42.95) (304,43.10) (305,42.94) (306,42.92) (307,43.10) (308,43.31) (309,43.01) (310,43.07) (311,43.26) (312,42.90) (313,43.01) (314,43.06) (315,43.36) (316,43.39) (317,43.14) (318,43.36) (319,43.48) (320,43.24) (321,43.39) (322,43.44) (323,43.16) (324,43.50) (325,43.53) (326,43.63) (327,43.68) (328,43.59) (329,43.56) (330,43.89) (331,43.53) (332,43.74) (333,43.71) (334,43.95) (335,43.74) (336,44.01) (337,44.03) (338,43.87) (339,44.18) (340,43.79) (341,44.18) (342,44.24) (343,44.12) (344,44.10) (345,44.10) (346,44.24) (347,44.27) (348,44.39) (349,44.45) (350,44.51) (351,44.40) (352,44.38) (353,44.45) (354,44.46) (355,44.37) (356,44.54) (357,44.34) (358,44.67) (359,44.56) (360,44.71) (361,44.86) (362,45.10) (363,44.98) (364,45.20) (365,45.15) (366,45.09) (367,45.29) (368,45.31) (369,45.38) (370,45.21) (371,45.40) (372,45.40) (373,45.69) (374,45.67) (375,45.62) (376,45.91) (377,45.78) (378,45.74) (379,45.68) (380,45.64) (381,45.88) (382,45.74) (383,45.74) (384,46.05) (385,45.94) (386,46.15) (387,45.94) (388,45.98) (389,46.02) (390,46.02) (391,46.05) (392,46.17) (393,46.25) (394,46.10) (395,46.11) (396,46.15) (397,46.14) (398,46.25) (399,46.27) (400,46.41) (401,46.38) (402,46.33) (403,46.44) (404,46.45) (405,46.46) (406,46.33) (407,46.49) (408,46.44) (409,46.64) (410,46.53) (411,46.64) (412,46.73) (413,46.73) (414,46.64) (415,46.51) (416,46.63) (417,46.74) (418,46.76) (419,46.76) (420,46.75) (421,46.79) (422,46.90) (423,46.97) (424,46.88) (425,46.87) (426,46.96) (427,46.99) (428,46.96) (429,46.92) (430,46.88) (431,46.97) (432,46.97) (433,46.91) (434,46.96) (435,46.88) (436,46.82) (437,46.88) (438,46.91) (439,46.81) (440,46.93) (441,46.93) (442,46.99) (443,46.88) (444,46.96) (445,46.98) (446,46.97) (447,47.00) (448,46.93) (449,47.03) (450,46.94)};
    \addplot[fill=C2, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.59) (3,15.75) (5,16.01) (7,17.17) (9,16.94) (11,18.99) (13,19.29) (15,21.07) (17,22.76) (19,22.80) (21,23.32) (23,23.38) (25,23.53) (27,24.46) (29,24.73) (31,23.87) (33,25.59) (35,25.49) (37,25.53) (39,26.57) (41,26.35) (43,28.06) (45,27.78) (47,27.68) (49,28.65) (51,28.41) (53,28.55) (55,28.27) (57,28.67) (59,27.78) (61,28.07) (63,28.59) (65,29.00) (67,29.13) (69,29.48) (71,29.09) (73,29.34) (75,29.01) (77,29.09) (79,29.09) (81,29.23) (83,28.64) (85,28.56) (87,27.97) (89,29.82) (91,28.05) (93,28.39) (95,29.74) (97,29.06) (99,30.04) (101,29.29) (103,27.86) (105,29.38) (107,30.31) (109,29.30) (111,29.71) (113,29.00) (115,28.78) (117,30.25) (119,28.94) (121,29.98) (123,30.79) (125,30.13) (127,28.87) (129,29.74) (131,30.25) (133,29.32) (135,30.80) (137,29.48) (139,30.14) (141,30.08) (143,29.73) (145,30.52) (147,30.10) (149,29.72) (151,29.60) (153,30.22) (155,30.12) (157,29.85) (159,30.18) (161,30.38) (163,29.78) (165,30.29) (167,30.80) (169,30.32) (171,29.74) (173,30.61) (175,30.09) (177,30.05) (179,30.36) (181,29.90) (183,29.70) (185,31.19) (187,30.57) (189,31.06) (191,30.10) (193,30.87) (195,31.02) (197,31.19) (199,31.64) (201,30.95) (203,29.70) (205,30.48) (207,31.17) (209,30.44) (211,31.49) (213,30.56) (215,31.55) (217,31.74) (219,31.33) (221,31.30) (223,30.59) (225,31.78) (227,31.08) (229,31.93) (231,31.63) (233,31.83) (235,32.35) (237,32.37) (239,31.86) (241,31.71) (243,33.45) (245,32.17) (247,32.54) (249,32.25) (251,31.38) (253,33.19) (255,32.57) (257,32.22) (259,32.64) (261,32.88) (263,33.28) (265,33.59) (267,32.79) (269,33.07) (271,32.58) (273,32.67) (275,32.70) (277,33.19) (279,33.30) (281,33.32) (283,33.43) (285,33.03) (287,33.67) (289,34.03) (291,33.27) (293,33.89) (295,33.45) (297,33.56) (299,32.85) (301,34.11) (303,34.38) (305,35.27) (307,33.66) (309,33.98) (311,33.76) (313,34.28) (315,33.25) (317,33.85) (319,35.01) (321,34.75) (323,33.92) (325,35.23) (327,34.89) (329,35.01) (331,34.45) (333,34.65) (335,34.54) (337,35.01) (339,35.56) (341,35.31) (343,35.39) (345,35.27) (347,35.09) (349,35.25) (351,35.20) (353,34.87) (355,34.96) (357,35.23) (359,35.32) (361,35.77) (363,36.08) (365,35.16) (367,35.72) (369,35.84) (371,35.11) (373,35.69) (375,35.95) (377,34.95) (379,36.42) (381,36.42) (383,35.70) (385,36.26) (387,35.82) (389,35.94) (391,36.65) (393,36.74) (395,37.18) (397,35.76) (399,36.14) (401,37.49) (403,36.30) (405,37.22) (407,37.10) (409,35.57) (411,36.70) (413,36.90) (415,37.02) (417,37.49) (419,37.24) (421,36.97) (423,37.14) (425,36.66) (427,36.91) (429,36.32) (431,37.85) (433,37.39) (435,38.23) (437,37.24) (439,37.77) (441,37.49) (443,37.95) (445,37.81) (447,37.77) (449,37.32) (451,37.84) (453,37.63) (455,38.31) (457,38.29) (459,38.30) (461,38.42) (463,38.44) (465,38.20) (467,38.50) (469,37.90) (471,37.68) (473,38.21) (475,38.38) (477,38.93) (479,38.71) (481,38.67) (483,38.35) (485,38.38) (487,38.74) (489,38.76) (491,38.45) (493,38.59) (495,38.28) (497,38.25) (499,38.83) (501,38.56) (503,38.72) (505,38.90) (507,38.56) (509,39.25) (511,38.79) (513,39.06) (515,38.87) (517,39.12) (519,38.99) (521,39.08) (523,39.57) (525,39.23) (527,39.54) (529,39.12) (531,39.24) (533,39.20) (535,39.66) (537,39.70) (539,38.94) (541,39.24) (543,39.23) (545,39.44) (547,39.52) (549,39.61) (551,39.22) (553,39.55) (555,39.85) (557,39.54) (559,39.48) (561,39.76) (563,39.69) (565,39.79) (567,39.88) (569,39.88) (571,39.75) (573,39.81) (575,39.61) (577,39.78) (579,39.53) (581,39.79) (583,39.76) (585,39.54) (587,39.56) (589,39.71) (591,39.76) (593,39.67) (595,39.76) (597,39.58) (599,39.69) (600,39.75) (600,37.01) (599,36.90) (597,36.86) (595,36.99) (593,37.18) (591,37.16) (589,37.19) (587,37.16) (585,37.29) (583,37.18) (581,37.34) (579,37.24) (577,37.07) (575,37.00) (573,36.98) (571,36.81) (569,36.73) (567,36.94) (565,36.64) (563,36.60) (561,36.75) (559,36.99) (557,36.76) (555,36.85) (553,36.57) (551,36.54) (549,36.68) (547,36.58) (545,36.66) (543,36.61) (541,36.93) (539,36.39) (537,36.55) (535,36.66) (533,36.34) (531,36.28) (529,36.05) (527,36.42) (525,36.17) (523,36.34) (521,36.35) (519,36.31) (517,35.88) (515,36.58) (513,36.03) (511,35.62) (509,35.67) (507,35.45) (505,35.54) (503,35.86) (501,35.61) (499,35.49) (497,35.83) (495,35.17) (493,34.83) (491,34.98) (489,35.03) (487,35.49) (485,35.41) (483,35.52) (481,35.26) (479,34.91) (477,35.25) (475,35.24) (473,34.50) (471,34.60) (469,33.79) (467,34.23) (465,34.80) (463,34.82) (461,34.05) (459,34.55) (457,34.15) (455,34.52) (453,34.26) (451,34.00) (449,34.45) (447,34.02) (445,34.18) (443,32.90) (441,33.49) (439,34.05) (437,33.67) (435,33.34) (433,33.99) (431,33.48) (429,33.72) (427,33.75) (425,33.28) (423,33.72) (421,33.57) (419,33.78) (417,33.24) (415,33.54) (413,33.09) (411,33.24) (409,33.28) (407,33.00) (405,32.77) (403,32.75) (401,32.69) (399,32.33) (397,32.01) (395,32.61) (393,32.09) (391,31.75) (389,32.08) (387,31.93) (385,31.59) (383,32.24) (381,31.69) (379,32.07) (377,31.47) (375,31.24) (373,32.21) (371,31.29) (369,31.09) (367,31.38) (365,32.01) (363,31.43) (361,31.81) (359,31.51) (357,31.05) (355,30.39) (353,31.34) (351,30.58) (349,31.46) (347,31.24) (345,31.25) (343,31.49) (341,31.10) (339,31.18) (337,30.50) (335,31.21) (333,30.93) (331,30.41) (329,31.37) (327,30.29) (325,30.33) (323,30.87) (321,30.81) (319,30.64) (317,30.00) (315,30.46) (313,30.68) (311,30.36) (309,30.38) (307,29.58) (305,30.10) (303,30.53) (301,30.34) (299,28.98) (297,29.89) (295,29.42) (293,30.30) (291,30.39) (289,29.17) (287,29.96) (285,28.87) (283,29.60) (281,29.30) (279,29.23) (277,29.17) (275,29.76) (273,29.26) (271,29.34) (269,29.84) (267,29.47) (265,30.31) (263,29.85) (261,30.04) (259,29.50) (257,30.28) (255,29.64) (253,29.72) (251,29.51) (249,29.21) (247,29.63) (245,29.70) (243,28.07) (241,28.61) (239,29.34) (237,29.39) (235,28.61) (233,30.15) (231,28.93) (229,29.01) (227,28.54) (225,29.09) (223,29.12) (221,28.37) (219,29.05) (217,27.76) (215,29.01) (213,28.84) (211,28.13) (209,28.22) (207,28.95) (205,27.79) (203,28.25) (201,29.00) (199,27.66) (197,28.67) (195,28.96) (193,27.81) (191,27.13) (189,28.94) (187,28.03) (185,27.77) (183,28.31) (181,27.81) (179,27.79) (177,27.52) (175,27.14) (173,27.76) (171,26.80) (169,27.63) (167,27.52) (165,27.52) (163,27.72) (161,26.80) (159,26.90) (157,26.54) (155,27.59) (153,27.49) (151,26.84) (149,27.32) (147,26.82) (145,27.77) (143,27.02) (141,26.09) (139,25.77) (137,27.10) (135,26.19) (133,27.96) (131,25.90) (129,27.06) (127,26.53) (125,27.37) (123,26.34) (121,26.46) (119,26.07) (117,25.35) (115,25.59) (113,26.28) (111,25.98) (109,25.36) (107,26.06) (105,25.83) (103,24.73) (101,25.06) (99,25.77) (97,25.52) (95,25.93) (93,25.01) (91,24.16) (89,25.17) (87,24.98) (85,24.13) (83,24.48) (81,24.05) (79,24.53) (77,24.79) (75,24.92) (73,23.42) (71,23.11) (69,24.38) (67,23.72) (65,23.09) (63,23.66) (61,23.46) (59,23.80) (57,23.17) (55,22.87) (53,23.20) (51,22.66) (49,22.71) (47,22.45) (45,23.32) (43,22.16) (41,21.79) (39,21.99) (37,21.79) (35,21.54) (33,21.60) (31,19.91) (29,21.27) (27,19.68) (25,20.20) (23,19.58) (21,19.01) (19,18.93) (17,17.79) (15,17.15) (13,16.59) (11,15.67) (9,14.50) (7,14.12) (5,14.17) (3,13.86) (1,13.95)} \closedcycle;
    \addplot[C2, thick] coordinates {(1,14.27) (3,14.80) (5,15.09) (7,15.64) (9,15.72) (11,17.33) (13,17.94) (15,19.11) (17,20.28) (19,20.87) (21,21.17) (23,21.48) (25,21.87) (27,22.07) (29,23.00) (31,21.89) (33,23.60) (35,23.51) (37,23.66) (39,24.28) (41,24.07) (43,25.11) (45,25.55) (47,25.07) (49,25.68) (51,25.54) (53,25.87) (55,25.57) (57,25.92) (59,25.79) (61,25.76) (63,26.13) (65,26.04) (67,26.43) (69,26.93) (71,26.10) (73,26.38) (75,26.97) (77,26.94) (79,26.81) (81,26.64) (83,26.56) (85,26.34) (87,26.47) (89,27.50) (91,26.10) (93,26.70) (95,27.83) (97,27.29) (99,27.91) (101,27.17) (103,26.29) (105,27.61) (107,28.18) (109,27.33) (111,27.85) (113,27.64) (115,27.18) (117,27.80) (119,27.51) (121,28.22) (123,28.57) (125,28.75) (127,27.70) (129,28.40) (131,28.07) (133,28.64) (135,28.50) (137,28.29) (139,27.95) (141,28.09) (143,28.38) (145,29.15) (147,28.46) (149,28.52) (151,28.22) (153,28.86) (155,28.86) (157,28.19) (159,28.54) (161,28.59) (163,28.75) (165,28.90) (167,29.16) (169,28.98) (171,28.27) (173,29.18) (175,28.62) (177,28.78) (179,29.07) (181,28.86) (183,29.00) (185,29.48) (187,29.30) (189,30.00) (191,28.62) (193,29.34) (195,29.99) (197,29.93) (199,29.65) (201,29.98) (203,28.98) (205,29.13) (207,30.06) (209,29.33) (211,29.81) (213,29.70) (215,30.28) (217,29.75) (219,30.19) (221,29.83) (223,29.86) (225,30.43) (227,29.81) (229,30.47) (231,30.28) (233,30.99) (235,30.48) (237,30.88) (239,30.60) (241,30.16) (243,30.76) (245,30.94) (247,31.08) (249,30.73) (251,30.45) (253,31.46) (255,31.11) (257,31.25) (259,31.07) (261,31.46) (263,31.56) (265,31.95) (267,31.13) (269,31.46) (271,30.96) (273,30.96) (275,31.23) (277,31.18) (279,31.26) (281,31.31) (283,31.52) (285,30.95) (287,31.82) (289,31.60) (291,31.83) (293,32.09) (295,31.43) (297,31.72) (299,30.91) (301,32.23) (303,32.45) (305,32.68) (307,31.62) (309,32.18) (311,32.06) (313,32.48) (315,31.85) (317,31.93) (319,32.83) (321,32.78) (323,32.39) (325,32.78) (327,32.59) (329,33.19) (331,32.43) (333,32.79) (335,32.88) (337,32.76) (339,33.37) (341,33.20) (343,33.44) (345,33.26) (347,33.16) (349,33.36) (351,32.89) (353,33.10) (355,32.67) (357,33.14) (359,33.42) (361,33.79) (363,33.75) (365,33.59) (367,33.55) (369,33.47) (371,33.20) (373,33.95) (375,33.60) (377,33.21) (379,34.25) (381,34.06) (383,33.97) (385,33.92) (387,33.87) (389,34.01) (391,34.20) (393,34.42) (395,34.90) (397,33.89) (399,34.24) (401,35.09) (403,34.52) (405,34.99) (407,35.05) (409,34.43) (411,34.97) (413,34.99) (415,35.28) (417,35.37) (419,35.51) (421,35.27) (423,35.43) (425,34.97) (427,35.33) (429,35.02) (431,35.67) (433,35.69) (435,35.79) (437,35.45) (439,35.91) (441,35.49) (443,35.43) (445,35.99) (447,35.90) (449,35.88) (451,35.92) (453,35.94) (455,36.41) (457,36.22) (459,36.43) (461,36.23) (463,36.63) (465,36.50) (467,36.37) (469,35.85) (471,36.14) (473,36.35) (475,36.81) (477,37.09) (479,36.81) (481,36.97) (483,36.93) (485,36.90) (487,37.11) (489,36.90) (491,36.71) (493,36.71) (495,36.73) (497,37.04) (499,37.16) (501,37.09) (503,37.29) (505,37.22) (507,37.00) (509,37.46) (511,37.21) (513,37.55) (515,37.73) (517,37.50) (519,37.65) (521,37.71) (523,37.95) (525,37.70) (527,37.98) (529,37.58) (531,37.76) (533,37.77) (535,38.16) (537,38.12) (539,37.67) (541,38.09) (543,37.92) (545,38.05) (547,38.05) (549,38.15) (551,37.88) (553,38.06) (555,38.35) (557,38.15) (559,38.23) (561,38.26) (563,38.15) (565,38.22) (567,38.41) (569,38.30) (571,38.28) (573,38.40) (575,38.30) (577,38.42) (579,38.39) (581,38.57) (583,38.47) (585,38.41) (587,38.36) (589,38.45) (591,38.46) (593,38.42) (595,38.38) (597,38.22) (599,38.29) (600,38.38)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,14.29) (600,14.29)};
  \end{axis}
\end{tikzpicture}


==> curves/curve_Weibo2014_spdnet.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=\curveheight,
    xlabel={round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=450,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.84) (2,15.25) (3,15.01) (4,15.08) (5,15.15) (6,16.37) (7,15.60) (8,16.01) (9,16.30) (10,15.65) (11,16.40) (12,15.27) (13,15.50) (14,15.55) (15,16.53) (16,15.47) (17,15.47) (18,17.27) (19,15.93) (20,16.41) (21,15.58) (22,16.45) (23,15.61) (24,15.84) (25,14.69) (26,14.97) (27,15.58) (28,15.53) (29,15.85) (30,15.62) (31,15.20) (32,15.06) (33,14.76) (34,15.49) (35,15.03) (36,15.45) (37,15.88) (38,15.45) (39,15.97) (40,15.57) (41,14.79) (42,15.45) (43,15.62) (44,15.60) (45,16.05) (46,15.77) (47,15.77) (48,14.96) (49,16.60) (50,14.72) (51,15.32) (52,15.52) (53,15.83) (54,15.60) (55,16.35) (56,15.00) (57,15.76) (58,16.73) (59,14.86) (60,16.24) (61,15.41) (62,16.56) (63,14.86) (64,16.27) (65,15.93) (66,15.07) (67,16.35) (68,16.76) (69,15.98) (70,15.89) (71,15.35) (72,15.72) (73,14.55) (74,15.45) (75,15.91) (76,15.78) (77,15.34) (78,15.97) (79,16.79) (80,15.68) (81,16.17) (82,15.99) (83,15.54) (84,15.83) (85,15.42) (86,15.54) (87,15.54) (88,15.85) (89,16.25) (90,15.13) (91,14.71) (92,16.23) (93,15.82) (94,16.12) (95,15.30) (96,16.06) (97,15.75) (98,15.39) (99,15.73) (100,14.96) (101,15.00) (102,16.76) (103,16.38) (104,16.49) (105,17.15) (106,16.19) (107,15.57) (108,16.05) (109,15.13) (110,15.83) (111,16.26) (112,15.60) (113,15.82) (114,16.20) (115,16.27) (116,16.17) (117,15.83) (118,15.75) (119,15.76) (120,16.30) (121,16.96) (122,15.97) (123,15.60) (124,15.15) (125,16.08) (126,15.99) (127,15.60) (128,15.97) (129,15.36) (130,16.11) (131,15.65) (132,16.20) (133,16.53) (134,15.81) (135,16.47) (136,16.03) (137,16.83) (138,16.02) (139,15.50) (140,15.51) (141,15.44) (142,15.72) (143,15.59) (144,16.08) (145,16.16) (146,15.86) (147,15.81) (148,15.90) (149,16.06) (150,16.30) (151,16.61) (152,16.58) (153,15.94) (154,16.71) (155,16.24) (156,16.25) (157,16.43) (158,16.13) (159,16.31) (160,16.06) (161,17.46) (162,16.94) (163,16.51) (164,15.85) (165,16.51) (166,16.71) (167,16.20) (168,15.28) (169,16.82) (170,16.99) (171,17.59) (172,16.57) (173,16.38) (174,16.77) (175,16.50) (176,17.26) (177,17.31) (178,16.92) (179,17.50) (180,17.01) (181,16.20) (182,16.74) (183,15.72) (184,16.63) (185,17.24) (186,17.04) (187,16.38) (188,16.18) (189,16.69) (190,17.03) (191,17.66) (192,17.09) (193,16.99) (194,17.11) (195,17.36) (196,16.91) (197,17.28) (198,16.90) (199,16.63) (200,16.60) (201,15.80) (202,16.44) (203,16.14) (204,16.33) (205,16.16) (206,16.38) (207,16.83) (208,16.69) (209,16.91) (210,18.42) (211,16.86) (212,16.95) (213,17.84) (214,17.44) (215,17.54) (216,17.57) (217,16.83) (218,17.86) (219,17.44) (220,18.00) (221,16.82) (222,16.96) (223,17.02) (224,16.69) (225,17.38) (226,17.20) (227,16.96) (228,18.17) (229,18.12) (230,18.64) (231,16.14) (232,18.35) (233,17.37) (234,18.40) (235,17.49) (236,18.15) (237,17.90) (238,17.32) (239,17.46) (240,17.56) (241,17.10) (242,18.00) (243,17.71) (244,17.29) (245,18.06) (246,16.95) (247,17.83) (248,17.37) (249,17.13) (250,17.79) (251,17.95) (252,18.22) (253,18.37) (254,18.06) (255,18.62) (256,18.12) (257,18.48) (258,18.50) (259,19.38) (260,19.09) (261,18.75) (262,18.65) (263,18.52) (264,19.22) (265,18.84) (266,17.67) (267,18.83) (268,18.69) (269,19.62) (270,18.37) (271,18.06) (272,18.75) (273,18.22) (274,18.78) (275,18.60) (276,18.97) (277,17.87) (278,18.43) (279,18.74) (280,18.20) (281,18.43) (282,18.93) (283,18.75) (284,20.99) (285,18.34) (286,20.45) (287,20.42) (288,19.82) (289,19.31) (290,19.70) (291,19.38) (292,19.42) (293,19.63) (294,19.10) (295,20.07) (296,20.14) (297,20.23) (298,19.57) (299,20.04) (300,20.92) (301,20.73) (302,20.10) (303,20.29) (304,20.94) (305,20.78) (306,20.75) (307,20.42) (308,21.03) (309,21.94) (310,20.39) (311,20.36) (312,20.51) (313,20.52) (314,20.72) (315,21.20) (316,21.38) (317,22.16) (318,21.32) (319,21.56) (320,20.63) (321,21.56) (322,21.23) (323,21.12) (324,21.98) (325,20.42) (326,21.10) (327,20.63) (328,21.42) (329,21.13) (330,21.59) (331,21.82) (332,21.93) (333,21.44) (334,21.77) (335,20.95) (336,22.15) (337,21.62) (338,21.60) (339,22.16) (340,21.66) (341,22.36) (342,22.32) (343,22.26) (344,22.47) (345,22.86) (346,22.39) (347,22.97) (348,22.56) (349,22.21) (350,22.39) (351,22.03) (352,20.94) (353,21.70) (354,22.18) (355,22.52) (356,22.53) (357,22.12) (358,22.55) (359,22.67) (360,23.22) (361,23.00) (362,22.69) (363,22.87) (364,22.52) (365,22.88) (366,23.04) (367,23.22) (368,23.51) (369,22.81) (370,22.65) (371,23.69) (372,23.21) (373,22.74) (374,22.92) (375,24.05) (376,24.01) (377,23.32) (378,23.84) (379,23.12) (380,23.69) (381,23.95) (382,23.68) (383,23.70) (384,23.78) (385,23.87) (386,23.76) (387,23.86) (388,23.81) (389,23.60) (390,23.26) (391,23.89) (392,23.92) (393,24.34) (394,24.14) (395,23.83) (396,23.32) (397,23.98) (398,24.38) (399,24.35) (400,24.39) (401,24.55) (402,24.45) (403,24.77) (404,24.62) (405,24.85) (406,24.77) (407,24.90) (408,24.99) (409,24.25) (410,24.28) (411,24.84) (412,24.71) (413,25.12) (414,24.90) (415,25.18) (416,25.18) (417,25.17) (418,24.84) (419,25.12) (420,25.08) (421,25.01) (422,24.94) (423,25.36) (424,25.15) (425,25.26) (426,25.13) (427,25.31) (428,25.08) (429,25.03) (430,25.16) (431,25.07) (432,25.13) (433,25.35) (434,25.45) (435,25.33) (436,25.40) (437,25.18) (438,25.27) (439,25.11) (440,25.39) (441,25.12) (442,25.54) (443,25.59) (444,25.49) (445,25.65) (446,25.69) (447,25.47) (448,25.55) (449,25.34) (450,25.56) (450,21.58) (449,21.71) (448,21.48) (447,21.41) (446,21.48) (445,21.14) (444,21.42) (443,21.17) (442,21.18) (441,21.11) (440,21.23) (439,21.54) (438,21.33) (437,21.36) (436,21.27) (435,21.05) (434,21.16) (433,21.15) (432,21.05) (431,21.04) (430,21.00) (429,21.20) (428,21.18) (427,21.19) (426,20.96) (425,21.38) (424,21.15) (423,21.33) (422,21.32) (421,21.32) (420,21.46) (419,21.43) (418,21.37) (417,21.69) (416,21.18) (415,21.03) (414,21.09) (413,20.73) (412,20.85) (411,20.72) (410,20.89) (409,21.23) (408,20.64) (407,20.81) (406,20.67) (405,20.78) (404,20.43) (403,20.10) (402,20.26) (401,20.72) (400,20.59) (399,20.78) (398,20.72) (397,21.00) (396,21.08) (395,20.89) (394,21.10) (393,20.55) (392,20.49) (391,20.90) (390,20.59) (389,20.59) (388,20.48) (387,20.52) (386,20.57) (385,19.95) (384,19.78) (383,20.27) (382,20.05) (381,20.07) (380,20.55) (379,19.77) (378,19.73) (377,20.00) (376,19.38) (375,19.89) (374,19.75) (373,19.50) (372,19.78) (371,19.71) (370,19.06) (369,18.92) (368,18.94) (367,18.35) (366,18.62) (365,18.71) (364,17.55) (363,18.30) (362,18.15) (361,18.73) (360,18.30) (359,18.39) (358,18.10) (357,17.76) (356,18.12) (355,18.01) (354,17.82) (353,18.30) (352,17.01) (351,17.29) (350,17.01) (349,17.72) (348,17.54) (347,17.65) (346,17.76) (345,17.71) (344,17.65) (343,17.62) (342,18.16) (341,17.54) (340,16.99) (339,17.48) (338,17.71) (337,17.11) (336,17.42) (335,17.49) (334,17.03) (333,17.88) (332,16.93) (331,17.22) (330,17.40) (329,17.09) (328,17.62) (327,17.08) (326,17.29) (325,17.46) (324,17.47) (323,17.10) (322,17.08) (321,17.35) (320,17.35) (319,18.00) (318,16.61) (317,17.69) (316,17.63) (315,17.02) (314,16.90) (313,16.78) (312,17.35) (311,18.00) (310,18.41) (309,18.35) (308,18.73) (307,17.85) (306,17.95) (305,17.56) (304,17.93) (303,17.64) (302,17.49) (301,17.80) (300,17.64) (299,17.41) (298,16.99) (297,17.39) (296,17.26) (295,16.08) (294,17.43) (293,16.83) (292,16.61) (291,16.10) (290,17.08) (289,16.93) (288,16.86) (287,17.12) (286,16.52) (285,16.20) (284,17.11) (283,16.34) (282,15.25) (281,15.96) (280,15.57) (279,15.70) (278,15.50) (277,15.82) (276,15.32) (275,15.24) (274,15.66) (273,15.65) (272,14.71) (271,14.58) (270,15.37) (269,15.61) (268,15.92) (267,16.09) (266,15.35) (265,15.92) (264,16.09) (263,15.68) (262,15.36) (261,16.44) (260,15.20) (259,14.33) (258,14.50) (257,14.66) (256,15.00) (255,14.69) (254,15.30) (253,15.35) (252,14.78) (251,15.10) (250,15.52) (249,14.06) (248,14.76) (247,15.45) (246,14.16) (245,14.80) (244,14.05) (243,14.45) (242,14.66) (241,13.35) (240,14.49) (239,15.05) (238,14.28) (237,14.30) (236,15.24) (235,14.16) (234,14.41) (233,14.30) (232,14.40) (231,14.02) (230,13.87) (229,15.09) (228,14.81) (227,14.25) (226,14.21) (225,13.76) (224,14.71) (223,14.46) (222,15.10) (221,14.86) (220,15.69) (219,15.18) (218,15.43) (217,14.57) (216,13.93) (215,14.95) (214,14.81) (213,14.63) (212,14.96) (211,13.97) (210,14.68) (209,14.02) (208,14.14) (207,13.52) (206,14.00) (205,13.63) (204,12.68) (203,13.36) (202,13.81) (201,13.08) (200,14.16) (199,13.94) (198,13.55) (197,13.55) (196,14.57) (195,13.93) (194,14.18) (193,14.34) (192,14.15) (191,15.02) (190,14.61) (189,14.81) (188,13.59) (187,13.94) (186,14.51) (185,13.33) (184,13.89) (183,14.17) (182,13.97) (181,14.34) (180,14.13) (179,13.54) (178,14.82) (177,14.44) (176,14.36) (175,14.52) (174,14.09) (173,13.58) (172,13.42) (171,13.84) (170,15.11) (169,13.53) (168,13.64) (167,14.17) (166,14.32) (165,14.05) (164,13.89) (163,14.08) (162,14.73) (161,14.29) (160,13.08) (159,14.32) (158,14.12) (157,13.92) (156,14.41) (155,13.53) (154,13.71) (153,13.43) (152,13.70) (151,14.10) (150,14.22) (149,14.00) (148,14.06) (147,13.56) (146,13.07) (145,13.97) (144,12.66) (143,13.95) (142,13.43) (141,12.91) (140,12.96) (139,13.74) (138,13.63) (137,13.30) (136,14.01) (135,14.34) (134,13.48) (133,14.64) (132,14.68) (131,13.42) (130,13.98) (129,13.69) (128,14.04) (127,13.73) (126,14.24) (125,13.71) (124,13.18) (123,13.45) (122,13.20) (121,13.51) (120,13.54) (119,13.58) (118,12.91) (117,13.68) (116,14.18) (115,13.89) (114,13.25) (113,13.93) (112,13.43) (111,14.57) (110,14.35) (109,13.13) (108,13.77) (107,13.31) (106,14.13) (105,14.02) (104,13.57) (103,13.99) (102,13.56) (101,13.59) (100,12.64) (99,13.05) (98,13.52) (97,13.01) (96,13.54) (95,13.37) (94,14.33) (93,12.92) (92,13.40) (91,12.27) (90,13.37) (89,13.30) (88,13.77) (87,13.01) (86,13.24) (85,13.63) (84,13.24) (83,13.75) (82,12.87) (81,13.43) (80,13.64) (79,13.48) (78,13.61) (77,13.39) (76,13.10) (75,14.07) (74,13.24) (73,13.36) (72,13.19) (71,13.85) (70,13.98) (69,13.72) (68,13.78) (67,13.16) (66,13.93) (65,14.22) (64,12.85) (63,13.33) (62,13.74) (61,13.19) (60,13.73) (59,12.84) (58,13.38) (57,14.23) (56,13.38) (55,14.07) (54,13.26) (53,13.63) (52,13.05) (51,13.20) (50,12.96) (49,12.78) (48,12.86) (47,13.66) (46,13.24) (45,14.75) (44,13.31) (43,13.43) (42,13.07) (41,12.70) (40,13.65) (39,13.04) (38,12.71) (37,12.54) (36,13.51) (35,13.56) (34,13.03) (33,13.14) (32,13.34) (31,13.44) (30,13.48) (29,13.22) (28,13.88) (27,13.52) (26,13.50) (25,12.84) (24,13.67) (23,13.87) (22,13.56) (21,13.61) (20,13.96) (19,13.48) (18,13.23) (17,13.68) (16,13.20) (15,13.00) (14,13.33) (13,13.67) (12,13.52) (11,13.47) (10,13.97) (9,13.50) (8,13.88) (7,13.71) (6,13.16) (5,13.47) (4,13.51) (3,13.29) (2,13.42) (1,13.45)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,14.65) (2,14.33) (3,14.15) (4,14.30) (5,14.31) (6,14.77) (7,14.66) (8,14.95) (9,14.90) (10,14.81) (11,14.93) (12,14.39) (13,14.58) (14,14.44) (15,14.77) (16,14.33) (17,14.57) (18,15.25) (19,14.71) (20,15.19) (21,14.60) (22,15.01) (23,14.74) (24,14.75) (25,13.77) (26,14.24) (27,14.55) (28,14.71) (29,14.54) (30,14.55) (31,14.32) (32,14.20) (33,13.95) (34,14.26) (35,14.30) (36,14.48) (37,14.21) (38,14.08) (39,14.50) (40,14.61) (41,13.74) (42,14.26) (43,14.52) (44,14.45) (45,15.40) (46,14.50) (47,14.72) (48,13.91) (49,14.69) (50,13.84) (51,14.26) (52,14.28) (53,14.73) (54,14.43) (55,15.21) (56,14.19) (57,14.99) (58,15.05) (59,13.85) (60,14.98) (61,14.30) (62,15.15) (63,14.09) (64,14.56) (65,15.08) (66,14.50) (67,14.75) (68,15.27) (69,14.85) (70,14.93) (71,14.60) (72,14.45) (73,13.96) (74,14.34) (75,14.99) (76,14.44) (77,14.37) (78,14.79) (79,15.14) (80,14.66) (81,14.80) (82,14.43) (83,14.65) (84,14.54) (85,14.52) (86,14.39) (87,14.27) (88,14.81) (89,14.78) (90,14.25) (91,13.49) (92,14.81) (93,14.37) (94,15.22) (95,14.33) (96,14.80) (97,14.38) (98,14.45) (99,14.39) (100,13.80) (101,14.30) (102,15.16) (103,15.19) (104,15.03) (105,15.58) (106,15.16) (107,14.44) (108,14.91) (109,14.13) (110,15.09) (111,15.42) (112,14.51) (113,14.87) (114,14.73) (115,15.08) (116,15.17) (117,14.75) (118,14.33) (119,14.67) (120,14.92) (121,15.23) (122,14.58) (123,14.52) (124,14.16) (125,14.90) (126,15.11) (127,14.67) (128,15.01) (129,14.52) (130,15.04) (131,14.54) (132,15.44) (133,15.58) (134,14.65) (135,15.40) (136,15.02) (137,15.07) (138,14.83) (139,14.62) (140,14.24) (141,14.18) (142,14.57) (143,14.77) (144,14.37) (145,15.07) (146,14.46) (147,14.68) (148,14.98) (149,15.03) (150,15.26) (151,15.35) (152,15.14) (153,14.68) (154,15.21) (155,14.89) (156,15.33) (157,15.17) (158,15.13) (159,15.32) (160,14.57) (161,15.87) (162,15.84) (163,15.29) (164,14.87) (165,15.28) (166,15.51) (167,15.19) (168,14.46) (169,15.17) (170,16.05) (171,15.72) (172,14.99) (173,14.98) (174,15.43) (175,15.51) (176,15.81) (177,15.87) (178,15.87) (179,15.52) (180,15.57) (181,15.27) (182,15.35) (183,14.95) (184,15.26) (185,15.28) (186,15.78) (187,15.16) (188,14.89) (189,15.75) (190,15.82) (191,16.34) (192,15.62) (193,15.67) (194,15.64) (195,15.64) (196,15.74) (197,15.42) (198,15.22) (199,15.28) (200,15.38) (201,14.44) (202,15.13) (203,14.75) (204,14.50) (205,14.90) (206,15.19) (207,15.17) (208,15.42) (209,15.46) (210,16.55) (211,15.42) (212,15.96) (213,16.23) (214,16.13) (215,16.25) (216,15.75) (217,15.70) (218,16.64) (219,16.31) (220,16.85) (221,15.84) (222,16.03) (223,15.74) (224,15.70) (225,15.57) (226,15.70) (227,15.61) (228,16.49) (229,16.61) (230,16.26) (231,15.08) (232,16.38) (233,15.84) (234,16.40) (235,15.82) (236,16.69) (237,16.10) (238,15.80) (239,16.26) (240,16.03) (241,15.22) (242,16.33) (243,16.08) (244,15.67) (245,16.43) (246,15.56) (247,16.64) (248,16.06) (249,15.60) (250,16.65) (251,16.52) (252,16.50) (253,16.86) (254,16.68) (255,16.65) (256,16.56) (257,16.57) (258,16.50) (259,16.86) (260,17.15) (261,17.59) (262,17.00) (263,17.10) (264,17.65) (265,17.38) (266,16.51) (267,17.46) (268,17.30) (269,17.62) (270,16.87) (271,16.32) (272,16.73) (273,16.93) (274,17.22) (275,16.92) (276,17.15) (277,16.85) (278,16.97) (279,17.22) (280,16.88) (281,17.20) (282,17.09) (283,17.55) (284,19.05) (285,17.27) (286,18.48) (287,18.77) (288,18.34) (289,18.12) (290,18.39) (291,17.74) (292,18.01) (293,18.23) (294,18.27) (295,18.07) (296,18.70) (297,18.81) (298,18.28) (299,18.72) (300,19.28) (301,19.27) (302,18.80) (303,18.97) (304,19.43) (305,19.17) (306,19.35) (307,19.13) (308,19.88) (309,20.14) (310,19.40) (311,19.18) (312,18.93) (313,18.65) (314,18.81) (315,19.11) (316,19.51) (317,19.93) (318,18.97) (319,19.78) (320,18.99) (321,19.46) (322,19.16) (323,19.11) (324,19.72) (325,18.94) (326,19.19) (327,18.86) (328,19.52) (329,19.11) (330,19.49) (331,19.52) (332,19.43) (333,19.66) (334,19.40) (335,19.22) (336,19.78) (337,19.36) (338,19.65) (339,19.82) (340,19.33) (341,19.95) (342,20.24) (343,19.94) (344,20.06) (345,20.29) (346,20.07) (347,20.31) (348,20.05) (349,19.96) (350,19.70) (351,19.66) (352,18.98) (353,20.00) (354,20.00) (355,20.26) (356,20.32) (357,19.94) (358,20.32) (359,20.53) (360,20.76) (361,20.87) (362,20.42) (363,20.59) (364,20.04) (365,20.79) (366,20.83) (367,20.78) (368,21.23) (369,20.87) (370,20.85) (371,21.70) (372,21.49) (373,21.12) (374,21.34) (375,21.97) (376,21.70) (377,21.66) (378,21.78) (379,21.44) (380,22.12) (381,22.01) (382,21.87) (383,21.99) (384,21.78) (385,21.91) (386,22.17) (387,22.19) (388,22.14) (389,22.09) (390,21.93) (391,22.39) (392,22.20) (393,22.44) (394,22.62) (395,22.36) (396,22.20) (397,22.49) (398,22.55) (399,22.56) (400,22.49) (401,22.64) (402,22.36) (403,22.43) (404,22.53) (405,22.82) (406,22.72) (407,22.85) (408,22.82) (409,22.74) (410,22.59) (411,22.78) (412,22.78) (413,22.92) (414,23.00) (415,23.10) (416,23.18) (417,23.43) (418,23.10) (419,23.27) (420,23.27) (421,23.16) (422,23.13) (423,23.35) (424,23.15) (425,23.32) (426,23.04) (427,23.25) (428,23.13) (429,23.12) (430,23.08) (431,23.06) (432,23.09) (433,23.25) (434,23.31) (435,23.19) (436,23.33) (437,23.27) (438,23.30) (439,23.32) (440,23.31) (441,23.12) (442,23.36) (443,23.38) (444,23.45) (445,23.39) (446,23.59) (447,23.44) (448,23.51) (449,23.53) (450,23.57)};
    \addplot[fill=C1, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.34) (2,15.90) (3,15.63) (4,14.78) (5,14.82) (6,15.82) (7,14.80) (8,16.02) (9,16.33) (10,15.85) (11,15.86) (12,15.37) (13,15.41) (14,15.59) (15,15.00) (16,15.13) (17,14.99) (18,16.17) (19,15.71) (20,16.30) (21,16.79) (22,15.24) (23,15.36) (24,15.30) (25,15.63) (26,15.64) (27,15.59) (28,15.16) (29,15.77) (30,15.77) (31,15.02) (32,15.67) (33,15.17) (34,14.55) (35,14.67) (36,15.26) (37,15.08) (38,15.06) (39,15.86) (40,15.54) (41,14.89) (42,15.05) (43,15.35) (44,15.06) (45,16.12) (46,15.23) (47,15.32) (48,15.10) (49,15.83) (50,14.55) (51,14.83) (52,15.49) (53,14.74) (54,15.68) (55,15.59) (56,15.34) (57,15.18) (58,15.66) (59,15.44) (60,15.73) (61,14.55) (62,16.36) (63,15.13) (64,16.37) (65,15.77) (66,15.84) (67,16.74) (68,16.35) (69,15.80) (70,16.49) (71,15.56) (72,15.80) (73,14.93) (74,15.43) (75,16.27) (76,16.41) (77,15.65) (78,15.76) (79,16.04) (80,15.97) (81,15.04) (82,16.03) (83,15.82) (84,15.34) (85,15.44) (86,15.65) (87,14.75) (88,15.47) (89,15.40) (90,15.98) (91,14.72) (92,16.09) (93,15.99) (94,15.89) (95,15.87) (96,16.16) (97,15.49) (98,15.33) (99,15.66) (100,14.55) (101,15.26) (102,16.92) (103,16.55) (104,15.92) (105,16.36) (106,16.14) (107,15.64) (108,16.60) (109,15.78) (110,15.73) (111,16.12) (112,15.35) (113,14.97) (114,16.10) (115,16.40) (116,15.53) (117,15.78) (118,15.64) (119,14.94) (120,15.44) (121,16.71) (122,15.61) (123,15.03) (124,14.82) (125,15.47) (126,15.65) (127,15.89) (128,16.41) (129,15.25) (130,15.78) (131,15.43) (132,15.63) (133,15.97) (134,15.29) (135,16.67) (136,16.18) (137,15.99) (138,15.40) (139,15.55) (140,15.20) (141,16.30) (142,15.92) (143,15.88) (144,15.99) (145,15.49) (146,15.52) (147,15.46) (148,15.64) (149,15.94) (150,16.16) (151,15.61) (152,15.55) (153,16.36) (154,16.73) (155,15.30) (156,16.70) (157,15.79) (158,16.17) (159,15.95) (160,15.66) (161,16.40) (162,17.88) (163,17.40) (164,16.18) (165,16.39) (166,16.13) (167,15.89) (168,15.23) (169,15.97) (170,16.60) (171,17.23) (172,16.25) (173,16.03) (174,16.12) (175,15.72) (176,17.57) (177,16.49) (178,16.65) (179,16.80) (180,16.93) (181,15.74) (182,16.60) (183,16.61) (184,17.05) (185,16.24) (186,15.83) (187,15.99) (188,16.25) (189,16.30) (190,16.98) (191,17.14) (192,17.35) (193,17.00) (194,16.64) (195,16.90) (196,17.16) (197,16.59) (198,16.13) (199,16.34) (200,16.39) (201,15.67) (202,15.94) (203,14.90) (204,15.52) (205,15.83) (206,16.73) (207,16.04) (208,15.83) (209,16.37) (210,17.35) (211,16.75) (212,16.20) (213,16.57) (214,16.80) (215,17.80) (216,16.84) (217,16.31) (218,16.10) (219,17.31) (220,17.76) (221,16.59) (222,16.44) (223,16.66) (224,16.20) (225,16.40) (226,16.63) (227,16.35) (228,17.35) (229,16.19) (230,17.40) (231,16.47) (232,17.24) (233,17.72) (234,16.71) (235,17.24) (236,17.18) (237,16.83) (238,17.17) (239,16.73) (240,16.93) (241,16.40) (242,17.23) (243,16.64) (244,17.39) (245,17.66) (246,16.43) (247,17.02) (248,16.30) (249,16.47) (250,16.66) (251,16.60) (252,17.09) (253,17.73) (254,17.54) (255,16.93) (256,17.30) (257,18.53) (258,17.74) (259,18.26) (260,17.85) (261,17.89) (262,17.61) (263,17.81) (264,17.74) (265,17.43) (266,17.07) (267,17.92) (268,17.61) (269,18.12) (270,17.55) (271,17.30) (272,17.32) (273,17.58) (274,17.66) (275,18.14) (276,17.89) (277,16.75) (278,16.94) (279,17.24) (280,17.37) (281,16.96) (282,18.24) (283,17.34) (284,19.41) (285,18.40) (286,18.97) (287,19.72) (288,18.38) (289,18.55) (290,17.85) (291,17.66) (292,19.42) (293,18.18) (294,17.74) (295,17.97) (296,18.25) (297,17.87) (298,18.46) (299,18.89) (300,19.46) (301,19.41) (302,18.14) (303,18.11) (304,19.51) (305,20.01) (306,19.06) (307,19.19) (308,19.01) (309,19.95) (310,18.98) (311,19.41) (312,19.94) (313,18.95) (314,19.17) (315,19.76) (316,19.35) (317,19.42) (318,19.45) (319,19.94) (320,19.58) (321,20.41) (322,20.32) (323,20.47) (324,20.36) (325,19.34) (326,19.15) (327,19.57) (328,19.66) (329,19.41) (330,19.12) (331,19.25) (332,20.28) (333,20.44) (334,20.20) (335,19.58) (336,20.71) (337,19.49) (338,20.29) (339,20.46) (340,20.90) (341,20.44) (342,20.48) (343,20.17) (344,20.59) (345,20.44) (346,20.75) (347,20.63) (348,20.40) (349,20.13) (350,19.66) (351,19.83) (352,20.39) (353,19.96) (354,20.11) (355,20.45) (356,20.81) (357,20.35) (358,20.96) (359,21.22) (360,21.60) (361,21.06) (362,20.70) (363,21.31) (364,22.01) (365,21.33) (366,21.29) (367,22.24) (368,21.27) (369,20.59) (370,21.11) (371,20.77) (372,20.77) (373,20.95) (374,21.26) (375,21.35) (376,21.88) (377,21.92) (378,22.02) (379,21.67) (380,21.57) (381,21.09) (382,21.26) (383,21.37) (384,21.62) (385,21.49) (386,21.24) (387,21.30) (388,21.09) (389,21.41) (390,21.05) (391,21.10) (392,21.65) (393,22.00) (394,21.85) (395,21.75) (396,21.39) (397,21.34) (398,21.77) (399,21.78) (400,21.70) (401,21.70) (402,21.64) (403,21.71) (404,22.03) (405,22.13) (406,21.84) (407,22.01) (408,21.66) (409,21.76) (410,21.83) (411,21.84) (412,22.05) (413,21.97) (414,21.62) (415,21.54) (416,21.77) (417,22.08) (418,21.73) (419,21.91) (420,22.14) (421,21.94) (422,22.01) (423,21.97) (424,22.39) (425,22.60) (426,22.45) (427,22.68) (428,22.59) (429,22.40) (430,22.14) (431,22.02) (432,22.16) (433,22.34) (434,22.10) (435,22.09) (436,22.11) (437,22.12) (438,22.33) (439,22.36) (440,22.45) (441,22.56) (442,22.69) (443,22.46) (444,22.49) (445,22.44) (446,22.47) (447,22.44) (448,22.78) (449,22.60) (450,22.45) (450,19.12) (449,18.99) (448,18.93) (447,19.03) (446,18.93) (445,19.10) (444,18.67) (443,18.89) (442,19.04) (441,18.77) (440,18.94) (439,18.89) (438,19.06) (437,18.63) (436,18.42) (435,18.78) (434,18.46) (433,18.65) (432,18.32) (431,18.66) (430,18.46) (429,19.00) (428,18.92) (427,19.10) (426,19.22) (425,18.84) (424,18.57) (423,18.41) (422,18.42) (421,18.78) (420,18.46) (419,18.40) (418,18.75) (417,18.49) (416,18.62) (415,18.39) (414,18.38) (413,18.15) (412,18.22) (411,17.94) (410,17.90) (409,17.93) (408,18.17) (407,18.18) (406,18.18) (405,18.08) (404,17.49) (403,17.52) (402,17.45) (401,17.69) (400,17.92) (399,17.91) (398,17.70) (397,17.34) (396,17.57) (395,17.19) (394,17.21) (393,17.33) (392,17.84) (391,17.41) (390,17.33) (389,17.04) (388,17.11) (387,17.23) (386,16.98) (385,17.07) (384,16.82) (383,17.36) (382,16.75) (381,17.29) (380,17.73) (379,17.20) (378,17.37) (377,16.80) (376,16.60) (375,16.80) (374,16.60) (373,16.81) (372,16.82) (371,16.42) (370,16.72) (369,16.69) (368,16.78) (367,16.48) (366,16.54) (365,16.88) (364,16.18) (363,16.79) (362,16.61) (361,16.63) (360,16.40) (359,16.28) (358,15.55) (357,15.99) (356,15.75) (355,16.98) (354,16.28) (353,15.25) (352,15.47) (351,15.48) (350,15.89) (349,16.24) (348,16.33) (347,15.98) (346,16.51) (345,16.89) (344,16.25) (343,15.69) (342,15.81) (341,16.38) (340,15.29) (339,16.03) (338,16.66) (337,15.63) (336,15.75) (335,16.57) (334,16.48) (333,16.27) (332,16.14) (331,16.35) (330,15.59) (329,16.09) (328,15.70) (327,15.86) (326,16.31) (325,16.06) (324,16.58) (323,16.72) (322,15.47) (321,16.36) (320,15.94) (319,15.48) (318,15.78) (317,15.81) (316,16.01) (315,15.26) (314,15.58) (313,16.10) (312,16.40) (311,15.88) (310,15.94) (309,16.05) (308,16.40) (307,16.12) (306,15.29) (305,16.11) (304,16.06) (303,15.60) (302,15.43) (301,16.48) (300,15.58) (299,15.80) (298,15.43) (297,15.80) (296,15.54) (295,15.10) (294,15.69) (293,15.49) (292,15.33) (291,15.39) (290,15.75) (289,15.96) (288,15.50) (287,15.92) (286,14.58) (285,15.68) (284,15.37) (283,15.56) (282,14.76) (281,13.22) (280,14.69) (279,14.67) (278,14.66) (277,14.25) (276,14.04) (275,13.87) (274,14.81) (273,14.26) (272,13.61) (271,13.62) (270,14.70) (269,15.00) (268,15.10) (267,15.08) (266,14.48) (265,15.03) (264,15.18) (263,14.44) (262,14.18) (261,14.68) (260,14.49) (259,14.59) (258,14.03) (257,14.95) (256,14.08) (255,14.11) (254,14.30) (253,14.71) (252,13.81) (251,13.97) (250,14.27) (249,13.20) (248,14.09) (247,14.63) (246,13.39) (245,13.85) (244,13.83) (243,14.14) (242,13.89) (241,13.08) (240,13.54) (239,14.19) (238,14.26) (237,13.06) (236,14.04) (235,13.59) (234,14.41) (233,13.56) (232,13.49) (231,14.07) (230,14.44) (229,14.35) (228,13.05) (227,14.15) (226,14.01) (225,13.76) (224,14.30) (223,14.32) (222,13.82) (221,13.98) (220,14.98) (219,14.36) (218,14.95) (217,13.27) (216,13.72) (215,14.53) (214,13.84) (213,13.98) (212,14.66) (211,13.46) (210,14.37) (209,13.13) (208,14.16) (207,13.13) (206,13.55) (205,12.60) (204,13.02) (203,12.80) (202,13.30) (201,12.90) (200,14.03) (199,13.60) (198,13.31) (197,13.80) (196,14.85) (195,13.43) (194,14.09) (193,14.10) (192,13.67) (191,14.56) (190,14.53) (189,14.72) (188,13.47) (187,13.73) (186,13.82) (185,13.58) (184,13.78) (183,13.62) (182,13.51) (181,13.62) (180,13.85) (179,13.77) (178,13.96) (177,13.26) (176,14.36) (175,14.49) (174,13.75) (173,13.58) (172,12.54) (171,13.52) (170,13.41) (169,13.06) (168,14.06) (167,13.50) (166,13.98) (165,13.74) (164,13.47) (163,13.16) (162,13.72) (161,14.29) (160,13.05) (159,13.95) (158,14.18) (157,13.62) (156,13.58) (155,13.27) (154,12.97) (153,13.58) (152,13.04) (151,13.75) (150,13.92) (149,14.36) (148,14.08) (147,13.13) (146,12.71) (145,13.73) (144,11.97) (143,13.48) (142,13.01) (141,12.77) (140,12.84) (139,13.53) (138,13.77) (137,13.20) (136,14.14) (135,14.11) (134,13.69) (133,14.02) (132,14.23) (131,13.35) (130,13.68) (129,13.92) (128,13.63) (127,13.76) (126,13.16) (125,13.36) (124,14.25) (123,13.64) (122,13.75) (121,13.69) (120,13.37) (119,13.55) (118,13.20) (117,14.00) (116,13.21) (115,13.08) (114,13.16) (113,13.43) (112,13.73) (111,13.53) (110,14.23) (109,13.12) (108,13.30) (107,12.72) (106,13.51) (105,13.77) (104,13.54) (103,13.32) (102,13.33) (101,13.28) (100,12.34) (99,13.75) (98,13.04) (97,12.91) (96,13.87) (95,13.23) (94,12.97) (93,12.70) (92,13.20) (91,12.74) (90,12.93) (89,13.07) (88,13.22) (87,13.00) (86,13.25) (85,13.56) (84,13.03) (83,13.35) (82,13.38) (81,12.85) (80,12.96) (79,13.90) (78,13.41) (77,13.42) (76,12.66) (75,13.35) (74,12.73) (73,13.11) (72,13.03) (71,13.87) (70,14.17) (69,13.83) (68,13.69) (67,13.95) (66,13.98) (65,13.33) (64,12.73) (63,13.46) (62,13.63) (61,13.49) (60,13.73) (59,12.16) (58,13.18) (57,12.79) (56,13.38) (55,14.30) (54,12.63) (53,13.92) (52,13.56) (51,12.70) (50,12.67) (49,12.35) (48,12.45) (47,12.72) (46,13.21) (45,14.34) (44,13.17) (43,13.39) (42,13.11) (41,12.69) (40,13.32) (39,13.21) (38,13.20) (37,12.72) (36,13.04) (35,12.84) (34,13.29) (33,13.38) (32,12.63) (31,13.40) (30,13.54) (29,13.14) (28,13.60) (27,13.12) (26,13.32) (25,13.64) (24,13.72) (23,14.05) (22,13.54) (21,13.39) (20,13.91) (19,13.84) (18,13.84) (17,13.14) (16,13.55) (15,12.55) (14,13.70) (13,13.71) (12,13.44) (11,13.62) (10,13.59) (9,13.18) (8,13.41) (7,13.09) (6,13.03) (5,13.02) (4,13.72) (3,13.59) (2,13.34) (1,13.61)} \closedcycle;
    \addplot[C1, thick] coordinates {(1,14.48) (2,14.62) (3,14.61) (4,14.25) (5,13.92) (6,14.43) (7,13.95) (8,14.72) (9,14.75) (10,14.72) (11,14.74) (12,14.40) (13,14.56) (14,14.65) (15,13.78) (16,14.34) (17,14.07) (18,15.01) (19,14.78) (20,15.10) (21,15.09) (22,14.39) (23,14.71) (24,14.51) (25,14.63) (26,14.48) (27,14.36) (28,14.38) (29,14.45) (30,14.66) (31,14.21) (32,14.15) (33,14.27) (34,13.92) (35,13.75) (36,14.15) (37,13.90) (38,14.13) (39,14.54) (40,14.43) (41,13.79) (42,14.08) (43,14.37) (44,14.12) (45,15.23) (46,14.22) (47,14.02) (48,13.78) (49,14.09) (50,13.61) (51,13.77) (52,14.52) (53,14.33) (54,14.15) (55,14.95) (56,14.36) (57,13.98) (58,14.42) (59,13.80) (60,14.73) (61,14.02) (62,14.99) (63,14.30) (64,14.55) (65,14.55) (66,14.91) (67,15.34) (68,15.02) (69,14.81) (70,15.33) (71,14.72) (72,14.42) (73,14.02) (74,14.08) (75,14.81) (76,14.54) (77,14.54) (78,14.58) (79,14.97) (80,14.46) (81,13.95) (82,14.71) (83,14.58) (84,14.19) (85,14.50) (86,14.45) (87,13.87) (88,14.34) (89,14.24) (90,14.45) (91,13.73) (92,14.65) (93,14.34) (94,14.43) (95,14.55) (96,15.02) (97,14.20) (98,14.19) (99,14.71) (100,13.44) (101,14.27) (102,15.13) (103,14.93) (104,14.73) (105,15.07) (106,14.83) (107,14.18) (108,14.95) (109,14.45) (110,14.98) (111,14.83) (112,14.54) (113,14.20) (114,14.63) (115,14.74) (116,14.37) (117,14.89) (118,14.42) (119,14.25) (120,14.40) (121,15.20) (122,14.68) (123,14.33) (124,14.54) (125,14.42) (126,14.40) (127,14.83) (128,15.02) (129,14.58) (130,14.73) (131,14.39) (132,14.93) (133,14.99) (134,14.49) (135,15.39) (136,15.16) (137,14.60) (138,14.58) (139,14.54) (140,14.02) (141,14.54) (142,14.46) (143,14.68) (144,13.98) (145,14.61) (146,14.12) (147,14.30) (148,14.86) (149,15.15) (150,15.04) (151,14.68) (152,14.30) (153,14.97) (154,14.85) (155,14.28) (156,15.14) (157,14.71) (158,15.17) (159,14.95) (160,14.36) (161,15.34) (162,15.80) (163,15.28) (164,14.83) (165,15.07) (166,15.05) (167,14.69) (168,14.65) (169,14.51) (170,15.01) (171,15.38) (172,14.39) (173,14.80) (174,14.93) (175,15.10) (176,15.97) (177,14.87) (178,15.31) (179,15.28) (180,15.39) (181,14.68) (182,15.05) (183,15.11) (184,15.42) (185,14.91) (186,14.83) (187,14.86) (188,14.86) (189,15.51) (190,15.75) (191,15.85) (192,15.51) (193,15.55) (194,15.37) (195,15.16) (196,16.00) (197,15.20) (198,14.72) (199,14.97) (200,15.21) (201,14.28) (202,14.62) (203,13.85) (204,14.27) (205,14.21) (206,15.14) (207,14.58) (208,14.99) (209,14.75) (210,15.86) (211,15.10) (212,15.43) (213,15.27) (214,15.32) (215,16.16) (216,15.28) (217,14.79) (218,15.52) (219,15.84) (220,16.37) (221,15.28) (222,15.13) (223,15.49) (224,15.25) (225,15.08) (226,15.32) (227,15.25) (228,15.20) (229,15.27) (230,15.92) (231,15.27) (232,15.37) (233,15.64) (234,15.56) (235,15.42) (236,15.61) (237,14.95) (238,15.72) (239,15.46) (240,15.23) (241,14.74) (242,15.56) (243,15.39) (244,15.61) (245,15.75) (246,14.91) (247,15.82) (248,15.20) (249,14.84) (250,15.46) (251,15.28) (252,15.45) (253,16.22) (254,15.92) (255,15.52) (256,15.69) (257,16.74) (258,15.88) (259,16.43) (260,16.17) (261,16.28) (262,15.90) (263,16.13) (264,16.46) (265,16.23) (266,15.78) (267,16.50) (268,16.35) (269,16.56) (270,16.13) (271,15.46) (272,15.46) (273,15.92) (274,16.23) (275,16.00) (276,15.97) (277,15.50) (278,15.80) (279,15.96) (280,16.03) (281,15.09) (282,16.50) (283,16.45) (284,17.39) (285,17.04) (286,16.77) (287,17.82) (288,16.94) (289,17.26) (290,16.80) (291,16.52) (292,17.38) (293,16.84) (294,16.71) (295,16.53) (296,16.90) (297,16.84) (298,16.94) (299,17.34) (300,17.52) (301,17.94) (302,16.79) (303,16.86) (304,17.79) (305,18.06) (306,17.17) (307,17.65) (308,17.70) (309,18.00) (310,17.46) (311,17.64) (312,18.17) (313,17.52) (314,17.38) (315,17.51) (316,17.68) (317,17.62) (318,17.62) (319,17.71) (320,17.76) (321,18.39) (322,17.89) (323,18.59) (324,18.47) (325,17.70) (326,17.73) (327,17.71) (328,17.68) (329,17.75) (330,17.35) (331,17.80) (332,18.21) (333,18.35) (334,18.34) (335,18.07) (336,18.23) (337,17.56) (338,18.47) (339,18.24) (340,18.10) (341,18.41) (342,18.15) (343,17.93) (344,18.42) (345,18.66) (346,18.63) (347,18.30) (348,18.36) (349,18.18) (350,17.77) (351,17.65) (352,17.93) (353,17.61) (354,18.19) (355,18.71) (356,18.28) (357,18.17) (358,18.26) (359,18.75) (360,19.00) (361,18.84) (362,18.65) (363,19.05) (364,19.10) (365,19.11) (366,18.92) (367,19.36) (368,19.03) (369,18.64) (370,18.92) (371,18.59) (372,18.80) (373,18.88) (374,18.93) (375,19.07) (376,19.24) (377,19.36) (378,19.70) (379,19.43) (380,19.65) (381,19.19) (382,19.00) (383,19.36) (384,19.22) (385,19.28) (386,19.11) (387,19.27) (388,19.10) (389,19.23) (390,19.19) (391,19.25) (392,19.75) (393,19.66) (394,19.53) (395,19.47) (396,19.48) (397,19.34) (398,19.74) (399,19.84) (400,19.81) (401,19.70) (402,19.54) (403,19.61) (404,19.76) (405,20.11) (406,20.01) (407,20.10) (408,19.92) (409,19.84) (410,19.87) (411,19.89) (412,20.13) (413,20.06) (414,20.00) (415,19.96) (416,20.19) (417,20.29) (418,20.24) (419,20.16) (420,20.30) (421,20.36) (422,20.22) (423,20.19) (424,20.48) (425,20.72) (426,20.83) (427,20.89) (428,20.76) (429,20.70) (430,20.30) (431,20.34) (432,20.24) (433,20.49) (434,20.28) (435,20.43) (436,20.26) (437,20.37) (438,20.70) (439,20.63) (440,20.70) (441,20.66) (442,20.87) (443,20.67) (444,20.58) (445,20.77) (446,20.70) (447,20.73) (448,20.85) (449,20.79) (450,20.78)};
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.48) (2,15.13) (3,14.94) (4,14.93) (5,15.61) (6,15.15) (7,15.78) (8,15.82) (9,16.09) (10,14.76) (11,15.16) (12,15.40) (13,15.93) (14,15.66) (15,15.62) (16,15.92) (17,16.20) (18,15.58) (19,15.13) (20,14.89) (21,16.12) (22,15.77) (23,15.57) (24,15.99) (25,16.25) (26,15.29) (27,16.20) (28,14.83) (29,15.08) (30,15.50) (31,14.83) (32,15.40) (33,15.90) (34,15.53) (35,15.37) (36,14.91) (37,15.79) (38,15.05) (39,15.37) (40,16.00) (41,16.32) (42,15.42) (43,16.36) (44,16.38) (45,16.81) (46,15.95) (47,15.43) (48,15.76) (49,16.10) (50,16.87) (51,16.10) (52,15.29) (53,15.62) (54,15.66) (55,16.42) (56,16.05) (57,15.29) (58,15.62) (59,15.91) (60,15.81) (61,16.18) (62,15.58) (63,15.45) (64,15.46) (65,15.68) (66,15.48) (67,16.21) (68,16.66) (69,16.00) (70,16.10) (71,15.56) (72,16.34) (73,16.08) (74,16.09) (75,16.93) (76,16.78) (77,15.56) (78,15.65) (79,16.31) (80,16.25) (81,16.45) (82,16.38) (83,15.31) (84,16.21) (85,15.92) (86,16.73) (87,16.39) (88,17.06) (89,16.72) (90,16.19) (91,17.18) (92,16.83) (93,16.08) (94,16.29) (95,16.68) (96,16.51) (97,16.09) (98,15.58) (99,16.67) (100,14.97) (101,16.34) (102,15.75) (103,15.95) (104,15.65) (105,16.28) (106,15.98) (107,16.26) (108,15.92) (109,16.19) (110,16.94) (111,17.10) (112,16.58) (113,16.39) (114,16.11) (115,15.71) (116,16.72) (117,17.11) (118,16.40) (119,16.94) (120,17.52) (121,16.71) (122,15.98) (123,17.15) (124,15.92) (125,16.20) (126,17.00) (127,15.56) (128,16.47) (129,16.98) (130,16.96) (131,16.60) (132,17.07) (133,16.80) (134,16.53) (135,16.77) (136,16.10) (137,16.74) (138,16.70) (139,16.76) (140,16.87) (141,16.19) (142,16.20) (143,16.86) (144,16.68) (145,16.34) (146,17.35) (147,16.44) (148,17.06) (149,16.42) (150,17.20) (151,17.83) (152,16.92) (153,17.77) (154,16.44) (155,16.38) (156,16.85) (157,17.10) (158,16.28) (159,17.02) (160,17.10) (161,17.35) (162,17.72) (163,16.17) (164,17.08) (165,17.16) (166,17.36) (167,16.63) (168,17.72) (169,17.85) (170,17.62) (171,16.79) (172,17.69) (173,17.15) (174,17.32) (175,17.67) (176,16.70) (177,17.74) (178,17.45) (179,17.09) (180,16.02) (181,16.64) (182,17.48) (183,16.81) (184,16.62) (185,17.37) (186,17.09) (187,17.40) (188,17.32) (189,17.68) (190,17.37) (191,16.99) (192,17.50) (193,17.34) (194,16.99) (195,16.45) (196,17.56) (197,17.12) (198,16.46) (199,17.76) (200,16.78) (201,16.79) (202,17.86) (203,17.42) (204,16.78) (205,16.54) (206,16.36) (207,17.07) (208,17.34) (209,17.50) (210,17.54) (211,17.71) (212,16.09) (213,17.28) (214,17.34) (215,17.24) (216,17.18) (217,17.20) (218,17.52) (219,16.49) (220,16.78) (221,17.04) (222,17.46) (223,17.71) (224,17.50) (225,16.71) (226,17.11) (227,17.52) (228,17.54) (229,18.15) (230,17.78) (231,16.74) (232,16.96) (233,17.20) (234,17.01) (235,17.90) (236,16.76) (237,16.98) (238,17.35) (239,17.12) (240,17.34) (241,17.59) (242,16.69) (243,16.88) (244,17.10) (245,17.15) (246,17.94) (247,16.42) (248,16.99) (249,15.66) (250,16.96) (251,16.32) (252,17.88) (253,17.75) (254,17.02) (255,17.08) (256,17.56) (257,18.66) (258,17.88) (259,17.55) (260,17.13) (261,18.09) (262,17.62) (263,17.69) (264,17.62) (265,18.34) (266,17.81) (267,17.76) (268,16.51) (269,17.43) (270,17.89) (271,18.08) (272,17.49) (273,18.14) (274,18.31) (275,18.29) (276,18.05) (277,17.88) (278,17.96) (279,17.87) (280,18.47) (281,18.18) (282,18.00) (283,18.61) (284,18.63) (285,17.99) (286,18.61) (287,17.92) (288,18.21) (289,17.95) (290,17.85) (291,18.58) (292,18.24) (293,17.30) (294,17.73) (295,17.74) (296,17.69) (297,18.40) (298,18.23) (299,18.01) (300,17.57) (301,17.98) (302,17.97) (303,17.92) (304,17.97) (305,18.55) (306,18.15) (307,18.32) (308,18.74) (309,18.63) (310,17.91) (311,18.01) (312,17.97) (313,17.80) (314,17.73) (315,18.22) (316,18.38) (317,18.47) (318,18.36) (319,18.58) (320,18.06) (321,18.98) (322,18.74) (323,18.49) (324,18.79) (325,18.53) (326,18.83) (327,19.31) (328,19.44) (329,18.97) (330,18.65) (331,19.02) (332,18.64) (333,18.91) (334,18.76) (335,18.64) (336,19.20) (337,19.31) (338,18.47) (339,18.26) (340,18.31) (341,18.30) (342,18.20) (343,19.45) (344,18.82) (345,19.32) (346,19.05) (347,18.59) (348,18.89) (349,18.86) (350,19.30) (351,18.65) (352,18.95) (353,19.09) (354,19.75) (355,19.62) (356,19.56) (357,19.25) (358,19.27) (359,18.85) (360,19.18) (361,19.25) (362,18.64) (363,18.54) (364,18.86) (365,18.77) (366,18.47) (367,19.08) (368,18.72) (369,18.85) (370,18.81) (371,19.04) (372,18.84) (373,19.25) (374,18.84) (375,19.32) (376,19.18) (377,19.34) (378,19.04) (379,19.22) (380,19.23) (381,19.16) (382,19.15) (383,19.12) (384,19.05) (385,18.93) (386,18.99) (387,19.50) (388,19.35) (389,19.12) (390,19.32) (391,18.93) (392,19.36) (393,19.41) (394,19.62) (395,19.67) (396,19.51) (397,19.52) (398,19.51) (399,19.67) (400,19.60) (401,19.74) (402,19.45) (403,19.41) (404,19.36) (405,19.34) (406,19.30) (407,19.70) (408,19.71) (409,19.72) (410,19.71) (411,19.62) (412,19.72) (413,19.84) (414,19.58) (415,19.79) (416,19.72) (417,19.79) (418,19.39) (419,19.38) (420,19.37) (421,19.23) (422,19.30) (423,19.57) (424,19.60) (425,19.49) (426,19.70) (427,19.77) (428,19.52) (429,19.84) (430,19.98) (431,19.83) (432,19.75) (433,19.75) (434,19.78) (435,19.66) (436,19.64) (437,19.67) (438,19.66) (439,19.60) (440,19.67) (441,19.81) (442,19.68) (443,19.64) (444,19.46) (445,19.51) (446,19.44) (447,19.59) (448,19.64) (449,19.47) (450,19.51) (450,15.46) (449,15.60) (448,15.37) (447,15.33) (446,15.27) (445,15.29) (444,15.22) (443,15.26) (442,15.25) (441,15.57) (440,15.52) (439,15.29) (438,15.24) (437,15.34) (436,15.26) (435,15.27) (434,15.26) (433,15.20) (432,15.17) (431,15.33) (430,15.47) (429,15.49) (428,15.40) (427,15.24) (426,15.10) (425,15.39) (424,15.33) (423,15.38) (422,15.24) (421,15.28) (420,15.27) (419,15.44) (418,15.44) (417,15.47) (416,15.54) (415,15.66) (414,15.41) (413,15.20) (412,15.32) (411,15.21) (410,15.21) (409,15.16) (408,15.40) (407,15.63) (406,15.29) (405,15.56) (404,15.37) (403,15.70) (402,15.43) (401,15.69) (400,15.61) (399,15.91) (398,15.70) (397,15.54) (396,15.27) (395,15.06) (394,14.75) (393,15.12) (392,15.25) (391,14.98) (390,15.03) (389,15.23) (388,14.93) (387,15.02) (386,14.73) (385,14.52) (384,14.40) (383,14.67) (382,14.61) (381,14.61) (380,14.49) (379,14.60) (378,14.99) (377,14.53) (376,14.70) (375,14.47) (374,14.50) (373,14.76) (372,14.30) (371,14.65) (370,14.65) (369,14.82) (368,14.73) (367,14.52) (366,14.19) (365,14.44) (364,14.64) (363,14.84) (362,14.19) (361,15.00) (360,14.57) (359,14.87) (358,14.91) (357,14.66) (356,14.78) (355,14.96) (354,15.42) (353,14.66) (352,15.01) (351,14.88) (350,14.93) (349,14.50) (348,14.13) (347,14.23) (346,14.33) (345,14.61) (344,14.39) (343,14.43) (342,14.85) (341,15.15) (340,14.83) (339,14.88) (338,14.92) (337,14.65) (336,14.59) (335,14.62) (334,14.60) (333,15.02) (332,14.52) (331,14.72) (330,14.56) (329,14.41) (328,14.64) (327,14.65) (326,15.04) (325,14.25) (324,14.40) (323,14.70) (322,14.69) (321,14.77) (320,14.67) (319,14.61) (318,14.13) (317,14.65) (316,14.33) (315,14.56) (314,14.59) (313,14.67) (312,14.90) (311,14.79) (310,14.72) (309,14.77) (308,15.12) (307,14.65) (306,14.68) (305,14.93) (304,15.30) (303,15.27) (302,15.07) (301,15.02) (300,14.90) (299,14.75) (298,14.86) (297,15.12) (296,14.07) (295,14.54) (294,14.57) (293,14.30) (292,14.35) (291,14.94) (290,13.80) (289,14.25) (288,14.23) (287,14.05) (286,14.79) (285,14.16) (284,13.93) (283,14.39) (282,13.72) (281,14.12) (280,13.28) (279,13.54) (278,14.01) (277,13.65) (276,13.35) (275,14.08) (274,13.84) (273,14.23) (272,14.40) (271,14.43) (270,13.78) (269,14.36) (268,14.82) (267,14.49) (266,14.57) (265,14.30) (264,13.67) (263,14.66) (262,14.00) (261,14.67) (260,14.04) (259,14.12) (258,13.55) (257,13.57) (256,13.63) (255,14.95) (254,14.13) (253,14.19) (252,13.72) (251,14.31) (250,13.51) (249,14.06) (248,13.91) (247,14.22) (246,15.01) (245,14.33) (244,13.98) (243,14.29) (242,14.36) (241,14.88) (240,13.73) (239,14.72) (238,14.51) (237,14.21) (236,14.48) (235,14.40) (234,14.74) (233,14.62) (232,13.99) (231,14.38) (230,14.30) (229,14.32) (228,15.15) (227,13.46) (226,14.98) (225,14.24) (224,14.87) (223,14.81) (222,14.50) (221,15.05) (220,14.75) (219,13.79) (218,14.27) (217,14.28) (216,15.03) (215,14.65) (214,14.72) (213,14.39) (212,14.35) (211,13.74) (210,14.69) (209,15.18) (208,14.26) (207,14.51) (206,13.97) (205,14.19) (204,14.05) (203,13.94) (202,14.77) (201,13.82) (200,14.29) (199,14.45) (198,14.28) (197,13.47) (196,14.49) (195,14.82) (194,13.36) (193,14.11) (192,14.53) (191,14.15) (190,14.21) (189,13.83) (188,14.35) (187,14.27) (186,14.30) (185,14.23) (184,14.13) (183,13.42) (182,13.74) (181,13.52) (180,13.23) (179,14.15) (178,13.14) (177,12.61) (176,12.93) (175,13.90) (174,12.79) (173,14.02) (172,14.17) (171,14.25) (170,14.61) (169,14.19) (168,13.74) (167,14.93) (166,13.35) (165,13.91) (164,13.67) (163,13.61) (162,14.25) (161,13.65) (160,13.32) (159,14.15) (158,13.56) (157,13.42) (156,13.86) (155,13.81) (154,14.05) (153,13.57) (152,14.24) (151,13.78) (150,14.84) (149,13.64) (148,13.99) (147,13.74) (146,13.44) (145,14.08) (144,13.47) (143,13.00) (142,14.46) (141,12.94) (140,14.37) (139,14.20) (138,14.17) (137,14.33) (136,13.69) (135,13.68) (134,14.62) (133,14.87) (132,13.88) (131,14.26) (130,14.43) (129,14.57) (128,13.86) (127,13.35) (126,13.80) (125,13.74) (124,13.92) (123,13.47) (122,13.74) (121,13.93) (120,13.50) (119,13.29) (118,13.49) (117,13.82) (116,13.46) (115,13.05) (114,14.09) (113,14.10) (112,13.00) (111,13.27) (110,13.67) (109,13.32) (108,13.01) (107,13.27) (106,13.48) (105,13.09) (104,13.64) (103,13.87) (102,13.90) (101,13.72) (100,13.24) (99,13.01) (98,13.93) (97,13.90) (96,13.76) (95,13.76) (94,13.43) (93,13.24) (92,13.11) (91,13.70) (90,12.77) (89,13.59) (88,13.89) (87,13.00) (86,13.90) (85,13.71) (84,13.34) (83,13.49) (82,13.78) (81,13.97) (80,14.70) (79,13.75) (78,13.69) (77,13.32) (76,14.05) (75,12.43) (74,13.59) (73,13.55) (72,13.70) (71,12.96) (70,13.67) (69,14.08) (68,13.71) (67,13.32) (66,13.45) (65,13.23) (64,13.59) (63,13.98) (62,13.62) (61,12.63) (60,14.22) (59,13.48) (58,13.21) (57,12.96) (56,13.34) (55,13.28) (54,14.35) (53,13.21) (52,12.89) (51,13.24) (50,14.13) (49,14.06) (48,14.01) (47,12.92) (46,14.52) (45,14.45) (44,14.09) (43,14.18) (42,13.92) (41,13.26) (40,14.61) (39,13.66) (38,13.54) (37,13.57) (36,13.25) (35,13.27) (34,13.80) (33,13.34) (32,13.28) (31,13.23) (30,13.74) (29,13.97) (28,12.96) (27,14.10) (26,13.33) (25,13.13) (24,12.96) (23,13.89) (22,13.01) (21,13.51) (20,13.89) (19,13.82) (18,13.47) (17,13.13) (16,13.21) (15,13.28) (14,12.96) (13,13.86) (12,13.53) (11,12.78) (10,12.61) (9,12.77) (8,13.11) (7,13.43) (6,13.30) (5,13.73) (4,13.22) (3,13.82) (2,13.56) (1,13.11)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,14.30) (2,14.34) (3,14.38) (4,14.08) (5,14.67) (6,14.22) (7,14.61) (8,14.46) (9,14.43) (10,13.68) (11,13.97) (12,14.46) (13,14.90) (14,14.31) (15,14.45) (16,14.56) (17,14.67) (18,14.52) (19,14.48) (20,14.39) (21,14.81) (22,14.39) (23,14.73) (24,14.48) (25,14.69) (26,14.31) (27,15.15) (28,13.90) (29,14.52) (30,14.62) (31,14.03) (32,14.34) (33,14.62) (34,14.67) (35,14.32) (36,14.08) (37,14.68) (38,14.30) (39,14.51) (40,15.31) (41,14.79) (42,14.67) (43,15.27) (44,15.23) (45,15.63) (46,15.23) (47,14.18) (48,14.89) (49,15.08) (50,15.50) (51,14.67) (52,14.09) (53,14.42) (54,15.01) (55,14.85) (56,14.69) (57,14.13) (58,14.42) (59,14.69) (60,15.02) (61,14.40) (62,14.60) (63,14.72) (64,14.52) (65,14.45) (66,14.46) (67,14.77) (68,15.19) (69,15.04) (70,14.89) (71,14.26) (72,15.02) (73,14.81) (74,14.84) (75,14.68) (76,15.42) (77,14.44) (78,14.67) (79,15.03) (80,15.48) (81,15.21) (82,15.08) (83,14.40) (84,14.78) (85,14.81) (86,15.32) (87,14.69) (88,15.48) (89,15.15) (90,14.48) (91,15.44) (92,14.97) (93,14.66) (94,14.86) (95,15.22) (96,15.14) (97,14.99) (98,14.75) (99,14.84) (100,14.10) (101,15.03) (102,14.83) (103,14.91) (104,14.65) (105,14.68) (106,14.73) (107,14.77) (108,14.46) (109,14.75) (110,15.31) (111,15.19) (112,14.79) (113,15.25) (114,15.10) (115,14.38) (116,15.09) (117,15.46) (118,14.95) (119,15.11) (120,15.51) (121,15.32) (122,14.86) (123,15.31) (124,14.92) (125,14.97) (126,15.40) (127,14.45) (128,15.16) (129,15.78) (130,15.69) (131,15.43) (132,15.48) (133,15.84) (134,15.57) (135,15.22) (136,14.90) (137,15.54) (138,15.44) (139,15.48) (140,15.62) (141,14.56) (142,15.33) (143,14.93) (144,15.08) (145,15.21) (146,15.39) (147,15.09) (148,15.52) (149,15.03) (150,16.02) (151,15.80) (152,15.58) (153,15.67) (154,15.25) (155,15.09) (156,15.35) (157,15.26) (158,14.92) (159,15.58) (160,15.21) (161,15.50) (162,15.98) (163,14.89) (164,15.38) (165,15.54) (166,15.35) (167,15.78) (168,15.73) (169,16.02) (170,16.11) (171,15.52) (172,15.93) (173,15.58) (174,15.05) (175,15.79) (176,14.81) (177,15.17) (178,15.29) (179,15.62) (180,14.62) (181,15.08) (182,15.61) (183,15.11) (184,15.38) (185,15.80) (186,15.69) (187,15.84) (188,15.84) (189,15.75) (190,15.79) (191,15.57) (192,16.02) (193,15.73) (194,15.17) (195,15.63) (196,16.03) (197,15.29) (198,15.37) (199,16.10) (200,15.54) (201,15.31) (202,16.32) (203,15.68) (204,15.42) (205,15.37) (206,15.16) (207,15.79) (208,15.80) (209,16.34) (210,16.11) (211,15.73) (212,15.22) (213,15.84) (214,16.03) (215,15.94) (216,16.10) (217,15.74) (218,15.90) (219,15.14) (220,15.76) (221,16.04) (222,15.98) (223,16.26) (224,16.19) (225,15.48) (226,16.04) (227,15.49) (228,16.34) (229,16.23) (230,16.04) (231,15.56) (232,15.48) (233,15.91) (234,15.87) (235,16.15) (236,15.62) (237,15.60) (238,15.93) (239,15.92) (240,15.54) (241,16.23) (242,15.52) (243,15.58) (244,15.54) (245,15.74) (246,16.47) (247,15.32) (248,15.45) (249,14.86) (250,15.23) (251,15.32) (252,15.80) (253,15.97) (254,15.57) (255,16.02) (256,15.60) (257,16.11) (258,15.72) (259,15.84) (260,15.58) (261,16.38) (262,15.81) (263,16.17) (264,15.64) (265,16.32) (266,16.19) (267,16.13) (268,15.67) (269,15.90) (270,15.84) (271,16.26) (272,15.94) (273,16.19) (274,16.08) (275,16.19) (276,15.70) (277,15.76) (278,15.98) (279,15.70) (280,15.87) (281,16.15) (282,15.86) (283,16.50) (284,16.28) (285,16.08) (286,16.70) (287,15.98) (288,16.22) (289,16.10) (290,15.82) (291,16.76) (292,16.29) (293,15.80) (294,16.15) (295,16.14) (296,15.88) (297,16.76) (298,16.55) (299,16.38) (300,16.23) (301,16.50) (302,16.52) (303,16.59) (304,16.63) (305,16.74) (306,16.41) (307,16.49) (308,16.93) (309,16.70) (310,16.32) (311,16.40) (312,16.44) (313,16.23) (314,16.16) (315,16.39) (316,16.35) (317,16.56) (318,16.25) (319,16.59) (320,16.37) (321,16.87) (322,16.71) (323,16.59) (324,16.59) (325,16.39) (326,16.93) (327,16.98) (328,17.04) (329,16.69) (330,16.61) (331,16.87) (332,16.58) (333,16.97) (334,16.68) (335,16.63) (336,16.90) (337,16.98) (338,16.69) (339,16.57) (340,16.57) (341,16.73) (342,16.52) (343,16.94) (344,16.61) (345,16.97) (346,16.69) (347,16.41) (348,16.51) (349,16.68) (350,17.11) (351,16.76) (352,16.98) (353,16.87) (354,17.58) (355,17.29) (356,17.17) (357,16.96) (358,17.09) (359,16.86) (360,16.87) (361,17.12) (362,16.41) (363,16.69) (364,16.75) (365,16.61) (366,16.33) (367,16.80) (368,16.73) (369,16.84) (370,16.73) (371,16.85) (372,16.57) (373,17.00) (374,16.67) (375,16.90) (376,16.94) (377,16.93) (378,17.02) (379,16.91) (380,16.86) (381,16.88) (382,16.88) (383,16.90) (384,16.73) (385,16.73) (386,16.86) (387,17.26) (388,17.14) (389,17.17) (390,17.17) (391,16.96) (392,17.30) (393,17.27) (394,17.18) (395,17.36) (396,17.39) (397,17.53) (398,17.61) (399,17.79) (400,17.61) (401,17.71) (402,17.44) (403,17.56) (404,17.36) (405,17.45) (406,17.29) (407,17.67) (408,17.56) (409,17.44) (410,17.46) (411,17.41) (412,17.52) (413,17.52) (414,17.50) (415,17.73) (416,17.63) (417,17.63) (418,17.41) (419,17.41) (420,17.32) (421,17.26) (422,17.27) (423,17.47) (424,17.46) (425,17.44) (426,17.40) (427,17.51) (428,17.46) (429,17.67) (430,17.73) (431,17.58) (432,17.46) (433,17.47) (434,17.52) (435,17.46) (436,17.45) (437,17.51) (438,17.45) (439,17.45) (440,17.59) (441,17.69) (442,17.46) (443,17.45) (444,17.34) (445,17.40) (446,17.35) (447,17.46) (448,17.51) (449,17.53) (450,17.48)};
    \addplot[black!40, dotted, forget plot] coordinates {(1,14.29) (450,14.29)};
  \end{axis}
\end{tikzpicture}


==> fig_synthetic.tex <==
\providecolor{C0}{HTML}{1B6CA8}
\providecolor{C1}{HTML}{E1701A}
\providecolor{C2}{HTML}{2C8B57}
\providecolor{C3}{HTML}{A02C2C}
\providecolor{C7}{HTML}{444444}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=1.9cm},
  width=0.47\linewidth, height=4.4cm,
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\small},
  grid=major, grid style={black!10},
  legend style={font=\small, draw=none, legend columns=-1, column sep=1.2ex},
  legend cell align=left,
]
\nextgroupplot[title={(a) $D=820$, $d_{\mathcal M}$ varies}, xlabel={manifold dimension $d_{\mathcal M}$}, ylabel={cost of privacy}, ymin=0.0001, ymax=0.01, xtick={39,76,144,256}, xticklabels={39,76,144,256}, minor xtick={}, xmode=log, ymode=log, legend to name=synthlegend]
\addplot+[C0, thick, mark=*, mark size=1.6pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (37.44,0.000124039) += (0,4.92653e-06) -= (0,1.53099e-05)
  (72.96,0.00024342) += (0,2.36486e-05) -= (0,1.309e-05)
  (138.24,0.000417959) += (0,3.83074e-05) -= (0,3.62941e-05)
  (245.76,0.000755688) += (0,4.77513e-05) -= (0,2.50718e-05)
};
\addplot+[C2, thick, mark=square, mark size=1.8pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (40.56,0.000123412) += (0,4.91248e-06) -= (0,1.52002e-05)
  (79.04,0.000242144) += (0,2.34674e-05) -= (0,1.31834e-05)
  (149.76,0.00041563) += (0,3.7797e-05) -= (0,3.61347e-05)
  (266.24,0.000751608) += (0,4.70867e-05) -= (0,2.51254e-05)
};
\addplot[C7, thick, dashed, forget plot] coordinates {
  (39,0.000457475)
  (76,0.00089149)
  (144,0.00168914)
  (256,0.00300291)
};
\addlegendimage{C0, thick, mark=*, mark size=1.6pt}
\addlegendentry{ProjAvg}
\addlegendimage{C2, thick, mark=square, mark size=1.8pt}
\addlegendentry{RLAvg}
\addlegendimage{C1, thick, mark=diamond*, mark size=2.2pt}
\addlegendentry{RetAvg}
\addlegendimage{C3, thick, mark=triangle*, mark size=2pt}
\addlegendentry{PriRFed}
\addlegendimage{C7, thick, dashed}
\addlegendentry{$\eta\,\sigma_{\mathrm{dp}}^2 d_{\mathcal M}/k$}
\nextgroupplot[title={(b) $d_{\mathcal M}=144$, $D$ varies}, xlabel={ambient dimension $D$}, ylabel={cost of privacy}, ymin=0.0001, ymax=0.01, xtick={351,820,2775,10585}, xticklabels={351,820,2775,10585}, minor xtick={}, xmode=log, ymode=log]
\addplot+[C0, thick, mark=*, mark size=1.6pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (336.96,0.000402334) += (0,5.35258e-05) -= (0,1.40025e-05)
  (787.2,0.000417959) += (0,3.83074e-05) -= (0,3.62941e-05)
  (2664,0.00041983) += (0,2.06084e-05) -= (0,2.21346e-05)
  (10161.6,0.000393981) += (0,4.12858e-05) -= (0,2.74711e-05)
};
\addplot+[C2, thick, mark=square, mark size=1.8pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (365.04,0.000400748) += (0,5.33876e-05) -= (0,1.38319e-05)
  (852.8,0.00041563) += (0,3.7797e-05) -= (0,3.61347e-05)
  (2886,0.000416128) += (0,1.98075e-05) -= (0,2.23756e-05)
  (11008.4,0.000386516) += (0,3.96991e-05) -= (0,2.77251e-05)
};
\addplot[C7, thick, dashed, forget plot] coordinates {
  (351,0.00168914)
  (820,0.00168914)
  (2775,0.00168914)
  (10585,0.00168914)
};
\nextgroupplot[title={(c) clients per round}, xlabel={$k$ (out of $n=50$)}, ylabel={cost of privacy}, ymin=1e-05, ymax=0.1, xtick={1,2,5,10,25,50}, xticklabels={1,2,5,10,25,50}, minor xtick={}, xmode=log, ymode=log]
\addplot+[C0, thick, mark=*, mark size=1.6pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (0.96,0.00453728) += (0,0.000344605) -= (0,0.0003548)
  (1.92,0.00211968) += (0,0.000289343) -= (0,0.00016692)
  (4.8,0.000839038) += (0,0.000120357) -= (0,3.70259e-05)
  (9.6,0.000417959) += (0,3.83074e-05) -= (0,3.62941e-05)
  (24,0.000170884) += (0,1.54873e-05) -= (0,2.11385e-05)
  (48,8.47599e-05) += (0,7.41346e-06) -= (0,4.03776e-06)
};
\addplot+[C2, thick, mark=square, mark size=1.8pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (1.04,0.00449061) += (0,0.000342667) -= (0,0.000354635)
  (2.08,0.00210322) += (0,0.00028613) -= (0,0.000166802)
  (5.2,0.00083384) += (0,0.000119762) -= (0,3.6751e-05)
  (10.4,0.00041563) += (0,3.7797e-05) -= (0,3.61347e-05)
  (26,0.000169938) += (0,1.54484e-05) -= (0,2.08716e-05)
  (52,8.43702e-05) += (0,7.34383e-06) -= (0,4.05537e-06)
};
\addplot[C7, thick, dashed, forget plot] coordinates {
  (1,0.0168914)
  (2,0.00844569)
  (5,0.00337828)
  (10,0.00168914)
  (25,0.000675655)
  (50,0.000337828)
};
\nextgroupplot[title={(d) DP-RFedProj vs PriRFed}, xlabel={$\varepsilon$}, ylabel={optimality gap}, ymin=1e-05, ymax=0.1, xtick={0.5,1,2,5,10}, xticklabels={0.5,1,2,5,10}, minor xtick={}, xmode=log, ymode=log]
\addplot+[C0, thick, mark=*, mark size=1.6pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (0.47,0.00150521) += (0,7.60481e-05) -= (0,0.00011772)
  (0.94,0.000442605) += (0,4.49597e-05) -= (0,3.88946e-05)
  (1.88,0.000146742) += (0,2.84337e-05) -= (0,1.20247e-05)
  (4.7,4.87641e-05) += (0,1.81683e-05) -= (0,2.89947e-06)
  (9.4,2.9942e-05) += (0,8.25788e-06) -= (0,1.69174e-06)
};
\addplot+[C2, thick, mark=square, mark size=1.8pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (0.5,0.00147775) += (0,7.39112e-05) -= (0,0.000113871)
  (1,0.000440274) += (0,4.4441e-05) -= (0,3.87311e-05)
  (2,0.000146697) += (0,2.8112e-05) -= (0,1.22102e-05)
  (5,4.87354e-05) += (0,1.8166e-05) -= (0,2.8957e-06)
  (10,2.99309e-05) += (0,8.35827e-06) -= (0,1.68964e-06)
};
\addplot+[C1, thick, mark=diamond*, mark size=2.2pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (0.53,0.00153313) += (0,7.54996e-05) -= (0,0.000124573)
  (1.06,0.000444862) += (0,4.52218e-05) -= (0,3.95667e-05)
  (2.12,0.000146808) += (0,2.84578e-05) -= (0,1.18836e-05)
  (5.3,4.87871e-05) += (0,1.81753e-05) -= (0,2.89805e-06)
  (10.6,2.99526e-05) += (0,8.21985e-06) -= (0,1.69281e-06)
};
\addplot+[C3, thick, mark=triangle*, mark size=2pt, forget plot, error bars/.cd, y dir=both, y explicit] coordinates {
  (0.5,0.0313886) += (0,0.00123298) -= (0,0.000968755)
  (1,0.0076654) += (0,0.00315445) -= (0,0.000826118)
  (2,0.00392106) += (0,3.95631e-05) -= (0,0.000364305)
  (5,0.000804543) += (0,6.07689e-05) -= (0,6.5501e-05)
  (10,0.000289711) += (0,3.74729e-05) -= (0,2.59744e-05)
};
\end{groupplot}
\path (group c1r2.outer south) -- (group c2r2.outer south)
  node[midway, anchor=north, yshift=-3pt] {\pgfplotslegendfromname{synthlegend}};
\end{tikzpicture}


==> figs_ablation/ablation_BNCI2014_001_eegnet_nobn_eps5.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=4.6cm,
    xlabel={communication round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=900,
    legend style={font=\scriptsize, at={(0.5,-0.32)}, anchor=north,
                  legend columns=3, draw=none, fill=none, column sep=1.4ex},
    legend cell align=left, tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.32) (2,25.25) (3,25.27) (4,25.36) (5,25.38) (6,25.21) (7,25.29) (8,25.32) (9,25.26) (10,25.36) (11,25.56) (12,25.86) (13,25.97) (14,26.08) (15,26.01) (16,25.87) (17,25.79) (18,25.61) (19,25.60) (20,25.59) (21,25.69) (22,25.43) (23,25.47) (24,25.35) (25,25.37) (26,25.31) (27,25.30) (28,25.26) (29,25.42) (30,25.46) (31,25.48) (32,25.80) (33,26.16) (34,26.09) (35,26.24) (36,26.43) (37,26.29) (38,26.23) (39,26.29) (40,26.37) (41,26.33) (42,26.45) (43,26.41) (44,26.40) (45,26.44) (46,26.40) (47,26.16) (48,26.18) (49,26.18) (50,25.98) (51,25.84) (52,26.01) (53,25.82) (54,25.85) (55,25.75) (56,25.83) (57,25.71) (58,25.76) (59,25.70) (60,25.74) (61,25.79) (62,25.88) (63,26.14) (64,26.17) (65,26.40) (66,26.40) (67,26.52) (68,26.30) (69,26.32) (70,26.28) (71,26.12) (72,25.78) (73,25.79) (74,25.92) (75,25.96) (76,26.15) (77,26.40) (78,26.41) (79,26.29) (80,26.21) (81,26.21) (82,26.00) (83,25.93) (84,25.93) (85,25.98) (86,26.01) (87,26.26) (88,26.62) (89,26.71) (90,26.66) (91,26.65) (92,26.42) (93,26.21) (94,26.33) (95,26.28) (96,26.25) (97,26.28) (98,26.30) (99,26.23) (100,26.34) (101,26.46) (102,26.61) (103,26.60) (104,26.46) (105,26.46) (106,26.40) (107,26.25) (108,26.04) (109,26.12) (110,26.31) (111,26.11) (112,26.21) (113,26.24) (114,26.16) (115,25.87) (116,25.92) (117,25.95) (118,26.13) (119,26.11) (120,26.42) (121,26.57) (122,26.56) (123,26.61) (124,26.69) (125,26.47) (126,26.58) (127,26.64) (128,26.60) (129,26.53) (130,26.44) (131,26.09) (132,25.96) (133,25.83) (134,26.01) (135,26.16) (136,26.52) (137,26.72) (138,26.93) (139,26.88) (140,26.81) (141,26.68) (142,26.63) (143,26.63) (144,26.58) (145,26.73) (146,26.94) (147,27.07) (148,26.84) (149,26.97) (150,26.71) (151,26.52) (152,26.63) (153,26.78) (154,26.80) (155,27.06) (156,27.17) (157,27.05) (158,27.18) (159,27.17) (160,27.26) (161,27.40) (162,27.43) (163,27.36) (164,27.43) (165,27.38) (166,27.35) (167,27.38) (168,27.44) (169,27.47) (170,27.44) (171,27.40) (172,27.30) (173,27.38) (174,27.51) (175,27.73) (176,27.88) (177,28.04) (178,28.10) (179,28.20) (180,28.46) (181,28.67) (182,28.76) (183,28.85) (184,28.82) (185,28.62) (186,28.51) (187,28.63) (188,28.63) (189,28.73) (190,28.78) (191,28.80) (192,28.86) (193,29.02) (194,29.18) (195,29.22) (196,29.23) (197,29.27) (198,29.17) (199,28.95) (200,28.89) (201,28.89) (202,28.84) (203,28.93) (204,29.11) (205,29.23) (206,29.25) (207,29.28) (208,29.19) (209,29.10) (210,29.03) (211,29.00) (212,28.89) (213,28.88) (214,28.86) (215,28.80) (216,28.86) (217,28.92) (218,28.95) (219,28.94) (220,29.01) (220,25.03) (219,25.13) (218,25.18) (217,25.23) (216,25.34) (215,25.40) (214,25.43) (213,25.37) (212,25.35) (211,25.31) (210,25.23) (209,25.12) (208,25.08) (207,25.03) (206,24.99) (205,25.05) (204,25.11) (203,25.13) (202,25.19) (201,25.18) (200,25.13) (199,25.06) (198,25.02) (197,24.87) (196,24.70) (195,24.48) (194,24.28) (193,24.06) (192,23.83) (191,23.80) (190,23.72) (189,23.71) (188,23.83) (187,24.11) (186,24.29) (185,24.62) (184,24.80) (183,24.89) (182,24.89) (181,24.86) (180,24.71) (179,24.77) (178,24.72) (177,24.73) (176,24.83) (175,24.98) (174,24.90) (173,24.99) (172,25.00) (171,25.00) (170,24.80) (169,24.71) (168,24.53) (167,24.41) (166,24.08) (165,23.83) (164,23.76) (163,23.77) (162,23.64) (161,23.85) (160,24.07) (159,23.93) (158,23.84) (157,23.93) (156,23.90) (155,24.04) (154,24.25) (153,24.27) (152,24.42) (151,24.35) (150,24.21) (149,24.11) (148,24.08) (147,23.71) (146,23.80) (145,23.81) (144,23.78) (143,23.78) (142,23.89) (141,23.82) (140,23.86) (139,24.08) (138,24.17) (137,24.34) (136,24.48) (135,24.49) (134,24.45) (133,24.43) (132,24.21) (131,24.24) (130,24.15) (129,24.19) (128,24.15) (127,24.15) (126,23.86) (125,23.97) (124,24.07) (123,24.30) (122,24.42) (121,24.44) (120,24.17) (119,23.98) (118,23.94) (117,23.95) (116,24.16) (115,24.34) (114,24.15) (113,24.00) (112,24.03) (111,23.94) (110,23.90) (109,24.16) (108,24.35) (107,24.31) (106,24.35) (105,24.45) (104,24.41) (103,24.22) (102,24.21) (101,24.19) (100,23.98) (99,23.86) (98,24.03) (97,24.03) (96,23.94) (95,24.06) (94,24.08) (93,24.02) (92,24.06) (91,24.11) (90,24.09) (89,23.94) (88,23.82) (87,23.91) (86,23.99) (85,24.04) (84,24.38) (83,24.52) (82,24.31) (81,24.34) (80,24.28) (79,24.24) (78,24.22) (77,24.28) (76,24.20) (75,24.29) (74,24.19) (73,24.11) (72,24.27) (71,24.20) (70,24.11) (69,24.17) (68,24.14) (67,23.97) (66,23.86) (65,23.85) (64,23.83) (63,23.86) (62,23.84) (61,24.06) (60,24.19) (59,24.06) (58,24.16) (57,24.36) (56,24.24) (55,24.31) (54,24.56) (53,24.41) (52,24.22) (51,24.19) (50,24.13) (49,23.82) (48,23.92) (47,23.96) (46,24.05) (45,24.05) (44,24.10) (43,24.16) (42,24.28) (41,24.36) (40,24.11) (39,24.16) (38,24.19) (37,24.14) (36,24.10) (35,24.19) (34,24.29) (33,24.07) (32,24.10) (31,24.11) (30,24.28) (29,24.26) (28,24.48) (27,24.43) (26,24.38) (25,24.33) (24,24.34) (23,24.26) (22,24.28) (21,24.33) (20,24.37) (19,24.39) (18,24.26) (17,24.27) (16,24.31) (15,24.31) (14,24.35) (13,24.56) (12,24.49) (11,24.42) (10,24.47) (9,24.53) (8,24.45) (7,24.61) (6,24.74) (5,24.62) (4,24.65) (3,24.73) (2,24.70) (1,24.66)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,24.99) (2,24.98) (3,25.00) (4,25.01) (5,25.00) (6,24.97) (7,24.95) (8,24.89) (9,24.89) (10,24.92) (11,24.99) (12,25.17) (13,25.27) (14,25.21) (15,25.16) (16,25.09) (17,25.03) (18,24.94) (19,25.00) (20,24.98) (21,25.01) (22,24.86) (23,24.87) (24,24.84) (25,24.85) (26,24.84) (27,24.86) (28,24.87) (29,24.84) (30,24.87) (31,24.80) (32,24.95) (33,25.11) (34,25.19) (35,25.22) (36,25.27) (37,25.21) (38,25.21) (39,25.22) (40,25.24) (41,25.35) (42,25.37) (43,25.28) (44,25.25) (45,25.25) (46,25.22) (47,25.06) (48,25.05) (49,25.00) (50,25.06) (51,25.01) (52,25.12) (53,25.12) (54,25.20) (55,25.03) (56,25.04) (57,25.04) (58,24.96) (59,24.88) (60,24.96) (61,24.93) (62,24.86) (63,25.00) (64,25.00) (65,25.12) (66,25.13) (67,25.25) (68,25.22) (69,25.25) (70,25.20) (71,25.16) (72,25.03) (73,24.95) (74,25.06) (75,25.12) (76,25.17) (77,25.34) (78,25.31) (79,25.26) (80,25.24) (81,25.27) (82,25.16) (83,25.23) (84,25.16) (85,25.01) (86,25.00) (87,25.09) (88,25.22) (89,25.33) (90,25.38) (91,25.38) (92,25.24) (93,25.12) (94,25.21) (95,25.17) (96,25.10) (97,25.16) (98,25.17) (99,25.05) (100,25.16) (101,25.32) (102,25.41) (103,25.41) (104,25.43) (105,25.46) (106,25.37) (107,25.28) (108,25.20) (109,25.14) (110,25.11) (111,25.03) (112,25.12) (113,25.12) (114,25.16) (115,25.11) (116,25.04) (117,24.95) (118,25.03) (119,25.05) (120,25.29) (121,25.51) (122,25.49) (123,25.45) (124,25.38) (125,25.22) (126,25.22) (127,25.39) (128,25.38) (129,25.36) (130,25.30) (131,25.16) (132,25.09) (133,25.13) (134,25.23) (135,25.33) (136,25.50) (137,25.53) (138,25.55) (139,25.48) (140,25.34) (141,25.25) (142,25.26) (143,25.21) (144,25.18) (145,25.27) (146,25.37) (147,25.39) (148,25.46) (149,25.54) (150,25.46) (151,25.43) (152,25.53) (153,25.52) (154,25.52) (155,25.55) (156,25.53) (157,25.49) (158,25.51) (159,25.55) (160,25.67) (161,25.63) (162,25.53) (163,25.57) (164,25.60) (165,25.61) (166,25.72) (167,25.89) (168,25.99) (169,26.09) (170,26.12) (171,26.20) (172,26.15) (173,26.19) (174,26.20) (175,26.36) (176,26.35) (177,26.39) (178,26.41) (179,26.48) (180,26.58) (181,26.76) (182,26.83) (183,26.87) (184,26.81) (185,26.62) (186,26.40) (187,26.37) (188,26.23) (189,26.22) (190,26.25) (191,26.30) (192,26.34) (193,26.54) (194,26.73) (195,26.85) (196,26.97) (197,27.07) (198,27.09) (199,27.01) (200,27.01) (201,27.03) (202,27.01) (203,27.03) (204,27.11) (205,27.14) (206,27.12) (207,27.16) (208,27.13) (209,27.11) (210,27.13) (211,27.15) (212,27.12) (213,27.13) (214,27.14) (215,27.10) (216,27.10) (217,27.08) (218,27.07) (219,27.04) (220,27.02)};
    \addlegendentry{$T=220$}
    \addplot[fill=black!80, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.17) (2,25.17) (3,25.18) (4,25.28) (5,25.32) (6,25.32) (7,25.38) (8,25.40) (9,25.45) (10,25.54) (11,25.59) (12,25.91) (13,25.92) (14,25.88) (15,25.79) (16,25.70) (17,25.48) (18,25.44) (19,25.39) (20,25.36) (21,25.51) (22,25.33) (23,25.34) (24,25.32) (25,25.35) (26,25.22) (27,25.24) (28,25.27) (29,25.35) (30,25.39) (31,25.48) (32,25.77) (33,26.02) (34,25.97) (35,26.04) (36,26.11) (37,25.98) (38,25.99) (39,26.08) (40,26.20) (41,26.34) (42,26.48) (43,26.26) (44,26.21) (45,26.26) (46,26.12) (47,25.87) (48,26.03) (49,26.08) (50,26.00) (51,25.84) (52,25.94) (53,25.76) (54,25.76) (55,25.60) (56,25.69) (57,25.68) (58,25.72) (59,25.74) (60,25.74) (61,25.79) (62,25.87) (63,26.16) (64,26.23) (65,26.55) (66,26.49) (67,26.44) (68,26.18) (69,26.11) (70,25.81) (71,25.77) (72,25.60) (73,25.69) (74,25.73) (75,25.90) (76,25.86) (77,26.24) (78,26.31) (79,26.18) (80,26.14) (81,26.38) (82,26.02) (83,25.93) (84,26.10) (85,26.19) (86,26.24) (87,26.56) (88,26.58) (89,26.52) (90,26.53) (91,26.44) (92,26.25) (93,26.33) (94,26.53) (95,26.50) (96,26.36) (97,26.35) (98,26.43) (99,26.40) (100,26.33) (101,26.64) (102,26.80) (103,26.78) (104,26.73) (105,26.63) (106,26.43) (107,26.38) (108,26.11) (109,26.00) (110,26.28) (111,26.15) (112,26.05) (113,26.14) (114,26.34) (115,26.05) (116,26.10) (117,26.02) (118,26.18) (119,25.96) (120,26.13) (121,26.35) (122,26.35) (123,26.05) (124,26.10) (125,25.96) (126,26.02) (127,26.04) (128,26.30) (129,26.38) (130,26.36) (131,26.20) (132,26.55) (133,26.44) (134,26.52) (135,26.73) (136,26.88) (137,26.51) (138,26.57) (139,26.43) (140,26.40) (141,26.34) (142,26.55) (143,26.55) (144,26.48) (145,26.35) (146,26.18) (147,26.07) (148,26.02) (149,26.13) (150,26.25) (151,26.25) (152,26.53) (153,26.45) (154,26.24) (155,26.49) (156,26.57) (157,26.28) (158,26.43) (159,26.59) (160,26.26) (161,26.25) (162,26.15) (163,26.14) (164,26.28) (165,26.38) (166,26.46) (167,26.63) (168,26.55) (169,26.32) (170,26.32) (171,26.27) (172,26.35) (173,26.41) (174,26.34) (175,26.44) (176,26.47) (177,26.27) (178,26.33) (179,26.44) (180,26.43) (181,26.52) (182,26.91) (183,27.00) (184,27.11) (185,26.84) (186,26.79) (187,26.46) (188,26.21) (189,26.07) (190,26.31) (191,26.21) (192,26.22) (193,26.40) (194,26.42) (195,26.39) (196,26.24) (197,26.27) (198,26.16) (199,26.28) (200,26.14) (201,26.39) (202,26.46) (203,26.50) (204,26.55) (205,26.65) (206,26.48) (207,26.44) (208,26.57) (209,26.49) (210,26.77) (211,26.67) (212,26.72) (213,26.53) (214,26.59) (215,26.22) (216,26.44) (217,26.43) (218,26.49) (219,26.24) (220,26.25) (221,26.34) (222,26.67) (223,26.72) (224,26.79) (225,26.99) (226,27.08) (227,26.97) (228,26.97) (229,26.87) (230,26.83) (231,26.40) (232,26.08) (233,25.90) (234,26.13) (235,26.24) (236,26.49) (237,26.58) (238,26.78) (239,26.68) (240,26.42) (241,26.31) (242,26.16) (243,26.21) (244,26.16) (245,26.08) (246,26.23) (247,26.40) (248,26.26) (249,26.46) (250,26.69) (251,26.60) (252,26.70) (253,26.87) (254,26.86) (255,26.56) (256,26.37) (257,26.27) (258,26.14) (259,26.01) (260,26.12) (261,26.31) (262,26.52) (263,26.53) (264,26.78) (265,26.81) (266,26.91) (267,26.72) (268,26.69) (269,26.48) (270,26.75) (271,26.68) (272,26.52) (273,26.56) (274,26.91) (275,26.63) (276,26.74) (277,26.65) (278,26.69) (279,26.27) (280,26.58) (281,26.66) (282,26.76) (283,26.48) (284,26.43) (285,26.03) (286,25.83) (287,25.89) (288,26.16) (289,26.39) (290,26.57) (291,26.61) (292,26.77) (293,26.95) (294,26.97) (295,27.02) (296,27.01) (297,26.86) (298,26.71) (299,26.58) (300,26.35) (301,26.32) (302,26.26) (303,26.16) (304,26.36) (305,26.36) (306,26.55) (307,26.70) (308,26.74) (309,26.90) (310,27.37) (311,27.35) (312,27.49) (313,27.43) (314,27.09) (315,27.01) (316,26.99) (317,26.82) (318,26.97) (319,27.25) (320,26.98) (321,26.86) (322,26.66) (323,26.55) (324,26.28) (325,26.23) (326,26.26) (327,26.31) (328,26.29) (329,26.35) (330,26.31) (331,26.41) (332,26.55) (333,26.55) (334,26.73) (335,27.10) (336,27.24) (337,27.32) (338,27.46) (339,27.52) (340,27.32) (341,27.20) (342,27.37) (343,27.31) (344,27.23) (345,27.35) (346,27.48) (347,27.45) (348,27.57) (349,27.59) (350,27.65) (351,27.80) (352,27.79) (353,27.83) (354,27.82) (355,27.67) (356,27.48) (357,27.40) (358,27.35) (359,27.21) (360,27.33) (361,27.15) (362,27.01) (363,26.79) (364,26.89) (365,26.79) (366,26.89) (367,27.01) (368,27.09) (369,27.09) (370,27.06) (371,26.94) (372,26.92) (373,26.87) (374,26.83) (375,26.97) (376,27.20) (377,27.31) (378,27.53) (379,27.75) (380,27.85) (381,27.92) (382,27.96) (383,27.95) (384,27.95) (385,27.88) (386,27.88) (387,27.90) (388,28.10) (389,28.09) (390,28.14) (391,28.20) (392,28.26) (393,28.22) (394,28.49) (395,28.81) (396,29.03) (397,29.13) (398,29.32) (399,29.25) (400,29.32) (401,29.35) (402,29.48) (403,29.52) (404,29.53) (405,29.35) (406,29.23) (407,29.12) (408,29.04) (409,28.94) (410,28.95) (411,28.89) (412,28.91) (413,28.89) (414,28.96) (415,28.94) (416,29.03) (417,28.93) (418,28.82) (419,28.65) (420,28.54) (421,28.41) (422,28.37) (423,28.40) (424,28.47) (425,28.48) (426,28.50) (427,28.59) (428,28.59) (429,28.61) (430,28.72) (431,28.77) (432,28.73) (433,28.79) (434,28.73) (435,28.71) (436,28.75) (437,28.84) (438,28.91) (439,29.00) (440,29.06) (441,29.06) (442,29.10) (443,29.10) (444,29.19) (445,29.27) (446,29.41) (447,29.46) (448,29.51) (449,29.53) (450,29.52) (450,25.11) (449,25.11) (448,25.10) (447,25.07) (446,25.11) (445,25.10) (444,25.07) (443,25.04) (442,25.01) (441,25.00) (440,24.92) (439,24.89) (438,24.86) (437,24.80) (436,24.72) (435,24.75) (434,24.73) (433,24.77) (432,24.80) (431,24.88) (430,24.84) (429,24.86) (428,24.85) (427,24.87) (426,24.89) (425,24.95) (424,25.03) (423,25.05) (422,25.07) (421,25.08) (420,25.09) (419,24.97) (418,24.97) (417,24.98) (416,24.97) (415,24.94) (414,24.92) (413,24.90) (412,24.77) (411,24.67) (410,24.63) (409,24.61) (408,24.55) (407,24.59) (406,24.63) (405,24.52) (404,24.49) (403,24.44) (402,24.34) (401,24.27) (400,24.26) (399,24.21) (398,24.23) (397,24.26) (396,24.33) (395,24.44) (394,24.55) (393,24.56) (392,24.60) (391,24.59) (390,24.59) (389,24.61) (388,24.75) (387,24.76) (386,24.67) (385,24.67) (384,24.60) (383,24.49) (382,24.50) (381,24.47) (380,24.48) (379,24.43) (378,24.28) (377,24.13) (376,24.02) (375,23.75) (374,23.69) (373,23.63) (372,23.62) (371,23.84) (370,24.02) (369,23.90) (368,24.02) (367,24.04) (366,23.87) (365,23.78) (364,23.95) (363,24.03) (362,24.10) (361,23.95) (360,24.01) (359,24.00) (358,23.94) (357,24.06) (356,24.33) (355,24.38) (354,24.33) (353,24.35) (352,24.13) (351,24.05) (350,24.20) (349,24.30) (348,24.13) (347,24.13) (346,24.14) (345,23.87) (344,23.93) (343,24.03) (342,24.08) (341,24.09) (340,24.33) (339,24.31) (338,24.42) (337,24.41) (336,24.37) (335,24.06) (334,23.83) (333,23.67) (332,23.76) (331,23.82) (330,23.88) (329,24.00) (328,23.75) (327,23.68) (326,23.45) (325,23.31) (324,23.16) (323,23.45) (322,23.26) (321,23.40) (320,23.63) (319,23.82) (318,23.78) (317,24.08) (316,24.27) (315,24.26) (314,24.18) (313,24.02) (312,23.75) (311,23.45) (310,23.32) (309,23.36) (308,23.18) (307,23.20) (306,23.29) (305,23.42) (304,23.16) (303,23.19) (302,23.19) (301,23.08) (300,22.92) (299,23.14) (298,23.53) (297,23.69) (296,23.67) (295,23.88) (294,23.95) (293,23.79) (292,23.79) (291,23.95) (290,23.83) (289,23.75) (288,23.80) (287,23.79) (286,23.67) (285,23.79) (284,23.78) (283,23.84) (282,23.74) (281,23.90) (280,23.63) (279,23.53) (278,23.42) (277,23.32) (276,23.10) (275,23.25) (274,23.26) (273,23.35) (272,23.43) (271,23.72) (270,23.89) (269,24.05) (268,23.77) (267,23.92) (266,23.72) (265,23.38) (264,23.39) (263,23.63) (262,23.61) (261,23.75) (260,23.76) (259,23.70) (258,23.68) (257,23.74) (256,23.68) (255,23.66) (254,23.74) (253,23.55) (252,23.40) (251,23.48) (250,23.58) (249,23.57) (248,23.77) (247,23.85) (246,23.82) (245,24.09) (244,24.10) (243,24.00) (242,23.90) (241,24.10) (240,24.01) (239,23.90) (238,23.95) (237,23.91) (236,23.67) (235,23.46) (234,23.52) (233,23.65) (232,23.62) (231,23.69) (230,24.05) (229,24.20) (228,24.11) (227,24.08) (226,24.18) (225,24.02) (224,23.87) (223,23.85) (222,23.95) (221,23.74) (220,23.65) (219,23.74) (218,23.62) (217,23.64) (216,23.85) (215,23.92) (214,23.79) (213,24.07) (212,24.03) (211,24.00) (210,23.99) (209,24.16) (208,24.09) (207,24.39) (206,24.34) (205,24.29) (204,24.23) (203,24.23) (202,24.06) (201,23.94) (200,23.97) (199,23.99) (198,24.01) (197,24.01) (196,23.92) (195,24.09) (194,24.04) (193,24.07) (192,24.03) (191,24.07) (190,23.86) (189,23.66) (188,23.65) (187,23.55) (186,23.61) (185,23.67) (184,23.71) (183,23.70) (182,23.67) (181,23.68) (180,23.61) (179,23.82) (178,23.80) (177,23.97) (176,23.97) (175,24.20) (174,24.04) (173,24.11) (172,24.09) (171,24.19) (170,23.89) (169,24.10) (168,24.11) (167,24.01) (166,23.91) (165,23.90) (164,23.72) (163,23.66) (162,23.68) (161,23.67) (160,23.97) (159,24.09) (158,24.17) (157,24.35) (156,24.45) (155,24.44) (154,24.33) (153,24.28) (152,24.15) (151,24.05) (150,23.96) (149,24.11) (148,24.12) (147,24.18) (146,24.45) (145,24.65) (144,24.62) (143,24.54) (142,24.53) (141,24.30) (140,24.19) (139,24.14) (138,24.24) (137,24.25) (136,24.38) (135,24.28) (134,24.23) (133,24.19) (132,23.95) (131,23.87) (130,23.91) (129,23.87) (128,23.88) (127,24.02) (126,23.74) (125,23.76) (124,23.90) (123,23.75) (122,23.68) (121,23.74) (120,23.70) (119,23.57) (118,23.79) (117,24.00) (116,24.38) (115,24.26) (114,24.34) (113,24.30) (112,24.20) (111,24.11) (110,24.18) (109,24.26) (108,24.25) (107,24.17) (106,24.09) (105,24.03) (104,23.96) (103,24.00) (102,24.11) (101,24.17) (100,24.25) (99,24.15) (98,24.13) (97,24.10) (96,23.81) (95,23.82) (94,23.85) (93,23.89) (92,23.88) (91,24.11) (90,23.88) (89,23.61) (88,23.43) (87,23.45) (86,23.52) (85,23.84) (84,24.27) (83,24.35) (82,24.11) (81,24.07) (80,24.05) (79,24.05) (78,24.05) (77,24.21) (76,24.09) (75,24.11) (74,23.98) (73,23.97) (72,24.19) (71,24.21) (70,24.19) (69,24.18) (68,24.26) (67,24.06) (66,23.92) (65,23.85) (64,23.94) (63,23.85) (62,23.84) (61,24.08) (60,23.99) (59,23.87) (58,23.98) (57,24.16) (56,24.05) (55,24.31) (54,24.59) (53,24.52) (52,24.31) (51,24.32) (50,24.22) (49,23.87) (48,23.93) (47,24.09) (46,24.12) (45,24.13) (44,24.20) (43,24.22) (42,24.23) (41,24.41) (40,24.16) (39,24.22) (38,24.28) (37,24.24) (36,24.12) (35,24.16) (34,24.20) (33,23.88) (32,23.83) (31,23.91) (30,24.17) (29,24.15) (28,24.41) (27,24.41) (26,24.35) (25,24.25) (24,24.29) (23,24.36) (22,24.40) (21,24.49) (20,24.62) (19,24.64) (18,24.42) (17,24.42) (16,24.24) (15,24.26) (14,24.27) (13,24.45) (12,24.46) (11,24.56) (10,24.42) (9,24.48) (8,24.49) (7,24.52) (6,24.63) (5,24.76) (4,24.77) (3,24.81) (2,24.87) (1,24.87)} \closedcycle;
    \addplot[black!80, thick] coordinates {(1,25.02) (2,25.02) (3,25.00) (4,25.03) (5,25.04) (6,24.97) (7,24.95) (8,24.95) (9,24.96) (10,24.98) (11,25.07) (12,25.19) (13,25.19) (14,25.08) (15,25.03) (16,24.97) (17,24.95) (18,24.93) (19,25.02) (20,24.99) (21,25.00) (22,24.87) (23,24.85) (24,24.80) (25,24.80) (26,24.79) (27,24.83) (28,24.84) (29,24.75) (30,24.78) (31,24.69) (32,24.80) (33,24.95) (34,25.09) (35,25.10) (36,25.12) (37,25.11) (38,25.14) (39,25.15) (40,25.18) (41,25.38) (42,25.35) (43,25.24) (44,25.20) (45,25.20) (46,25.12) (47,24.98) (48,24.98) (49,24.97) (50,25.11) (51,25.08) (52,25.13) (53,25.14) (54,25.17) (55,24.96) (56,24.87) (57,24.92) (58,24.85) (59,24.81) (60,24.87) (61,24.94) (62,24.86) (63,25.01) (64,25.09) (65,25.20) (66,25.21) (67,25.25) (68,25.22) (69,25.14) (70,25.00) (71,24.99) (72,24.90) (73,24.83) (74,24.86) (75,25.00) (76,24.98) (77,25.22) (78,25.18) (79,25.11) (80,25.10) (81,25.23) (82,25.06) (83,25.14) (84,25.19) (85,25.02) (86,24.88) (87,25.01) (88,25.01) (89,25.06) (90,25.20) (91,25.28) (92,25.06) (93,25.11) (94,25.19) (95,25.16) (96,25.09) (97,25.22) (98,25.28) (99,25.28) (100,25.29) (101,25.40) (102,25.46) (103,25.39) (104,25.35) (105,25.33) (106,25.26) (107,25.28) (108,25.18) (109,25.13) (110,25.23) (111,25.13) (112,25.13) (113,25.22) (114,25.34) (115,25.16) (116,25.24) (117,25.01) (118,24.98) (119,24.76) (120,24.91) (121,25.04) (122,25.02) (123,24.90) (124,25.00) (125,24.86) (126,24.88) (127,25.03) (128,25.09) (129,25.12) (130,25.14) (131,25.03) (132,25.25) (133,25.31) (134,25.38) (135,25.50) (136,25.63) (137,25.38) (138,25.40) (139,25.29) (140,25.29) (141,25.32) (142,25.54) (143,25.54) (144,25.55) (145,25.50) (146,25.31) (147,25.13) (148,25.07) (149,25.12) (150,25.11) (151,25.15) (152,25.34) (153,25.37) (154,25.28) (155,25.47) (156,25.51) (157,25.32) (158,25.30) (159,25.34) (160,25.12) (161,24.96) (162,24.92) (163,24.90) (164,25.00) (165,25.14) (166,25.18) (167,25.32) (168,25.33) (169,25.21) (170,25.10) (171,25.23) (172,25.22) (173,25.26) (174,25.19) (175,25.32) (176,25.22) (177,25.12) (178,25.06) (179,25.13) (180,25.02) (181,25.10) (182,25.29) (183,25.35) (184,25.41) (185,25.25) (186,25.20) (187,25.01) (188,24.93) (189,24.86) (190,25.08) (191,25.14) (192,25.13) (193,25.23) (194,25.23) (195,25.24) (196,25.08) (197,25.14) (198,25.09) (199,25.13) (200,25.05) (201,25.17) (202,25.26) (203,25.37) (204,25.39) (205,25.47) (206,25.41) (207,25.41) (208,25.33) (209,25.33) (210,25.38) (211,25.34) (212,25.38) (213,25.30) (214,25.19) (215,25.07) (216,25.14) (217,25.04) (218,25.05) (219,24.99) (220,24.95) (221,25.04) (222,25.31) (223,25.28) (224,25.33) (225,25.50) (226,25.63) (227,25.52) (228,25.54) (229,25.53) (230,25.44) (231,25.04) (232,24.85) (233,24.77) (234,24.83) (235,24.85) (236,25.08) (237,25.24) (238,25.37) (239,25.29) (240,25.22) (241,25.21) (242,25.03) (243,25.11) (244,25.13) (245,25.08) (246,25.02) (247,25.12) (248,25.02) (249,25.02) (250,25.13) (251,25.04) (252,25.05) (253,25.21) (254,25.30) (255,25.11) (256,25.03) (257,25.01) (258,24.91) (259,24.85) (260,24.94) (261,25.03) (262,25.06) (263,25.08) (264,25.08) (265,25.10) (266,25.32) (267,25.32) (268,25.23) (269,25.27) (270,25.32) (271,25.20) (272,24.97) (273,24.96) (274,25.08) (275,24.94) (276,24.92) (277,24.99) (278,25.05) (279,24.90) (280,25.11) (281,25.28) (282,25.25) (283,25.16) (284,25.11) (285,24.91) (286,24.75) (287,24.84) (288,24.98) (289,25.07) (290,25.20) (291,25.28) (292,25.28) (293,25.37) (294,25.46) (295,25.45) (296,25.34) (297,25.28) (298,25.12) (299,24.86) (300,24.63) (301,24.70) (302,24.72) (303,24.68) (304,24.76) (305,24.89) (306,24.92) (307,24.95) (308,24.96) (309,25.13) (310,25.34) (311,25.40) (312,25.62) (313,25.72) (314,25.63) (315,25.64) (316,25.63) (317,25.45) (318,25.38) (319,25.53) (320,25.30) (321,25.13) (322,24.96) (323,25.00) (324,24.72) (325,24.77) (326,24.85) (327,24.99) (328,25.02) (329,25.17) (330,25.10) (331,25.12) (332,25.15) (333,25.11) (334,25.28) (335,25.58) (336,25.80) (337,25.86) (338,25.94) (339,25.92) (340,25.82) (341,25.64) (342,25.72) (343,25.67) (344,25.58) (345,25.61) (346,25.81) (347,25.79) (348,25.85) (349,25.95) (350,25.93) (351,25.92) (352,25.96) (353,26.09) (354,26.07) (355,26.02) (356,25.90) (357,25.73) (358,25.65) (359,25.61) (360,25.67) (361,25.55) (362,25.56) (363,25.41) (364,25.42) (365,25.29) (366,25.38) (367,25.52) (368,25.55) (369,25.49) (370,25.54) (371,25.39) (372,25.27) (373,25.25) (374,25.26) (375,25.36) (376,25.61) (377,25.72) (378,25.90) (379,26.09) (380,26.16) (381,26.20) (382,26.23) (383,26.22) (384,26.28) (385,26.28) (386,26.28) (387,26.33) (388,26.42) (389,26.35) (390,26.37) (391,26.40) (392,26.43) (393,26.39) (394,26.52) (395,26.62) (396,26.68) (397,26.70) (398,26.78) (399,26.73) (400,26.79) (401,26.81) (402,26.91) (403,26.98) (404,27.01) (405,26.94) (406,26.93) (407,26.85) (408,26.79) (409,26.78) (410,26.79) (411,26.78) (412,26.84) (413,26.89) (414,26.94) (415,26.94) (416,27.00) (417,26.96) (418,26.90) (419,26.81) (420,26.81) (421,26.74) (422,26.72) (423,26.73) (424,26.75) (425,26.72) (426,26.70) (427,26.73) (428,26.72) (429,26.74) (430,26.78) (431,26.83) (432,26.76) (433,26.78) (434,26.73) (435,26.73) (436,26.74) (437,26.82) (438,26.88) (439,26.94) (440,26.99) (441,27.03) (442,27.06) (443,27.07) (444,27.13) (445,27.19) (446,27.26) (447,27.27) (448,27.31) (449,27.32) (450,27.32)};
    \addlegendentry{$T=450$}
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,25.12) (4,25.54) (7,25.68) (10,25.54) (13,25.69) (16,25.67) (19,25.43) (22,25.48) (25,25.51) (28,25.49) (31,25.65) (34,25.82) (37,25.71) (40,26.13) (43,26.07) (46,26.09) (49,25.97) (52,25.76) (55,25.52) (58,25.64) (61,25.66) (64,26.06) (67,26.44) (70,25.75) (73,25.52) (76,25.87) (79,26.25) (82,26.06) (85,26.27) (88,26.53) (91,26.36) (94,26.54) (97,26.44) (100,26.29) (103,26.80) (106,26.46) (109,25.87) (112,26.07) (115,26.10) (118,26.25) (121,26.34) (124,26.04) (127,25.93) (130,26.17) (133,26.27) (136,26.83) (139,26.37) (142,26.34) (145,26.44) (148,25.87) (151,25.98) (154,26.15) (157,26.37) (160,26.14) (163,25.77) (166,25.93) (169,25.94) (172,25.98) (175,26.43) (178,26.21) (181,26.34) (184,26.66) (187,26.34) (190,26.25) (193,26.25) (196,26.04) (199,26.31) (202,26.36) (205,26.24) (208,26.06) (211,25.87) (214,26.03) (217,26.46) (220,26.37) (223,26.23) (226,26.74) (229,26.62) (232,26.28) (235,26.21) (238,26.57) (241,26.44) (244,26.69) (247,26.29) (250,26.36) (253,26.50) (256,26.34) (259,26.16) (262,25.92) (265,26.21) (268,26.18) (271,26.37) (274,26.76) (277,26.62) (280,26.32) (283,26.19) (286,25.80) (289,26.20) (292,26.51) (295,26.47) (298,26.13) (301,26.34) (304,26.71) (307,26.53) (310,26.34) (313,26.43) (316,26.39) (319,26.39) (322,26.12) (325,26.66) (328,26.31) (331,26.19) (334,26.55) (337,26.51) (340,26.49) (343,26.49) (346,26.94) (349,26.18) (352,26.49) (355,26.77) (358,26.72) (361,26.32) (364,26.51) (367,26.68) (370,26.30) (373,26.24) (376,26.16) (379,25.95) (382,26.32) (385,26.53) (388,26.22) (391,26.36) (394,26.60) (397,26.33) (400,26.73) (403,26.43) (406,26.45) (409,26.76) (412,26.48) (415,26.32) (418,26.44) (421,26.22) (424,26.71) (427,26.51) (430,27.00) (433,27.08) (436,26.47) (439,26.17) (442,26.37) (445,26.29) (448,26.52) (451,26.04) (454,26.19) (457,26.44) (460,26.65) (463,26.38) (466,26.12) (469,25.86) (472,26.21) (475,26.57) (478,26.39) (481,26.35) (484,26.61) (487,26.71) (490,26.95) (493,26.90) (496,26.87) (499,26.66) (502,26.31) (505,26.01) (508,26.21) (511,26.25) (514,26.73) (517,26.52) (520,26.47) (523,26.37) (526,26.48) (529,26.94) (532,26.82) (535,26.47) (538,26.62) (541,26.86) (544,26.91) (547,26.86) (550,26.47) (553,26.61) (556,26.48) (559,26.52) (562,27.50) (565,27.31) (568,26.91) (571,27.10) (574,27.15) (577,27.22) (580,27.08) (583,26.88) (586,27.00) (589,26.76) (592,26.53) (595,26.53) (598,26.22) (601,26.23) (604,26.10) (607,26.70) (610,27.53) (613,27.16) (616,26.89) (619,26.61) (622,26.00) (625,25.89) (628,25.95) (631,26.30) (634,26.98) (637,27.31) (640,27.29) (643,26.99) (646,27.15) (649,27.93) (652,27.68) (655,27.28) (658,26.93) (661,26.76) (664,26.50) (667,26.66) (670,27.30) (673,27.71) (676,27.24) (679,26.58) (682,26.50) (685,26.71) (688,26.59) (691,26.39) (694,26.14) (697,25.57) (700,25.99) (703,26.32) (706,26.23) (709,26.44) (712,26.95) (715,26.56) (718,26.54) (721,26.82) (724,26.90) (727,26.84) (730,26.92) (733,27.23) (736,27.85) (739,28.43) (742,27.60) (745,27.67) (748,27.80) (751,27.97) (754,28.66) (757,28.80) (760,28.55) (763,28.81) (766,29.32) (769,29.34) (772,29.16) (775,28.98) (778,28.59) (781,28.17) (784,28.21) (787,28.33) (790,28.18) (793,27.99) (796,28.07) (799,28.35) (802,28.62) (805,28.46) (808,28.33) (811,28.56) (814,28.75) (817,28.84) (820,28.85) (823,28.80) (826,28.61) (829,28.17) (832,28.28) (835,28.54) (838,28.42) (841,28.26) (844,28.29) (847,28.40) (850,28.39) (853,28.31) (856,28.34) (859,28.29) (862,28.21) (865,28.26) (868,28.49) (871,28.57) (874,28.54) (877,28.60) (880,28.73) (883,28.64) (886,28.32) (889,28.24) (892,28.37) (895,28.41) (898,28.53) (900,28.57) (900,25.78) (898,25.71) (895,25.71) (892,25.63) (889,25.71) (886,25.71) (883,25.50) (880,25.39) (877,25.40) (874,25.37) (871,25.26) (868,25.02) (865,24.87) (862,24.88) (859,25.09) (856,25.39) (853,25.51) (850,25.41) (847,25.39) (844,25.48) (841,25.27) (838,25.23) (835,25.26) (832,25.31) (829,25.47) (826,25.38) (823,25.09) (820,24.98) (817,25.24) (814,25.00) (811,24.88) (808,24.81) (805,24.98) (802,24.96) (799,24.90) (796,24.80) (793,25.08) (790,25.23) (787,24.97) (784,25.05) (781,25.25) (778,25.11) (775,25.10) (772,25.47) (769,25.74) (766,25.77) (763,25.52) (760,25.30) (757,25.46) (754,25.26) (751,25.13) (748,24.97) (745,24.40) (742,24.33) (739,24.51) (736,24.45) (733,24.04) (730,23.89) (727,23.77) (724,23.64) (721,24.17) (718,24.41) (715,24.13) (712,23.82) (709,23.47) (706,23.69) (703,23.64) (700,23.49) (697,23.21) (694,23.23) (691,23.48) (688,23.05) (685,23.05) (682,23.51) (679,23.58) (676,23.33) (673,23.82) (670,23.88) (667,23.58) (664,23.68) (661,24.05) (658,24.37) (655,24.48) (652,24.68) (649,24.82) (646,24.71) (643,24.34) (640,24.22) (637,23.98) (634,23.74) (631,23.57) (628,23.69) (625,23.53) (622,23.41) (619,23.78) (616,23.34) (613,23.50) (610,24.09) (607,23.70) (604,23.51) (601,23.37) (598,22.61) (595,23.35) (592,24.39) (589,24.08) (586,24.22) (583,23.99) (580,23.90) (577,23.99) (574,23.84) (571,24.15) (568,23.85) (565,23.99) (562,23.99) (559,23.72) (556,23.68) (553,23.30) (550,23.34) (547,24.36) (544,24.12) (541,23.71) (538,23.86) (535,23.70) (532,23.59) (529,23.41) (526,23.74) (523,24.14) (520,23.86) (517,23.68) (514,23.82) (511,24.02) (508,23.93) (505,23.90) (502,23.78) (499,23.81) (496,23.46) (493,23.31) (490,23.88) (487,24.26) (484,23.97) (481,23.81) (478,23.87) (475,23.58) (472,23.47) (469,23.38) (466,23.82) (463,23.27) (460,23.69) (457,23.95) (454,23.71) (451,23.87) (448,24.48) (445,24.30) (442,23.40) (439,23.09) (436,23.48) (433,24.19) (430,24.07) (427,23.55) (424,23.79) (421,23.91) (418,23.82) (415,24.18) (412,24.01) (409,23.57) (406,23.46) (403,24.15) (400,23.70) (397,23.41) (394,23.69) (391,23.76) (388,23.28) (385,23.71) (382,23.63) (379,23.30) (376,23.52) (373,23.60) (370,23.75) (367,23.75) (364,23.69) (361,23.88) (358,23.85) (355,23.83) (352,23.88) (349,23.75) (346,24.27) (343,23.93) (340,23.86) (337,23.58) (334,23.72) (331,23.86) (328,24.03) (325,23.97) (322,23.75) (319,23.87) (316,23.78) (313,23.98) (310,23.75) (307,23.32) (304,23.24) (301,23.39) (298,23.75) (295,23.97) (292,23.72) (289,23.89) (286,23.60) (283,23.61) (280,23.76) (277,23.80) (274,23.74) (271,23.86) (268,23.63) (265,24.08) (262,23.94) (259,23.56) (256,23.54) (253,23.96) (250,23.79) (247,23.93) (244,24.14) (241,24.08) (238,23.82) (235,23.64) (232,23.41) (229,23.66) (226,24.00) (223,23.81) (220,23.96) (217,23.98) (214,23.85) (211,23.97) (208,23.88) (205,24.08) (202,23.88) (199,23.95) (196,23.95) (193,24.05) (190,23.80) (187,23.70) (184,23.70) (181,23.65) (178,23.65) (175,23.95) (172,24.23) (169,24.08) (166,24.05) (163,23.78) (160,23.71) (157,24.22) (154,24.37) (151,24.03) (148,24.08) (145,24.27) (142,24.27) (139,23.87) (136,24.27) (133,24.07) (130,23.98) (127,23.84) (124,23.65) (121,23.51) (118,23.93) (115,24.37) (112,24.08) (109,24.32) (106,24.11) (103,23.84) (100,24.03) (97,24.03) (94,23.87) (91,24.13) (88,23.51) (85,24.01) (82,24.33) (79,24.10) (76,23.81) (73,23.64) (70,24.04) (67,24.16) (64,23.89) (61,24.05) (58,23.85) (55,24.34) (52,24.41) (49,23.90) (46,24.03) (43,24.20) (40,24.24) (37,24.35) (34,24.00) (31,23.64) (28,24.13) (25,24.34) (22,24.40) (19,24.53) (16,24.19) (13,24.53) (10,24.64) (7,24.64) (4,24.61) (1,24.80)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,24.96) (4,25.07) (7,25.16) (10,25.09) (13,25.11) (16,24.93) (19,24.98) (22,24.94) (25,24.93) (28,24.81) (31,24.65) (34,24.91) (37,25.03) (40,25.19) (43,25.14) (46,25.06) (49,24.94) (52,25.08) (55,24.93) (58,24.75) (61,24.86) (64,24.98) (67,25.30) (70,24.90) (73,24.58) (76,24.84) (79,25.18) (82,25.20) (85,25.14) (88,25.02) (91,25.25) (94,25.21) (97,25.23) (100,25.16) (103,25.32) (106,25.29) (109,25.10) (112,25.07) (115,25.23) (118,25.09) (121,24.93) (124,24.85) (127,24.88) (130,25.07) (133,25.17) (136,25.55) (139,25.12) (142,25.30) (145,25.35) (148,24.98) (151,25.00) (154,25.26) (157,25.29) (160,24.93) (163,24.77) (166,24.99) (169,25.01) (172,25.11) (175,25.19) (178,24.93) (181,24.99) (184,25.18) (187,25.02) (190,25.02) (193,25.15) (196,24.99) (199,25.13) (202,25.12) (205,25.16) (208,24.97) (211,24.92) (214,24.94) (217,25.22) (220,25.16) (223,25.02) (226,25.37) (229,25.14) (232,24.84) (235,24.93) (238,25.20) (241,25.26) (244,25.41) (247,25.11) (250,25.08) (253,25.23) (256,24.94) (259,24.86) (262,24.93) (265,25.15) (268,24.90) (271,25.12) (274,25.25) (277,25.21) (280,25.04) (283,24.90) (286,24.70) (289,25.04) (292,25.12) (295,25.22) (298,24.94) (301,24.86) (304,24.98) (307,24.92) (310,25.04) (313,25.20) (316,25.08) (319,25.13) (322,24.94) (325,25.32) (328,25.17) (331,25.03) (334,25.14) (337,25.04) (340,25.17) (343,25.21) (346,25.60) (349,24.96) (352,25.19) (355,25.30) (358,25.28) (361,25.10) (364,25.10) (367,25.21) (370,25.03) (373,24.92) (376,24.84) (379,24.62) (382,24.97) (385,25.12) (388,24.75) (391,25.06) (394,25.14) (397,24.87) (400,25.21) (403,25.29) (406,24.95) (409,25.17) (412,25.24) (415,25.25) (418,25.13) (421,25.06) (424,25.25) (427,25.03) (430,25.54) (433,25.63) (436,24.97) (439,24.63) (442,24.88) (445,25.29) (448,25.50) (451,24.96) (454,24.95) (457,25.20) (460,25.17) (463,24.82) (466,24.97) (469,24.62) (472,24.84) (475,25.07) (478,25.13) (481,25.08) (484,25.29) (487,25.49) (490,25.41) (493,25.11) (496,25.17) (499,25.23) (502,25.05) (505,24.96) (508,25.07) (511,25.14) (514,25.27) (517,25.10) (520,25.16) (523,25.25) (526,25.11) (529,25.17) (532,25.20) (535,25.08) (538,25.24) (541,25.28) (544,25.51) (547,25.61) (550,24.90) (553,24.96) (556,25.08) (559,25.12) (562,25.75) (565,25.65) (568,25.38) (571,25.63) (574,25.49) (577,25.60) (580,25.49) (583,25.43) (586,25.61) (589,25.42) (592,25.46) (595,24.94) (598,24.41) (601,24.80) (604,24.80) (607,25.20) (610,25.81) (613,25.33) (616,25.12) (619,25.20) (622,24.70) (625,24.71) (628,24.82) (631,24.94) (634,25.36) (637,25.65) (640,25.75) (643,25.66) (646,25.93) (649,26.38) (652,26.18) (655,25.88) (658,25.65) (661,25.41) (664,25.09) (667,25.12) (670,25.59) (673,25.76) (676,25.29) (679,25.08) (682,25.00) (685,24.88) (688,24.82) (691,24.94) (694,24.68) (697,24.39) (700,24.74) (703,24.98) (706,24.96) (709,24.95) (712,25.39) (715,25.34) (718,25.47) (721,25.50) (724,25.27) (727,25.30) (730,25.40) (733,25.64) (736,26.15) (739,26.47) (742,25.96) (745,26.04) (748,26.38) (751,26.55) (754,26.96) (757,27.13) (760,26.93) (763,27.17) (766,27.54) (769,27.54) (772,27.32) (775,27.04) (778,26.85) (781,26.71) (784,26.63) (787,26.65) (790,26.70) (793,26.53) (796,26.43) (799,26.63) (802,26.79) (805,26.72) (808,26.57) (811,26.72) (814,26.87) (817,27.04) (820,26.92) (823,26.95) (826,26.99) (829,26.82) (832,26.79) (835,26.90) (838,26.82) (841,26.76) (844,26.89) (847,26.89) (850,26.90) (853,26.91) (856,26.87) (859,26.69) (862,26.54) (865,26.57) (868,26.76) (871,26.91) (874,26.95) (877,27.00) (880,27.06) (883,27.07) (886,27.02) (889,26.97) (892,27.00) (895,27.06) (898,27.12) (900,27.18)};
    \addlegendentry{$T=900$}
    \addplot[black!40, dotted, forget plot] coordinates {(1,25.00) (900,25.00)};
  \end{axis}
\end{tikzpicture}


==> figs_ablation/ablation_BNCI2014_001_spdnet_eps5.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=4.6cm,
    xlabel={communication round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=400,
    legend style={font=\scriptsize, at={(0.5,-0.32)}, anchor=north,
                  legend columns=3, draw=none, fill=none, column sep=1.4ex},
    legend cell align=left, tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,27.41) (2,27.38) (3,27.01) (4,27.04) (5,27.26) (6,27.45) (7,27.57) (8,27.90) (9,27.96) (10,27.72) (11,27.44) (12,27.09) (13,27.02) (14,26.60) (15,26.85) (16,26.76) (17,27.40) (18,27.87) (19,28.77) (20,28.95) (21,29.02) (22,28.72) (23,28.54) (24,28.30) (25,28.69) (26,29.55) (27,29.81) (28,29.97) (29,29.99) (30,30.10) (31,29.57) (32,29.75) (33,29.99) (34,30.33) (35,30.42) (36,30.79) (37,30.95) (38,31.02) (39,31.16) (40,31.04) (41,31.16) (42,31.40) (43,31.57) (44,31.93) (45,32.64) (46,33.12) (47,33.58) (48,33.90) (49,33.99) (50,33.82) (51,33.54) (52,33.72) (53,33.99) (54,34.11) (55,34.30) (56,34.70) (57,34.67) (58,34.68) (59,34.59) (60,34.70) (61,34.76) (62,34.84) (63,34.99) (64,35.14) (65,35.09) (66,35.18) (67,35.27) (68,35.19) (69,35.52) (70,35.61) (71,35.94) (72,35.83) (73,36.02) (74,36.17) (75,36.30) (76,36.25) (77,36.39) (78,36.50) (79,36.36) (80,36.42) (81,36.39) (82,36.50) (83,36.57) (84,36.60) (85,36.88) (86,37.10) (87,37.22) (88,37.24) (89,37.34) (90,37.25) (91,37.09) (92,37.06) (93,37.11) (94,37.06) (95,36.99) (96,37.05) (97,37.02) (98,37.00) (99,36.98) (100,36.99) (100,32.38) (99,32.41) (98,32.37) (97,32.43) (96,32.43) (95,32.46) (94,32.44) (93,32.49) (92,32.51) (91,32.43) (90,32.36) (89,32.27) (88,32.32) (87,32.27) (86,32.37) (85,32.18) (84,32.30) (83,32.27) (82,32.33) (81,32.18) (80,32.27) (79,32.23) (78,32.20) (77,32.10) (76,32.28) (75,32.18) (74,32.06) (73,31.97) (72,31.90) (71,31.66) (70,31.93) (69,31.84) (68,31.81) (67,31.44) (66,31.45) (65,30.97) (64,30.94) (63,30.68) (62,30.81) (61,30.51) (60,30.64) (59,30.48) (58,30.58) (57,30.67) (56,30.66) (55,30.52) (54,30.16) (53,29.79) (52,29.28) (51,28.86) (50,28.65) (49,28.56) (48,28.37) (47,28.24) (46,28.13) (45,27.99) (44,28.04) (43,27.74) (42,27.61) (41,27.49) (40,27.38) (39,27.07) (38,26.95) (37,26.83) (36,26.53) (35,26.18) (34,25.79) (33,25.43) (32,25.11) (31,25.05) (30,24.99) (29,25.30) (28,25.44) (27,25.34) (26,25.36) (25,25.21) (24,24.89) (23,24.82) (22,24.88) (21,24.92) (20,24.90) (19,24.94) (18,24.90) (17,24.87) (16,24.73) (15,24.70) (14,24.63) (13,24.66) (12,24.60) (11,24.61) (10,24.50) (9,24.23) (8,24.08) (7,24.13) (6,24.09) (5,24.04) (4,24.27) (3,24.31) (2,24.26) (1,24.16)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,25.79) (2,25.82) (3,25.66) (4,25.66) (5,25.65) (6,25.77) (7,25.85) (8,25.99) (9,26.10) (10,26.11) (11,26.02) (12,25.84) (13,25.84) (14,25.61) (15,25.77) (16,25.74) (17,26.13) (18,26.39) (19,26.85) (20,26.93) (21,26.97) (22,26.80) (23,26.68) (24,26.60) (25,26.95) (26,27.46) (27,27.57) (28,27.70) (29,27.65) (30,27.54) (31,27.31) (32,27.43) (33,27.71) (34,28.06) (35,28.30) (36,28.66) (37,28.89) (38,28.99) (39,29.12) (40,29.21) (41,29.33) (42,29.50) (43,29.66) (44,29.98) (45,30.31) (46,30.63) (47,30.91) (48,31.14) (49,31.27) (50,31.24) (51,31.20) (52,31.50) (53,31.89) (54,32.14) (55,32.41) (56,32.68) (57,32.67) (58,32.63) (59,32.53) (60,32.67) (61,32.63) (62,32.83) (63,32.83) (64,33.04) (65,33.03) (66,33.32) (67,33.35) (68,33.50) (69,33.68) (70,33.77) (71,33.80) (72,33.86) (73,33.99) (74,34.12) (75,34.24) (76,34.27) (77,34.24) (78,34.35) (79,34.30) (80,34.35) (81,34.29) (82,34.42) (83,34.42) (84,34.45) (85,34.53) (86,34.74) (87,34.74) (88,34.78) (89,34.81) (90,34.80) (91,34.76) (92,34.79) (93,34.80) (94,34.75) (95,34.72) (96,34.74) (97,34.73) (98,34.68) (99,34.69) (100,34.68)};
    \addlegendentry{$T=100$}
    \addplot[fill=black!80, fill opacity=0.12, draw=none, forget plot] coordinates {(1,26.87) (2,27.09) (3,27.23) (4,27.24) (5,27.31) (6,27.21) (7,27.34) (8,27.12) (9,27.32) (10,27.53) (11,27.40) (12,27.05) (13,27.16) (14,26.84) (15,26.96) (16,27.46) (17,27.82) (18,28.09) (19,28.51) (20,28.33) (21,28.18) (22,28.29) (23,28.35) (24,28.76) (25,29.24) (26,29.52) (27,29.34) (28,29.24) (29,28.90) (30,29.30) (31,29.28) (32,29.44) (33,29.62) (34,29.71) (35,29.28) (36,29.33) (37,29.26) (38,29.21) (39,29.07) (40,29.26) (41,29.23) (42,29.59) (43,29.46) (44,29.87) (45,29.82) (46,30.05) (47,30.27) (48,30.54) (49,30.42) (50,30.51) (51,30.16) (52,30.21) (53,30.28) (54,30.43) (55,30.83) (56,31.34) (57,31.26) (58,31.68) (59,31.83) (60,31.68) (61,31.74) (62,31.74) (63,31.57) (64,31.79) (65,31.84) (66,32.08) (67,32.34) (68,32.66) (69,32.65) (70,32.76) (71,32.84) (72,32.84) (73,32.88) (74,32.92) (75,33.03) (76,33.04) (77,33.27) (78,33.31) (79,33.53) (80,33.50) (81,33.55) (82,33.69) (83,33.92) (84,34.05) (85,34.54) (86,34.84) (87,34.83) (88,34.74) (89,34.55) (90,34.38) (91,34.01) (92,34.08) (93,34.18) (94,34.22) (95,34.32) (96,34.54) (97,34.39) (98,34.53) (99,34.63) (100,34.75) (101,35.01) (102,35.21) (103,35.13) (104,35.26) (105,35.02) (106,34.77) (107,34.66) (108,34.71) (109,34.74) (110,34.81) (111,34.82) (112,34.91) (113,34.93) (114,34.95) (115,35.09) (116,35.21) (117,35.29) (118,35.44) (119,35.38) (120,35.49) (121,35.68) (122,35.66) (123,35.68) (124,35.87) (125,36.00) (126,35.97) (127,35.90) (128,35.90) (129,35.90) (130,35.77) (131,35.99) (132,36.20) (133,36.38) (134,36.46) (135,36.69) (136,36.53) (137,36.41) (138,36.45) (139,36.23) (140,36.12) (141,36.17) (142,36.26) (143,36.07) (144,36.47) (145,36.57) (146,36.81) (147,37.01) (148,37.13) (149,36.97) (150,36.98) (151,36.88) (152,37.02) (153,37.12) (154,37.41) (155,37.41) (156,37.43) (157,37.37) (158,37.57) (159,37.36) (160,37.55) (161,37.67) (162,37.73) (163,37.75) (164,37.76) (165,37.59) (166,37.51) (167,37.52) (168,37.32) (169,37.41) (170,37.32) (171,37.34) (172,37.20) (173,37.08) (174,37.12) (175,37.25) (176,37.26) (177,37.28) (178,37.43) (179,37.44) (180,37.49) (181,37.46) (182,37.52) (183,37.51) (184,37.46) (185,37.54) (186,37.56) (187,37.61) (188,37.75) (189,37.88) (190,37.87) (191,37.91) (192,37.91) (193,37.87) (194,37.76) (195,37.77) (196,37.79) (197,37.79) (198,37.73) (199,37.77) (200,37.75) (200,33.77) (199,33.76) (198,33.74) (197,33.72) (196,33.69) (195,33.67) (194,33.73) (193,33.76) (192,33.78) (191,33.85) (190,33.93) (189,33.98) (188,33.98) (187,34.04) (186,34.04) (185,33.99) (184,33.90) (183,33.90) (182,33.94) (181,33.95) (180,33.98) (179,33.95) (178,33.84) (177,33.74) (176,33.58) (175,33.54) (174,33.51) (173,33.58) (172,33.63) (171,33.59) (170,33.51) (169,33.47) (168,33.31) (167,33.18) (166,33.20) (165,33.21) (164,33.21) (163,33.37) (162,33.35) (161,33.21) (160,33.24) (159,33.20) (158,33.11) (157,33.03) (156,33.28) (155,33.07) (154,33.04) (153,33.07) (152,32.96) (151,32.86) (150,33.03) (149,32.96) (148,32.86) (147,32.97) (146,32.96) (145,32.82) (144,32.92) (143,32.82) (142,32.96) (141,32.87) (140,33.05) (139,32.93) (138,33.11) (137,33.08) (136,33.02) (135,33.21) (134,33.07) (133,33.03) (132,32.94) (131,33.03) (130,32.51) (129,32.70) (128,32.45) (127,32.28) (126,32.31) (125,32.11) (124,31.89) (123,31.95) (122,32.09) (121,31.78) (120,31.93) (119,31.97) (118,31.96) (117,31.84) (116,32.03) (115,31.93) (114,31.95) (113,32.10) (112,31.84) (111,31.65) (110,31.80) (109,31.53) (108,31.43) (107,31.44) (106,31.20) (105,31.02) (104,31.21) (103,31.17) (102,31.31) (101,31.57) (100,31.65) (99,31.46) (98,31.03) (97,30.74) (96,30.63) (95,30.44) (94,30.53) (93,30.44) (92,30.65) (91,30.51) (90,30.50) (89,30.39) (88,30.43) (87,30.52) (86,30.39) (85,30.30) (84,29.92) (83,29.61) (82,29.13) (81,29.07) (80,28.74) (79,28.77) (78,28.71) (77,28.48) (76,28.43) (75,28.67) (74,28.39) (73,28.77) (72,28.94) (71,29.04) (70,28.93) (69,29.21) (68,28.97) (67,28.85) (66,28.52) (65,28.10) (64,27.93) (63,27.80) (62,27.48) (61,27.59) (60,27.70) (59,27.30) (58,27.13) (57,27.25) (56,26.78) (55,26.50) (54,26.25) (53,26.17) (52,25.96) (51,25.73) (50,25.64) (49,25.71) (48,25.57) (47,25.36) (46,25.57) (45,25.57) (44,25.75) (43,25.82) (42,26.09) (41,26.04) (40,26.24) (39,26.11) (38,26.18) (37,26.18) (36,26.22) (35,25.98) (34,26.04) (33,25.80) (32,25.38) (31,25.11) (30,25.08) (29,25.21) (28,25.24) (27,25.38) (26,25.37) (25,25.28) (24,25.01) (23,24.87) (22,24.86) (21,24.91) (20,24.84) (19,24.54) (18,24.26) (17,24.15) (16,24.04) (15,24.05) (14,24.23) (13,24.29) (12,23.97) (11,23.96) (10,23.81) (9,23.32) (8,23.25) (7,23.42) (6,23.36) (5,23.37) (4,23.88) (3,23.89) (2,23.90) (1,23.90)} \closedcycle;
    \addplot[black!80, thick] coordinates {(1,25.38) (2,25.49) (3,25.56) (4,25.56) (5,25.34) (6,25.28) (7,25.38) (8,25.18) (9,25.32) (10,25.67) (11,25.68) (12,25.51) (13,25.72) (14,25.53) (15,25.50) (16,25.75) (17,25.99) (18,26.17) (19,26.53) (20,26.59) (21,26.54) (22,26.58) (23,26.61) (24,26.89) (25,27.26) (26,27.44) (27,27.36) (28,27.24) (29,27.06) (30,27.19) (31,27.19) (32,27.41) (33,27.71) (34,27.87) (35,27.63) (36,27.78) (37,27.72) (38,27.69) (39,27.59) (40,27.75) (41,27.63) (42,27.84) (43,27.64) (44,27.81) (45,27.69) (46,27.81) (47,27.82) (48,28.05) (49,28.06) (50,28.07) (51,27.95) (52,28.08) (53,28.22) (54,28.34) (55,28.66) (56,29.06) (57,29.26) (58,29.40) (59,29.57) (60,29.69) (61,29.66) (62,29.61) (63,29.69) (64,29.86) (65,29.97) (66,30.30) (67,30.60) (68,30.82) (69,30.93) (70,30.85) (71,30.94) (72,30.89) (73,30.83) (74,30.66) (75,30.85) (76,30.74) (77,30.88) (78,31.01) (79,31.15) (80,31.12) (81,31.31) (82,31.41) (83,31.77) (84,31.98) (85,32.42) (86,32.61) (87,32.68) (88,32.59) (89,32.47) (90,32.44) (91,32.26) (92,32.37) (93,32.31) (94,32.37) (95,32.38) (96,32.58) (97,32.57) (98,32.78) (99,33.04) (100,33.20) (101,33.29) (102,33.26) (103,33.15) (104,33.23) (105,33.02) (106,32.98) (107,33.05) (108,33.07) (109,33.13) (110,33.31) (111,33.24) (112,33.37) (113,33.52) (114,33.45) (115,33.51) (116,33.62) (117,33.57) (118,33.70) (119,33.68) (120,33.71) (121,33.73) (122,33.87) (123,33.82) (124,33.88) (125,34.05) (126,34.14) (127,34.09) (128,34.17) (129,34.30) (130,34.14) (131,34.51) (132,34.57) (133,34.70) (134,34.77) (135,34.95) (136,34.77) (137,34.75) (138,34.78) (139,34.58) (140,34.58) (141,34.52) (142,34.61) (143,34.45) (144,34.70) (145,34.70) (146,34.89) (147,34.99) (148,34.99) (149,34.97) (150,35.00) (151,34.87) (152,34.99) (153,35.10) (154,35.23) (155,35.24) (156,35.36) (157,35.20) (158,35.34) (159,35.28) (160,35.40) (161,35.44) (162,35.54) (163,35.56) (164,35.48) (165,35.40) (166,35.35) (167,35.35) (168,35.32) (169,35.44) (170,35.42) (171,35.47) (172,35.42) (173,35.33) (174,35.31) (175,35.39) (176,35.42) (177,35.51) (178,35.63) (179,35.70) (180,35.73) (181,35.70) (182,35.73) (183,35.70) (184,35.68) (185,35.76) (186,35.80) (187,35.83) (188,35.87) (189,35.93) (190,35.90) (191,35.88) (192,35.84) (193,35.81) (194,35.75) (195,35.72) (196,35.74) (197,35.76) (198,35.74) (199,35.76) (200,35.76)};
    \addlegendentry{$T=200$}
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,26.82) (2,26.78) (3,26.92) (4,27.64) (5,27.56) (6,27.45) (7,27.83) (8,27.72) (9,27.21) (10,27.23) (11,27.34) (12,27.29) (13,27.39) (14,27.32) (15,27.78) (16,28.14) (17,28.05) (18,28.15) (19,28.62) (20,28.26) (21,28.28) (22,28.62) (23,28.83) (24,28.98) (25,29.41) (26,29.45) (27,29.23) (28,29.07) (29,29.05) (30,28.89) (31,28.69) (32,28.93) (33,29.05) (34,28.91) (35,28.80) (36,29.00) (37,28.74) (38,28.84) (39,28.98) (40,29.14) (41,29.13) (42,29.27) (43,29.26) (44,29.42) (45,29.75) (46,29.44) (47,29.62) (48,29.49) (49,29.21) (50,28.92) (51,28.93) (52,28.89) (53,29.16) (54,29.37) (55,29.49) (56,30.15) (57,30.30) (58,30.39) (59,30.54) (60,30.70) (61,30.44) (62,30.30) (63,30.52) (64,30.64) (65,30.50) (66,30.63) (67,30.99) (68,30.96) (69,30.88) (70,31.41) (71,31.49) (72,31.64) (73,31.37) (74,31.52) (75,31.42) (76,31.26) (77,31.06) (78,31.47) (79,31.41) (80,31.30) (81,31.62) (82,31.74) (83,31.73) (84,32.15) (85,32.51) (86,32.60) (87,32.85) (88,32.72) (89,32.58) (90,32.26) (91,32.42) (92,32.21) (93,32.17) (94,31.95) (95,32.22) (96,31.87) (97,31.96) (98,32.45) (99,32.47) (100,32.18) (101,32.47) (102,32.46) (103,31.93) (104,32.43) (105,32.48) (106,32.43) (107,32.36) (108,32.52) (109,32.42) (110,32.46) (111,32.18) (112,32.17) (113,32.35) (114,32.20) (115,32.30) (116,32.72) (117,32.94) (118,32.96) (119,33.22) (120,33.54) (121,33.46) (122,33.34) (123,33.47) (124,33.42) (125,33.54) (126,33.64) (127,33.84) (128,33.88) (129,33.83) (130,33.54) (131,33.76) (132,33.88) (133,34.02) (134,33.97) (135,34.38) (136,34.11) (137,33.92) (138,33.83) (139,33.97) (140,33.67) (141,33.63) (142,33.91) (143,33.72) (144,33.52) (145,33.39) (146,33.53) (147,33.33) (148,33.60) (149,33.37) (150,33.55) (151,33.36) (152,33.25) (153,33.04) (154,33.39) (155,33.37) (156,33.96) (157,34.34) (158,34.60) (159,34.99) (160,35.29) (161,35.18) (162,34.97) (163,35.03) (164,34.82) (165,34.77) (166,34.96) (167,35.19) (168,35.19) (169,35.24) (170,35.13) (171,34.76) (172,34.86) (173,34.81) (174,34.87) (175,34.88) (176,35.09) (177,34.85) (178,34.89) (179,34.77) (180,34.75) (181,34.71) (182,34.77) (183,34.78) (184,34.79) (185,34.78) (186,34.40) (187,34.35) (188,34.33) (189,34.62) (190,34.58) (191,34.93) (192,35.17) (193,35.13) (194,34.78) (195,34.59) (196,34.51) (197,34.57) (198,34.52) (199,34.57) (200,34.99) (201,35.08) (202,34.87) (203,34.99) (204,35.06) (205,34.75) (206,34.91) (207,34.96) (208,35.29) (209,35.59) (210,36.04) (211,36.10) (212,36.00) (213,35.98) (214,35.71) (215,35.61) (216,35.53) (217,35.77) (218,35.82) (219,35.67) (220,35.82) (221,35.88) (222,35.93) (223,35.81) (224,36.21) (225,36.17) (226,36.31) (227,36.51) (228,36.36) (229,36.44) (230,36.42) (231,36.36) (232,36.17) (233,36.21) (234,36.07) (235,36.14) (236,36.15) (237,36.18) (238,36.43) (239,36.52) (240,36.58) (241,36.63) (242,36.71) (243,36.67) (244,36.90) (245,36.89) (246,36.90) (247,36.73) (248,36.97) (249,36.72) (250,36.87) (251,36.91) (252,37.06) (253,36.90) (254,36.93) (255,37.05) (256,37.10) (257,37.14) (258,37.42) (259,37.42) (260,37.29) (261,37.16) (262,37.28) (263,37.18) (264,37.59) (265,37.56) (266,37.77) (267,37.87) (268,37.56) (269,37.36) (270,37.32) (271,37.18) (272,37.15) (273,37.29) (274,37.25) (275,37.38) (276,37.48) (277,37.38) (278,37.54) (279,37.51) (280,37.48) (281,37.47) (282,37.61) (283,37.40) (284,37.42) (285,37.51) (286,37.66) (287,37.63) (288,37.98) (289,38.00) (290,37.84) (291,37.69) (292,37.61) (293,37.30) (294,37.42) (295,37.55) (296,37.56) (297,37.52) (298,37.73) (299,37.73) (300,37.86) (301,37.95) (302,38.09) (303,38.22) (304,38.11) (305,37.98) (306,38.05) (307,38.19) (308,38.15) (309,38.34) (310,38.32) (311,38.32) (312,38.21) (313,38.19) (314,38.32) (315,38.50) (316,38.60) (317,38.72) (318,38.77) (319,38.68) (320,38.69) (321,38.59) (322,38.64) (323,38.78) (324,38.75) (325,38.83) (326,38.99) (327,39.04) (328,39.03) (329,39.17) (330,39.12) (331,39.04) (332,39.07) (333,39.10) (334,39.19) (335,39.25) (336,39.37) (337,39.38) (338,39.38) (339,39.29) (340,39.36) (341,39.27) (342,39.15) (343,39.06) (344,39.03) (345,38.97) (346,39.02) (347,39.11) (348,39.20) (349,39.27) (350,39.32) (351,39.32) (352,39.20) (353,39.17) (354,39.04) (355,38.99) (356,38.96) (357,39.10) (358,39.11) (359,39.21) (360,39.20) (361,39.27) (362,39.33) (363,39.42) (364,39.51) (365,39.60) (366,39.72) (367,39.68) (368,39.68) (369,39.64) (370,39.68) (371,39.62) (372,39.65) (373,39.63) (374,39.67) (375,39.67) (376,39.68) (377,39.70) (378,39.76) (379,39.76) (380,39.73) (381,39.76) (382,39.78) (383,39.71) (384,39.69) (385,39.68) (386,39.63) (387,39.62) (388,39.64) (389,39.65) (390,39.68) (391,39.64) (392,39.57) (393,39.51) (394,39.51) (395,39.53) (396,39.62) (397,39.69) (398,39.80) (399,39.81) (400,39.80) (400,34.30) (399,34.29) (398,34.29) (397,34.26) (396,34.31) (395,34.32) (394,34.34) (393,34.32) (392,34.35) (391,34.33) (390,34.33) (389,34.38) (388,34.43) (387,34.45) (386,34.46) (385,34.49) (384,34.46) (383,34.46) (382,34.42) (381,34.46) (380,34.47) (379,34.55) (378,34.59) (377,34.59) (376,34.56) (375,34.50) (374,34.40) (373,34.34) (372,34.26) (371,34.16) (370,34.14) (369,34.10) (368,34.10) (367,34.14) (366,34.17) (365,34.13) (364,34.14) (363,34.10) (362,34.09) (361,34.09) (360,34.11) (359,34.08) (358,34.04) (357,34.05) (356,34.10) (355,34.14) (354,34.21) (353,34.21) (352,34.22) (351,34.20) (350,34.21) (349,34.21) (348,34.28) (347,34.19) (346,34.24) (345,34.21) (344,34.17) (343,34.18) (342,34.26) (341,34.23) (340,34.20) (339,34.23) (338,34.11) (337,34.11) (336,34.04) (335,33.98) (334,33.89) (333,33.90) (332,33.89) (331,33.90) (330,33.91) (329,33.91) (328,33.97) (327,34.03) (326,33.99) (325,33.98) (324,33.96) (323,33.82) (322,33.63) (321,33.65) (320,33.58) (319,33.49) (318,33.49) (317,33.48) (316,33.44) (315,33.44) (314,33.43) (313,33.44) (312,33.54) (311,33.57) (310,33.56) (309,33.58) (308,33.51) (307,33.36) (306,33.31) (305,33.21) (304,33.20) (303,33.20) (302,33.14) (301,33.03) (300,33.12) (299,33.03) (298,33.06) (297,33.07) (296,32.88) (295,32.76) (294,32.81) (293,32.72) (292,32.73) (291,32.71) (290,32.61) (289,32.60) (288,32.61) (287,32.61) (286,32.74) (285,32.86) (284,32.81) (283,32.76) (282,32.61) (281,32.73) (280,32.81) (279,32.84) (278,32.94) (277,32.98) (276,32.87) (275,32.64) (274,32.60) (273,32.41) (272,32.30) (271,32.21) (270,32.23) (269,32.07) (268,31.83) (267,31.74) (266,31.63) (265,31.45) (264,31.39) (263,31.58) (262,31.60) (261,31.56) (260,31.57) (259,31.40) (258,31.24) (257,31.32) (256,31.24) (255,31.33) (254,31.45) (253,31.55) (252,31.48) (251,31.47) (250,31.43) (249,31.47) (248,31.41) (247,31.31) (246,31.28) (245,30.93) (244,30.79) (243,30.63) (242,30.67) (241,30.51) (240,30.92) (239,30.94) (238,30.87) (237,30.93) (236,31.27) (235,30.96) (234,31.01) (233,30.92) (232,30.64) (231,30.41) (230,30.31) (229,30.08) (228,30.38) (227,30.45) (226,30.46) (225,30.53) (224,30.65) (223,30.47) (222,30.59) (221,30.42) (220,30.62) (219,30.64) (218,30.70) (217,30.58) (216,30.67) (215,30.54) (214,30.62) (213,30.72) (212,30.69) (211,30.79) (210,30.76) (209,30.71) (208,30.38) (207,30.43) (206,30.44) (205,30.26) (204,30.12) (203,30.10) (202,30.22) (201,29.93) (200,29.92) (199,29.59) (198,29.50) (197,29.11) (196,29.06) (195,29.14) (194,29.15) (193,29.38) (192,29.37) (191,29.44) (190,29.26) (189,29.50) (188,29.44) (187,29.43) (186,29.56) (185,29.77) (184,29.85) (183,29.68) (182,29.94) (181,29.85) (180,29.97) (179,29.63) (178,29.47) (177,29.29) (176,29.11) (175,28.92) (174,28.93) (173,29.02) (172,29.09) (171,29.17) (170,29.03) (169,29.21) (168,29.29) (167,29.00) (166,28.92) (165,28.95) (164,28.88) (163,29.07) (162,29.33) (161,29.33) (160,29.48) (159,29.49) (158,29.26) (157,28.99) (156,28.91) (155,28.74) (154,28.62) (153,28.45) (152,28.45) (151,28.49) (150,28.20) (149,28.13) (148,28.29) (147,28.17) (146,27.90) (145,27.91) (144,27.85) (143,27.87) (142,27.73) (141,27.68) (140,28.01) (139,28.01) (138,27.89) (137,28.07) (136,28.51) (135,28.45) (134,28.39) (133,28.40) (132,28.47) (131,28.18) (130,27.76) (129,27.81) (128,27.86) (127,27.84) (126,27.72) (125,28.03) (124,28.08) (123,28.07) (122,28.29) (121,28.18) (120,28.09) (119,27.97) (118,27.99) (117,27.70) (116,27.93) (115,27.99) (114,28.21) (113,28.19) (112,28.20) (111,28.59) (110,28.72) (109,28.64) (108,28.87) (107,28.99) (106,28.90) (105,28.94) (104,28.99) (103,28.65) (102,28.65) (101,28.66) (100,28.81) (99,28.97) (98,28.90) (97,28.83) (96,28.83) (95,28.60) (94,28.46) (93,28.69) (92,28.90) (91,28.83) (90,28.88) (89,29.13) (88,28.98) (87,28.85) (86,28.54) (85,28.40) (84,27.89) (83,27.99) (82,27.75) (81,27.81) (80,27.49) (79,27.44) (78,27.12) (77,27.04) (76,26.75) (75,26.69) (74,26.49) (73,26.42) (72,26.42) (71,26.56) (70,26.60) (69,26.71) (68,26.56) (67,26.57) (66,26.47) (65,26.49) (64,26.37) (63,26.26) (62,25.86) (61,25.77) (60,25.84) (59,25.67) (58,25.64) (57,25.97) (56,25.61) (55,25.26) (54,25.15) (53,25.05) (52,24.61) (51,24.66) (50,24.57) (49,24.59) (48,24.76) (47,24.76) (46,24.86) (45,24.65) (44,24.61) (43,24.41) (42,24.52) (41,24.66) (40,25.05) (39,25.10) (38,25.44) (37,25.69) (36,25.84) (35,25.78) (34,26.00) (33,25.53) (32,25.23) (31,24.89) (30,24.86) (29,24.69) (28,24.76) (27,24.86) (26,24.84) (25,24.77) (24,24.67) (23,24.61) (22,24.31) (21,24.19) (20,24.04) (19,23.99) (18,23.94) (17,24.05) (16,23.98) (15,24.09) (14,24.03) (13,24.09) (12,23.65) (11,23.60) (10,23.44) (9,23.35) (8,23.02) (7,23.48) (6,23.59) (5,23.54) (4,23.71) (3,23.96) (2,23.81) (1,23.77)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,25.30) (2,25.29) (3,25.44) (4,25.67) (5,25.55) (6,25.52) (7,25.66) (8,25.37) (9,25.28) (10,25.33) (11,25.47) (12,25.47) (13,25.74) (14,25.68) (15,25.93) (16,26.06) (17,26.05) (18,26.04) (19,26.31) (20,26.15) (21,26.23) (22,26.46) (23,26.72) (24,26.83) (25,27.09) (26,27.15) (27,27.04) (28,26.92) (29,26.87) (30,26.87) (31,26.79) (32,27.08) (33,27.29) (34,27.45) (35,27.29) (36,27.42) (37,27.22) (38,27.14) (39,27.04) (40,27.09) (41,26.89) (42,26.89) (43,26.84) (44,27.02) (45,27.20) (46,27.15) (47,27.19) (48,27.12) (49,26.90) (50,26.75) (51,26.80) (52,26.75) (53,27.11) (54,27.26) (55,27.37) (56,27.88) (57,28.14) (58,28.02) (59,28.11) (60,28.27) (61,28.11) (62,28.08) (63,28.39) (64,28.50) (65,28.50) (66,28.55) (67,28.78) (68,28.76) (69,28.80) (70,29.00) (71,29.03) (72,29.03) (73,28.89) (74,29.01) (75,29.05) (76,29.00) (77,29.05) (78,29.30) (79,29.43) (80,29.40) (81,29.71) (82,29.74) (83,29.86) (84,30.02) (85,30.46) (86,30.57) (87,30.85) (88,30.85) (89,30.85) (90,30.57) (91,30.62) (92,30.55) (93,30.43) (94,30.21) (95,30.41) (96,30.35) (97,30.39) (98,30.68) (99,30.72) (100,30.49) (101,30.57) (102,30.56) (103,30.29) (104,30.71) (105,30.71) (106,30.67) (107,30.67) (108,30.69) (109,30.53) (110,30.59) (111,30.39) (112,30.19) (113,30.27) (114,30.21) (115,30.15) (116,30.32) (117,30.32) (118,30.48) (119,30.59) (120,30.81) (121,30.82) (122,30.81) (123,30.77) (124,30.75) (125,30.78) (126,30.68) (127,30.84) (128,30.87) (129,30.82) (130,30.65) (131,30.97) (132,31.18) (133,31.21) (134,31.18) (135,31.42) (136,31.31) (137,30.99) (138,30.86) (139,30.99) (140,30.84) (141,30.65) (142,30.82) (143,30.79) (144,30.68) (145,30.65) (146,30.72) (147,30.75) (148,30.95) (149,30.75) (150,30.87) (151,30.93) (152,30.85) (153,30.74) (154,31.01) (155,31.05) (156,31.44) (157,31.67) (158,31.93) (159,32.24) (160,32.38) (161,32.26) (162,32.15) (163,32.05) (164,31.85) (165,31.86) (166,31.94) (167,32.10) (168,32.24) (169,32.22) (170,32.08) (171,31.96) (172,31.98) (173,31.92) (174,31.90) (175,31.90) (176,32.10) (177,32.07) (178,32.18) (179,32.20) (180,32.36) (181,32.28) (182,32.35) (183,32.23) (184,32.32) (185,32.28) (186,31.98) (187,31.89) (188,31.88) (189,32.06) (190,31.92) (191,32.19) (192,32.27) (193,32.25) (194,31.96) (195,31.86) (196,31.78) (197,31.84) (198,32.01) (199,32.08) (200,32.46) (201,32.50) (202,32.54) (203,32.54) (204,32.59) (205,32.51) (206,32.67) (207,32.70) (208,32.83) (209,33.15) (210,33.40) (211,33.44) (212,33.35) (213,33.35) (214,33.17) (215,33.07) (216,33.10) (217,33.17) (218,33.26) (219,33.15) (220,33.22) (221,33.15) (222,33.26) (223,33.14) (224,33.43) (225,33.35) (226,33.38) (227,33.48) (228,33.37) (229,33.26) (230,33.37) (231,33.38) (232,33.41) (233,33.56) (234,33.54) (235,33.55) (236,33.71) (237,33.55) (238,33.65) (239,33.73) (240,33.75) (241,33.57) (242,33.69) (243,33.65) (244,33.85) (245,33.91) (246,34.09) (247,34.02) (248,34.19) (249,34.10) (250,34.15) (251,34.19) (252,34.27) (253,34.23) (254,34.19) (255,34.19) (256,34.17) (257,34.23) (258,34.33) (259,34.41) (260,34.43) (261,34.36) (262,34.44) (263,34.38) (264,34.49) (265,34.51) (266,34.70) (267,34.80) (268,34.69) (269,34.71) (270,34.78) (271,34.70) (272,34.73) (273,34.85) (274,34.92) (275,35.01) (276,35.18) (277,35.18) (278,35.24) (279,35.17) (280,35.14) (281,35.10) (282,35.11) (283,35.08) (284,35.11) (285,35.19) (286,35.20) (287,35.12) (288,35.30) (289,35.30) (290,35.22) (291,35.20) (292,35.17) (293,35.01) (294,35.11) (295,35.15) (296,35.22) (297,35.29) (298,35.39) (299,35.38) (300,35.49) (301,35.49) (302,35.62) (303,35.71) (304,35.65) (305,35.60) (306,35.68) (307,35.78) (308,35.83) (309,35.96) (310,35.94) (311,35.94) (312,35.87) (313,35.81) (314,35.87) (315,35.97) (316,36.02) (317,36.10) (318,36.13) (319,36.08) (320,36.14) (321,36.12) (322,36.13) (323,36.30) (324,36.36) (325,36.41) (326,36.49) (327,36.53) (328,36.50) (329,36.54) (330,36.52) (331,36.47) (332,36.48) (333,36.50) (334,36.54) (335,36.61) (336,36.71) (337,36.75) (338,36.75) (339,36.76) (340,36.78) (341,36.75) (342,36.71) (343,36.62) (344,36.60) (345,36.59) (346,36.63) (347,36.65) (348,36.74) (349,36.74) (350,36.77) (351,36.76) (352,36.71) (353,36.69) (354,36.62) (355,36.57) (356,36.53) (357,36.58) (358,36.58) (359,36.65) (360,36.66) (361,36.68) (362,36.71) (363,36.76) (364,36.83) (365,36.86) (366,36.94) (367,36.91) (368,36.89) (369,36.87) (370,36.91) (371,36.89) (372,36.96) (373,36.98) (374,37.04) (375,37.08) (376,37.12) (377,37.15) (378,37.17) (379,37.15) (380,37.10) (381,37.11) (382,37.10) (383,37.08) (384,37.08) (385,37.09) (386,37.05) (387,37.04) (388,37.03) (389,37.01) (390,37.00) (391,36.98) (392,36.96) (393,36.92) (394,36.92) (395,36.93) (396,36.96) (397,36.98) (398,37.04) (399,37.05) (400,37.05)};
    \addlegendentry{$T=400$}
    \addplot[black!40, dotted, forget plot] coordinates {(1,25.00) (400,25.00)};
  \end{axis}
\end{tikzpicture}


==> figs_ablation/ablation_Weibo2014_eegnet_nobn_eps5.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=4.6cm,
    xlabel={communication round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=1200,
    legend style={font=\scriptsize, at={(0.5,-0.32)}, anchor=north,
                  legend columns=3, draw=none, fill=none, column sep=1.4ex},
    legend cell align=left, tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.42) (2,14.42) (3,14.42) (4,14.44) (5,14.44) (6,14.44) (7,14.51) (8,14.50) (9,14.58) (10,14.63) (11,14.63) (12,14.56) (13,14.66) (14,14.58) (15,14.53) (16,14.52) (17,14.58) (18,14.52) (19,14.56) (20,14.65) (21,14.65) (22,14.61) (23,14.63) (24,14.65) (25,14.58) (26,14.70) (27,14.74) (28,14.71) (29,14.76) (30,14.78) (31,14.67) (32,14.71) (33,14.74) (34,14.73) (35,14.82) (36,14.85) (37,14.87) (38,14.93) (39,14.84) (40,14.82) (41,14.88) (42,14.79) (43,14.68) (44,14.67) (45,14.60) (46,14.53) (47,14.54) (48,14.57) (49,14.66) (50,14.66) (51,14.62) (52,14.62) (53,14.63) (54,14.56) (55,14.59) (56,14.70) (57,14.69) (58,14.72) (59,14.75) (60,14.71) (61,14.62) (62,14.64) (63,14.70) (64,14.71) (65,14.81) (66,14.79) (67,14.83) (68,14.68) (69,14.66) (70,14.67) (71,14.73) (72,14.74) (73,14.79) (74,14.84) (75,14.82) (76,14.84) (77,14.97) (78,14.96) (79,15.00) (80,15.03) (81,15.13) (82,14.97) (83,14.96) (84,14.85) (85,14.73) (86,14.60) (87,14.60) (88,14.61) (89,14.63) (90,14.81) (91,14.78) (92,14.77) (93,14.75) (94,14.78) (95,14.60) (96,14.62) (97,14.81) (98,14.82) (99,14.76) (100,14.79) (101,14.90) (102,14.83) (103,14.95) (104,15.11) (105,15.24) (106,15.24) (107,15.15) (108,15.02) (109,14.99) (110,14.88) (111,14.78) (112,14.72) (113,14.79) (114,14.82) (115,14.89) (116,15.03) (117,15.16) (118,15.23) (119,15.21) (120,15.14) (121,15.13) (122,15.11) (123,14.98) (124,14.90) (125,14.82) (126,14.67) (127,14.73) (128,14.82) (129,14.80) (130,14.93) (131,14.89) (132,14.82) (133,14.77) (134,14.77) (135,14.64) (136,14.71) (137,14.80) (138,14.84) (139,14.91) (140,14.96) (141,15.01) (142,14.86) (143,14.85) (144,14.82) (145,14.83) (146,14.89) (147,14.89) (148,14.93) (149,14.94) (150,14.97) (151,14.86) (152,15.03) (153,15.03) (154,15.05) (155,15.18) (156,15.20) (157,15.07) (158,15.00) (159,15.10) (160,15.08) (161,15.05) (162,15.17) (163,15.35) (164,15.25) (165,15.20) (166,15.26) (167,15.17) (168,15.00) (169,15.02) (170,14.92) (171,14.89) (172,15.00) (173,14.95) (174,15.01) (175,15.10) (176,15.16) (177,15.15) (178,15.20) (179,15.13) (180,15.13) (181,15.16) (182,15.23) (183,15.28) (184,15.37) (185,15.37) (186,15.31) (187,15.23) (188,15.23) (189,15.25) (190,15.38) (191,15.62) (192,15.66) (193,15.71) (194,15.60) (195,15.57) (196,15.38) (197,15.36) (198,15.28) (199,15.42) (200,15.37) (201,15.36) (202,15.38) (203,15.54) (204,15.53) (205,15.51) (206,15.57) (207,15.61) (208,15.57) (209,15.71) (210,15.90) (211,15.97) (212,15.94) (213,15.98) (214,15.83) (215,15.55) (216,15.49) (217,15.55) (218,15.43) (219,15.46) (220,15.53) (221,15.61) (222,15.51) (223,15.50) (224,15.52) (225,15.52) (226,15.34) (227,15.35) (228,15.41) (229,15.37) (230,15.42) (231,15.50) (232,15.39) (233,15.34) (234,15.33) (235,15.37) (236,15.26) (237,15.30) (238,15.32) (239,15.31) (240,15.26) (241,15.37) (242,15.45) (243,15.39) (244,15.37) (245,15.31) (246,15.22) (247,15.13) (248,15.17) (249,15.19) (250,15.24) (251,15.30) (252,15.36) (253,15.45) (254,15.51) (255,15.60) (256,15.68) (257,15.76) (258,15.72) (259,15.66) (260,15.60) (261,15.54) (262,15.50) (263,15.52) (264,15.52) (265,15.61) (266,15.67) (267,15.65) (268,15.69) (269,15.68) (270,15.60) (271,15.54) (272,15.58) (273,15.54) (274,15.54) (275,15.59) (276,15.67) (277,15.70) (278,15.77) (279,15.84) (280,15.89) (281,15.89) (282,15.88) (283,15.86) (284,15.87) (285,15.85) (286,15.82) (287,15.84) (288,15.88) (289,15.87) (290,15.87) (291,15.90) (292,15.93) (293,15.97) (294,15.98) (295,16.02) (296,16.03) (297,16.02) (298,15.99) (299,16.01) (300,16.01) (300,13.61) (299,13.62) (298,13.65) (297,13.61) (296,13.63) (295,13.69) (294,13.71) (293,13.71) (292,13.73) (291,13.73) (290,13.76) (289,13.75) (288,13.77) (287,13.83) (286,13.84) (285,13.78) (284,13.76) (283,13.75) (282,13.69) (281,13.66) (280,13.66) (279,13.66) (278,13.63) (277,13.63) (276,13.58) (275,13.56) (274,13.54) (273,13.58) (272,13.60) (271,13.67) (270,13.71) (269,13.76) (268,13.74) (267,13.71) (266,13.72) (265,13.69) (264,13.65) (263,13.64) (262,13.69) (261,13.70) (260,13.73) (259,13.76) (258,13.72) (257,13.66) (256,13.67) (255,13.65) (254,13.72) (253,13.85) (252,13.94) (251,13.96) (250,13.95) (249,13.85) (248,13.71) (247,13.66) (246,13.56) (245,13.56) (244,13.61) (243,13.61) (242,13.55) (241,13.56) (240,13.61) (239,13.60) (238,13.73) (237,13.76) (236,13.75) (235,13.76) (234,13.79) (233,13.64) (232,13.68) (231,13.69) (230,13.57) (229,13.48) (228,13.52) (227,13.42) (226,13.44) (225,13.52) (224,13.55) (223,13.49) (222,13.50) (221,13.51) (220,13.43) (219,13.55) (218,13.64) (217,13.80) (216,13.78) (215,14.04) (214,14.07) (213,14.08) (212,14.07) (211,14.08) (210,14.01) (209,13.99) (208,14.07) (207,14.10) (206,14.18) (205,14.10) (204,14.04) (203,14.05) (202,14.04) (201,14.00) (200,14.03) (199,14.13) (198,13.98) (197,13.96) (196,13.96) (195,13.79) (194,13.70) (193,13.88) (192,13.81) (191,13.74) (190,13.84) (189,13.76) (188,13.63) (187,13.71) (186,13.80) (185,13.85) (184,13.90) (183,13.97) (182,13.88) (181,13.86) (180,13.84) (179,13.89) (178,13.87) (177,13.87) (176,13.89) (175,13.86) (174,13.82) (173,13.85) (172,13.86) (171,13.85) (170,13.90) (169,13.82) (168,13.67) (167,13.61) (166,13.53) (165,13.49) (164,13.57) (163,13.58) (162,13.73) (161,13.80) (160,13.77) (159,13.68) (158,13.79) (157,13.75) (156,13.79) (155,13.81) (154,13.84) (153,13.81) (152,13.78) (151,13.73) (150,13.75) (149,13.91) (148,13.95) (147,13.88) (146,13.93) (145,13.98) (144,13.91) (143,13.87) (142,13.94) (141,13.97) (140,13.88) (139,13.90) (138,13.88) (137,13.88) (136,13.78) (135,13.84) (134,13.76) (133,13.79) (132,13.65) (131,13.54) (130,13.51) (129,13.48) (128,13.52) (127,13.67) (126,13.85) (125,13.75) (124,13.79) (123,13.67) (122,13.54) (121,13.29) (120,13.49) (119,13.34) (118,13.39) (117,13.45) (116,13.54) (115,13.37) (114,13.55) (113,13.62) (112,13.66) (111,13.83) (110,13.90) (109,13.88) (108,13.69) (107,13.62) (106,13.51) (105,13.47) (104,13.41) (103,13.56) (102,13.60) (101,13.62) (100,13.66) (99,13.82) (98,13.87) (97,13.85) (96,13.95) (95,14.04) (94,13.99) (93,13.97) (92,14.01) (91,13.92) (90,13.91) (89,13.85) (88,13.81) (87,13.89) (86,13.97) (85,13.87) (84,13.94) (83,13.90) (82,13.75) (81,13.69) (80,13.72) (79,13.61) (78,13.60) (77,13.55) (76,13.35) (75,13.39) (74,13.41) (73,13.51) (72,13.68) (71,13.83) (70,13.82) (69,13.94) (68,13.94) (67,13.88) (66,13.91) (65,13.85) (64,13.79) (63,13.70) (62,13.74) (61,13.79) (60,13.89) (59,13.90) (58,13.95) (57,13.98) (56,14.01) (55,14.03) (54,14.06) (53,14.09) (52,14.11) (51,14.09) (50,14.08) (49,14.03) (48,14.04) (47,14.05) (46,14.02) (45,13.85) (44,13.84) (43,13.79) (42,13.79) (41,13.76) (40,13.88) (39,13.91) (38,13.79) (37,13.68) (36,13.70) (35,13.71) (34,13.70) (33,13.87) (32,13.98) (31,14.01) (30,14.02) (29,14.02) (28,14.02) (27,14.01) (26,13.95) (25,13.99) (24,14.05) (23,13.96) (22,13.88) (21,13.93) (20,13.94) (19,13.97) (18,14.07) (17,14.12) (16,14.06) (15,14.05) (14,14.04) (13,13.98) (12,14.02) (11,14.10) (10,14.12) (9,14.13) (8,14.21) (7,14.21) (6,14.22) (5,14.22) (4,14.21) (3,14.20) (2,14.20) (1,14.22)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,14.32) (2,14.31) (3,14.31) (4,14.32) (5,14.33) (6,14.33) (7,14.36) (8,14.35) (9,14.36) (10,14.37) (11,14.36) (12,14.29) (13,14.32) (14,14.31) (15,14.29) (16,14.29) (17,14.35) (18,14.30) (19,14.26) (20,14.29) (21,14.29) (22,14.25) (23,14.30) (24,14.35) (25,14.28) (26,14.33) (27,14.37) (28,14.37) (29,14.39) (30,14.40) (31,14.34) (32,14.34) (33,14.31) (34,14.22) (35,14.26) (36,14.28) (37,14.27) (38,14.36) (39,14.38) (40,14.35) (41,14.32) (42,14.29) (43,14.24) (44,14.25) (45,14.22) (46,14.28) (47,14.30) (48,14.31) (49,14.34) (50,14.37) (51,14.35) (52,14.36) (53,14.36) (54,14.31) (55,14.31) (56,14.35) (57,14.33) (58,14.33) (59,14.32) (60,14.30) (61,14.21) (62,14.19) (63,14.20) (64,14.25) (65,14.33) (66,14.35) (67,14.35) (68,14.31) (69,14.30) (70,14.24) (71,14.28) (72,14.21) (73,14.15) (74,14.13) (75,14.11) (76,14.09) (77,14.26) (78,14.28) (79,14.30) (80,14.38) (81,14.41) (82,14.36) (83,14.43) (84,14.39) (85,14.30) (86,14.29) (87,14.24) (88,14.21) (89,14.24) (90,14.36) (91,14.35) (92,14.39) (93,14.36) (94,14.39) (95,14.32) (96,14.29) (97,14.33) (98,14.34) (99,14.29) (100,14.22) (101,14.26) (102,14.21) (103,14.25) (104,14.26) (105,14.36) (106,14.38) (107,14.39) (108,14.35) (109,14.44) (110,14.39) (111,14.30) (112,14.19) (113,14.21) (114,14.18) (115,14.13) (116,14.29) (117,14.30) (118,14.31) (119,14.28) (120,14.32) (121,14.21) (122,14.32) (123,14.32) (124,14.35) (125,14.28) (126,14.26) (127,14.20) (128,14.17) (129,14.14) (130,14.22) (131,14.21) (132,14.24) (133,14.28) (134,14.26) (135,14.24) (136,14.24) (137,14.34) (138,14.36) (139,14.41) (140,14.42) (141,14.49) (142,14.40) (143,14.36) (144,14.36) (145,14.40) (146,14.41) (147,14.38) (148,14.44) (149,14.43) (150,14.36) (151,14.30) (152,14.40) (153,14.42) (154,14.44) (155,14.50) (156,14.49) (157,14.41) (158,14.39) (159,14.39) (160,14.43) (161,14.42) (162,14.45) (163,14.46) (164,14.41) (165,14.34) (166,14.40) (167,14.39) (168,14.34) (169,14.42) (170,14.41) (171,14.37) (172,14.43) (173,14.40) (174,14.41) (175,14.48) (176,14.52) (177,14.51) (178,14.53) (179,14.51) (180,14.49) (181,14.51) (182,14.55) (183,14.63) (184,14.63) (185,14.61) (186,14.56) (187,14.47) (188,14.43) (189,14.50) (190,14.61) (191,14.68) (192,14.73) (193,14.79) (194,14.65) (195,14.68) (196,14.67) (197,14.66) (198,14.63) (199,14.78) (200,14.70) (201,14.68) (202,14.71) (203,14.79) (204,14.78) (205,14.81) (206,14.88) (207,14.85) (208,14.82) (209,14.85) (210,14.96) (211,15.03) (212,15.00) (213,15.03) (214,14.95) (215,14.80) (216,14.64) (217,14.68) (218,14.53) (219,14.51) (220,14.48) (221,14.56) (222,14.50) (223,14.50) (224,14.53) (225,14.52) (226,14.39) (227,14.39) (228,14.46) (229,14.42) (230,14.50) (231,14.59) (232,14.54) (233,14.49) (234,14.56) (235,14.57) (236,14.50) (237,14.53) (238,14.52) (239,14.45) (240,14.43) (241,14.47) (242,14.50) (243,14.50) (244,14.49) (245,14.44) (246,14.39) (247,14.39) (248,14.44) (249,14.52) (250,14.59) (251,14.63) (252,14.65) (253,14.65) (254,14.61) (255,14.62) (256,14.67) (257,14.71) (258,14.72) (259,14.71) (260,14.67) (261,14.62) (262,14.59) (263,14.58) (264,14.58) (265,14.65) (266,14.70) (267,14.68) (268,14.72) (269,14.72) (270,14.65) (271,14.61) (272,14.59) (273,14.56) (274,14.54) (275,14.57) (276,14.63) (277,14.67) (278,14.70) (279,14.75) (280,14.77) (281,14.78) (282,14.79) (283,14.80) (284,14.81) (285,14.82) (286,14.83) (287,14.84) (288,14.83) (289,14.81) (290,14.82) (291,14.81) (292,14.83) (293,14.84) (294,14.84) (295,14.85) (296,14.83) (297,14.81) (298,14.82) (299,14.82) (300,14.81)};
    \addlegendentry{$T=300$}
    \addplot[fill=black!80, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.55) (3,14.54) (5,14.55) (7,14.43) (9,14.45) (11,14.52) (13,14.51) (15,14.48) (17,14.43) (19,14.49) (21,14.55) (23,14.49) (25,14.55) (27,14.61) (29,14.72) (31,14.64) (33,14.65) (35,14.83) (37,14.90) (39,14.77) (41,14.65) (43,14.64) (45,14.68) (47,14.64) (49,14.71) (51,14.62) (53,14.56) (55,14.70) (57,14.82) (59,14.80) (61,14.59) (63,14.52) (65,14.64) (67,14.80) (69,14.79) (71,14.75) (73,14.86) (75,14.86) (77,14.99) (79,15.21) (81,15.18) (83,14.97) (85,14.71) (87,14.63) (89,14.77) (91,14.75) (93,14.76) (95,14.81) (97,14.90) (99,14.76) (101,14.77) (103,14.76) (105,15.18) (107,15.16) (109,15.05) (111,14.72) (113,14.67) (115,14.81) (117,15.00) (119,14.97) (121,14.82) (123,14.84) (125,14.83) (127,14.85) (129,14.84) (131,14.87) (133,14.91) (135,14.83) (137,14.74) (139,14.69) (141,14.69) (143,14.79) (145,14.72) (147,14.87) (149,14.72) (151,14.82) (153,14.85) (155,14.75) (157,14.71) (159,14.88) (161,14.99) (163,14.89) (165,14.87) (167,14.95) (169,14.82) (171,14.68) (173,14.69) (175,14.84) (177,14.79) (179,14.77) (181,14.99) (183,15.17) (185,15.15) (187,15.01) (189,14.94) (191,14.86) (193,14.75) (195,15.12) (197,15.14) (199,15.16) (201,14.98) (203,14.94) (205,15.10) (207,15.15) (209,15.05) (211,15.09) (213,15.01) (215,14.96) (217,14.95) (219,14.87) (221,15.21) (223,14.98) (225,15.13) (227,15.31) (229,15.04) (231,15.04) (233,15.23) (235,15.32) (237,14.94) (239,14.77) (241,14.76) (243,14.96) (245,15.02) (247,14.87) (249,14.63) (251,14.76) (253,14.96) (255,14.92) (257,14.92) (259,14.86) (261,14.70) (263,14.66) (265,14.67) (267,14.79) (269,14.92) (271,15.00) (273,15.38) (275,15.59) (277,15.31) (279,14.96) (281,15.03) (283,15.02) (285,15.01) (287,15.12) (289,15.19) (291,15.54) (293,15.64) (295,15.76) (297,15.35) (299,15.18) (301,15.03) (303,15.17) (305,15.35) (307,15.36) (309,15.24) (311,15.42) (313,15.25) (315,15.25) (317,15.05) (319,14.98) (321,15.00) (323,15.19) (325,15.14) (327,14.93) (329,15.01) (331,15.15) (333,15.55) (335,15.57) (337,15.51) (339,15.20) (341,15.20) (343,15.28) (345,15.44) (347,15.27) (349,15.23) (351,15.23) (353,15.41) (355,15.19) (357,15.05) (359,15.13) (361,15.40) (363,15.40) (365,15.41) (367,15.12) (369,15.05) (371,15.05) (373,15.28) (375,15.45) (377,15.47) (379,15.26) (381,14.96) (383,14.90) (385,14.93) (387,14.94) (389,15.03) (391,15.30) (393,15.53) (395,15.69) (397,15.74) (399,15.43) (401,15.29) (403,15.15) (405,15.01) (407,14.94) (409,15.12) (411,15.20) (413,15.31) (415,15.35) (417,15.27) (419,15.17) (421,14.93) (423,14.88) (425,15.00) (427,15.15) (429,15.25) (431,15.31) (433,15.30) (435,15.50) (437,15.56) (439,15.32) (441,15.12) (443,15.25) (445,15.42) (447,15.51) (449,15.40) (451,15.23) (453,15.14) (455,15.00) (457,15.07) (459,15.31) (461,15.31) (463,15.35) (465,15.55) (467,15.68) (469,15.61) (471,15.65) (473,15.58) (475,15.41) (477,15.31) (479,15.37) (481,15.36) (483,15.40) (485,15.30) (487,15.32) (489,15.30) (491,15.54) (493,15.71) (495,15.88) (497,15.96) (499,15.90) (501,15.83) (503,15.71) (505,15.67) (507,15.51) (509,15.44) (511,15.50) (513,15.62) (515,15.72) (517,15.62) (519,15.59) (521,15.48) (523,15.57) (525,15.63) (527,15.58) (529,15.51) (531,15.48) (533,15.53) (535,15.48) (537,15.53) (539,15.46) (541,15.39) (543,15.47) (545,15.49) (547,15.38) (549,15.34) (551,15.52) (553,15.68) (555,15.68) (557,15.60) (559,15.64) (561,15.66) (563,15.64) (565,15.65) (567,15.70) (569,15.88) (571,15.84) (573,15.69) (575,15.59) (577,15.51) (579,15.44) (581,15.43) (583,15.50) (585,15.53) (587,15.53) (589,15.57) (591,15.59) (593,15.52) (595,15.44) (597,15.45) (599,15.50) (600,15.55) (600,13.58) (599,13.58) (597,13.65) (595,13.73) (593,13.81) (591,13.80) (589,13.76) (587,13.74) (585,13.80) (583,13.86) (581,13.92) (579,13.94) (577,13.82) (575,13.74) (573,13.66) (571,13.70) (569,13.59) (567,13.45) (565,13.30) (563,13.34) (561,13.39) (559,13.45) (557,13.43) (555,13.41) (553,13.42) (551,13.44) (549,13.39) (547,13.21) (545,13.11) (543,13.15) (541,13.13) (539,12.98) (537,13.00) (535,13.11) (533,13.22) (531,13.17) (529,13.16) (527,13.25) (525,13.33) (523,13.39) (521,13.43) (519,13.48) (517,13.56) (515,13.41) (513,13.32) (511,13.45) (509,13.40) (507,13.50) (505,13.53) (503,13.45) (501,13.48) (499,13.47) (497,13.33) (495,13.13) (493,13.24) (491,13.38) (489,13.41) (487,13.32) (485,13.30) (483,13.22) (481,13.34) (479,13.47) (477,13.56) (475,13.43) (473,13.34) (471,13.09) (469,12.77) (467,12.66) (465,12.76) (463,13.05) (461,13.17) (459,13.41) (457,13.52) (455,13.78) (453,13.79) (451,13.82) (449,13.71) (447,13.55) (445,13.30) (443,13.17) (441,13.24) (439,13.30) (437,13.35) (435,13.44) (433,13.62) (431,13.77) (429,13.65) (427,13.48) (425,13.25) (423,13.27) (421,13.34) (419,13.26) (417,13.04) (415,12.98) (413,12.99) (411,13.37) (409,13.61) (407,13.58) (405,13.33) (403,13.17) (401,13.16) (399,13.16) (397,13.45) (395,13.58) (393,13.65) (391,13.56) (389,13.59) (387,13.48) (385,13.36) (383,13.34) (381,13.57) (379,13.90) (377,13.85) (375,13.75) (373,13.51) (371,13.26) (369,13.13) (367,13.27) (365,13.50) (363,13.68) (361,13.54) (359,13.30) (357,13.30) (355,13.38) (353,13.34) (351,13.22) (349,13.29) (347,13.40) (345,13.41) (343,13.58) (341,13.56) (339,13.65) (337,13.58) (335,13.60) (333,13.97) (331,13.90) (329,13.78) (327,13.72) (325,13.80) (323,13.92) (321,13.82) (319,13.49) (317,13.42) (315,13.37) (313,13.45) (311,13.34) (309,13.69) (307,13.65) (305,13.62) (303,13.62) (301,13.51) (299,13.62) (297,13.61) (295,13.53) (293,13.36) (291,13.53) (289,13.64) (287,13.84) (285,13.65) (283,13.63) (281,13.53) (279,13.62) (277,13.62) (275,13.65) (273,13.65) (271,13.70) (269,13.78) (267,13.89) (265,13.72) (263,13.55) (261,13.58) (259,13.72) (257,13.90) (255,13.98) (253,13.72) (251,13.58) (249,13.46) (247,13.51) (245,13.70) (243,13.74) (241,13.78) (239,13.75) (237,13.86) (235,13.93) (233,14.03) (231,13.85) (229,13.73) (227,13.85) (225,13.75) (223,13.58) (221,13.68) (219,13.64) (217,13.83) (215,13.71) (213,13.54) (211,13.69) (209,13.67) (207,13.60) (205,13.65) (203,13.73) (201,13.73) (199,13.76) (197,13.93) (195,13.94) (193,13.88) (191,13.75) (189,13.69) (187,13.82) (185,13.67) (183,13.62) (181,13.43) (179,13.69) (177,13.91) (175,13.89) (173,13.95) (171,14.03) (169,14.02) (167,13.96) (165,13.77) (163,13.84) (161,13.90) (159,13.96) (157,13.95) (155,13.82) (153,13.78) (151,13.72) (149,13.84) (147,13.77) (145,14.00) (143,13.95) (141,14.03) (139,13.94) (137,13.91) (135,13.87) (133,13.65) (131,13.57) (129,13.65) (127,13.71) (125,13.61) (123,13.53) (121,13.53) (119,13.51) (117,13.68) (115,13.66) (113,13.74) (111,13.65) (109,13.67) (107,13.54) (105,13.63) (103,13.66) (101,13.65) (99,13.85) (97,13.95) (95,14.02) (93,14.01) (91,13.95) (89,13.94) (87,13.97) (85,13.94) (83,13.74) (81,13.51) (79,13.51) (77,13.88) (75,13.78) (73,13.80) (71,13.87) (69,13.78) (67,13.78) (65,13.96) (63,13.86) (61,13.91) (59,13.97) (57,13.92) (55,13.96) (53,14.03) (51,13.95) (49,13.78) (47,13.79) (45,13.93) (43,13.98) (41,14.00) (39,13.92) (37,13.67) (35,13.74) (33,13.96) (31,14.00) (29,13.87) (27,13.90) (25,14.04) (23,14.18) (21,14.13) (19,14.14) (17,14.17) (15,14.14) (13,14.14) (11,14.14) (9,14.19) (7,14.23) (5,14.19) (3,14.13) (1,14.10)} \closedcycle;
    \addplot[black!80, thick] coordinates {(1,14.33) (3,14.34) (5,14.37) (7,14.33) (9,14.32) (11,14.33) (13,14.33) (15,14.31) (17,14.30) (19,14.32) (21,14.34) (23,14.33) (25,14.29) (27,14.26) (29,14.29) (31,14.32) (33,14.31) (35,14.28) (37,14.29) (39,14.34) (41,14.33) (43,14.31) (45,14.30) (47,14.21) (49,14.24) (51,14.29) (53,14.30) (55,14.33) (57,14.37) (59,14.39) (61,14.25) (63,14.19) (65,14.30) (67,14.29) (69,14.28) (71,14.31) (73,14.33) (75,14.32) (77,14.43) (79,14.36) (81,14.35) (83,14.35) (85,14.33) (87,14.30) (89,14.35) (91,14.35) (93,14.39) (95,14.42) (97,14.42) (99,14.30) (101,14.21) (103,14.21) (105,14.40) (107,14.35) (109,14.36) (111,14.19) (113,14.21) (115,14.24) (117,14.34) (119,14.24) (121,14.18) (123,14.19) (125,14.22) (127,14.28) (129,14.24) (131,14.22) (133,14.28) (135,14.35) (137,14.32) (139,14.31) (141,14.36) (143,14.37) (145,14.36) (147,14.32) (149,14.28) (151,14.27) (153,14.31) (155,14.28) (157,14.33) (159,14.42) (161,14.45) (163,14.36) (165,14.32) (167,14.45) (169,14.42) (171,14.35) (173,14.32) (175,14.37) (177,14.35) (179,14.23) (181,14.21) (183,14.40) (185,14.41) (187,14.41) (189,14.31) (191,14.30) (193,14.32) (195,14.53) (197,14.54) (199,14.46) (201,14.35) (203,14.34) (205,14.38) (207,14.38) (209,14.36) (211,14.39) (213,14.27) (215,14.33) (217,14.39) (219,14.25) (221,14.44) (223,14.28) (225,14.44) (227,14.58) (229,14.39) (231,14.45) (233,14.63) (235,14.63) (237,14.40) (239,14.26) (241,14.27) (243,14.35) (245,14.36) (247,14.19) (249,14.05) (251,14.17) (253,14.34) (255,14.45) (257,14.41) (259,14.29) (261,14.14) (263,14.10) (265,14.19) (267,14.34) (269,14.35) (271,14.35) (273,14.52) (275,14.62) (277,14.46) (279,14.29) (281,14.28) (283,14.32) (285,14.33) (287,14.48) (289,14.41) (291,14.53) (293,14.50) (295,14.65) (297,14.48) (299,14.40) (301,14.27) (303,14.40) (305,14.48) (307,14.51) (309,14.47) (311,14.38) (313,14.35) (315,14.31) (317,14.23) (319,14.23) (321,14.41) (323,14.56) (325,14.47) (327,14.32) (329,14.39) (331,14.53) (333,14.76) (335,14.58) (337,14.55) (339,14.43) (341,14.38) (343,14.43) (345,14.42) (347,14.33) (349,14.26) (351,14.23) (353,14.38) (355,14.28) (357,14.17) (359,14.21) (361,14.47) (363,14.54) (365,14.45) (367,14.19) (369,14.09) (371,14.15) (373,14.40) (375,14.60) (377,14.66) (379,14.58) (381,14.26) (383,14.12) (385,14.15) (387,14.21) (389,14.31) (391,14.43) (393,14.59) (395,14.63) (397,14.59) (399,14.29) (401,14.22) (403,14.16) (405,14.17) (407,14.26) (409,14.37) (411,14.28) (413,14.15) (415,14.16) (417,14.16) (419,14.21) (421,14.14) (423,14.08) (425,14.13) (427,14.32) (429,14.45) (431,14.54) (433,14.46) (435,14.47) (437,14.46) (439,14.31) (441,14.18) (443,14.21) (445,14.36) (447,14.53) (449,14.55) (451,14.52) (453,14.46) (455,14.39) (457,14.29) (459,14.36) (461,14.24) (463,14.20) (465,14.15) (467,14.17) (469,14.19) (471,14.37) (473,14.46) (475,14.42) (477,14.43) (479,14.42) (481,14.35) (483,14.31) (485,14.30) (487,14.32) (489,14.35) (491,14.46) (493,14.47) (495,14.51) (497,14.65) (499,14.68) (501,14.65) (503,14.58) (505,14.60) (507,14.51) (509,14.42) (511,14.47) (513,14.47) (515,14.57) (517,14.59) (519,14.54) (521,14.46) (523,14.48) (525,14.48) (527,14.41) (529,14.33) (531,14.32) (533,14.38) (535,14.30) (537,14.26) (539,14.22) (541,14.26) (543,14.31) (545,14.30) (547,14.30) (549,14.36) (551,14.48) (553,14.55) (555,14.54) (557,14.52) (559,14.54) (561,14.52) (563,14.49) (565,14.47) (567,14.58) (569,14.74) (571,14.77) (573,14.68) (575,14.66) (577,14.66) (579,14.69) (581,14.68) (583,14.68) (585,14.67) (587,14.63) (589,14.66) (591,14.70) (593,14.67) (595,14.58) (597,14.55) (599,14.54) (600,14.56)};
    \addlegendentry{$T=600$}
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,14.45) (5,14.43) (9,14.45) (13,14.53) (17,14.45) (21,14.56) (25,14.46) (29,14.70) (33,14.46) (37,14.75) (41,14.53) (45,14.61) (49,14.76) (53,14.65) (57,14.71) (61,14.66) (65,14.62) (69,14.66) (73,14.85) (77,14.76) (81,14.91) (85,14.90) (89,14.85) (93,14.79) (97,14.85) (101,14.76) (105,14.97) (109,14.79) (113,14.70) (117,14.96) (121,14.85) (125,14.95) (129,14.72) (133,14.84) (137,14.85) (141,14.69) (145,14.93) (149,14.90) (153,14.74) (157,14.63) (161,14.70) (165,14.94) (169,14.81) (173,14.93) (177,14.77) (181,15.03) (185,15.07) (189,14.69) (193,14.78) (197,15.17) (201,14.82) (205,14.99) (209,14.85) (213,14.84) (217,14.97) (221,15.14) (225,15.10) (229,14.69) (233,15.17) (237,14.98) (241,14.70) (245,14.96) (249,14.80) (253,15.01) (257,15.17) (261,15.04) (265,14.71) (269,14.88) (273,15.06) (277,15.17) (281,14.95) (285,15.11) (289,14.94) (293,15.15) (297,14.97) (301,14.97) (305,15.31) (309,15.17) (313,14.89) (317,14.81) (321,15.01) (325,14.94) (329,15.11) (333,15.35) (337,15.16) (341,15.05) (345,15.32) (349,15.19) (353,14.90) (357,15.14) (361,15.18) (365,15.06) (369,14.94) (373,14.93) (377,15.34) (381,14.59) (385,14.88) (389,15.10) (393,15.17) (397,14.80) (401,15.08) (405,15.03) (409,15.07) (413,14.87) (417,14.96) (421,15.08) (425,15.05) (429,14.91) (433,15.25) (437,14.97) (441,14.99) (445,14.93) (449,15.33) (453,15.00) (457,15.07) (461,14.79) (465,15.04) (469,15.37) (473,15.23) (477,15.15) (481,14.80) (485,15.03) (489,14.98) (493,14.99) (497,14.80) (501,15.20) (505,15.24) (509,14.92) (513,14.84) (517,14.72) (521,14.88) (525,14.94) (529,14.67) (533,14.98) (537,15.23) (541,15.24) (545,15.13) (549,15.03) (553,15.47) (557,14.91) (561,15.00) (565,15.19) (569,15.42) (573,14.88) (577,15.05) (581,15.05) (585,14.93) (589,14.88) (593,14.98) (597,15.17) (601,15.74) (605,15.41) (609,15.16) (613,14.88) (617,14.98) (621,15.35) (625,14.84) (629,14.89) (633,15.01) (637,14.80) (641,14.86) (645,15.10) (649,15.57) (653,15.91) (657,15.63) (661,15.22) (665,15.47) (669,15.25) (673,15.34) (677,15.40) (681,15.03) (685,14.96) (689,15.02) (693,14.72) (697,14.65) (701,15.01) (705,15.16) (709,15.25) (713,15.57) (717,15.30) (721,15.28) (725,15.31) (729,14.85) (733,14.55) (737,14.74) (741,14.82) (745,15.50) (749,15.14) (753,15.12) (757,15.35) (761,15.28) (765,15.27) (769,15.24) (773,15.32) (777,15.26) (781,15.67) (785,15.47) (789,15.59) (793,15.48) (797,15.61) (801,15.72) (805,15.04) (809,15.02) (813,15.50) (817,15.35) (821,15.32) (825,15.38) (829,15.46) (833,15.91) (837,15.69) (841,15.77) (845,15.45) (849,15.37) (853,15.40) (857,15.24) (861,15.29) (865,15.81) (869,15.55) (873,15.56) (877,15.35) (881,15.75) (885,15.61) (889,15.55) (893,15.72) (897,15.55) (901,15.54) (905,15.84) (909,15.89) (913,15.28) (917,15.46) (921,15.63) (925,15.49) (929,15.66) (933,16.01) (937,15.73) (941,15.56) (945,15.69) (949,15.71) (953,15.34) (957,15.77) (961,15.63) (965,16.33) (969,16.52) (973,16.00) (977,15.92) (981,15.74) (985,16.04) (989,15.58) (993,15.33) (997,15.60) (1001,15.64) (1005,15.58) (1009,15.55) (1013,15.63) (1017,15.83) (1021,15.66) (1025,15.51) (1029,15.69) (1033,16.11) (1037,16.21) (1041,16.20) (1045,16.14) (1049,16.19) (1053,15.94) (1057,15.90) (1061,16.02) (1065,15.99) (1069,16.27) (1073,16.34) (1077,16.31) (1081,16.47) (1085,16.11) (1089,15.97) (1093,15.76) (1097,15.61) (1101,15.85) (1105,15.91) (1109,15.92) (1113,15.98) (1117,16.00) (1121,16.04) (1125,16.03) (1129,15.95) (1133,15.86) (1137,15.92) (1141,15.77) (1145,15.85) (1149,15.92) (1153,15.90) (1157,15.99) (1161,16.17) (1165,16.10) (1169,15.94) (1173,16.02) (1177,16.16) (1181,16.29) (1185,16.30) (1189,16.34) (1193,16.24) (1197,16.22) (1200,16.12) (1200,13.07) (1197,13.13) (1193,13.02) (1189,12.94) (1185,12.95) (1181,12.94) (1177,12.84) (1173,12.90) (1169,12.91) (1165,12.95) (1161,12.88) (1157,12.95) (1153,12.84) (1149,12.82) (1145,12.81) (1141,12.84) (1137,12.81) (1133,12.96) (1129,13.16) (1125,13.14) (1121,13.08) (1117,13.21) (1113,13.35) (1109,13.37) (1105,13.31) (1101,13.54) (1097,13.65) (1093,13.20) (1089,13.43) (1085,13.46) (1081,13.35) (1077,13.46) (1073,13.28) (1069,12.99) (1065,12.98) (1061,12.98) (1057,12.78) (1053,12.58) (1049,12.50) (1045,12.23) (1041,12.46) (1037,12.43) (1033,12.31) (1029,12.33) (1025,12.12) (1021,12.66) (1017,12.76) (1013,13.33) (1009,13.31) (1005,13.05) (1001,13.17) (997,13.25) (993,13.21) (989,13.14) (985,12.85) (981,13.33) (977,13.29) (973,13.24) (969,13.30) (965,12.86) (961,12.88) (957,12.96) (953,13.16) (949,13.52) (945,13.32) (941,13.27) (937,13.65) (933,13.53) (929,13.36) (925,13.91) (921,13.81) (917,13.77) (913,13.71) (909,13.52) (905,13.54) (901,13.66) (897,13.85) (893,13.79) (889,12.98) (885,12.91) (881,13.44) (877,13.41) (873,13.89) (869,14.07) (865,13.78) (861,13.10) (857,12.98) (853,13.08) (849,12.98) (845,12.68) (841,13.12) (837,13.41) (833,13.63) (829,13.85) (825,13.79) (821,13.69) (817,13.54) (813,13.39) (809,13.36) (805,13.15) (801,13.62) (797,13.77) (793,13.91) (789,14.09) (785,13.98) (781,14.03) (777,13.85) (773,13.31) (769,13.15) (765,13.40) (761,13.47) (757,13.27) (753,13.05) (749,13.00) (745,13.31) (741,13.41) (737,13.28) (733,13.32) (729,13.34) (725,13.63) (721,13.65) (717,13.53) (713,13.32) (709,13.47) (705,13.36) (701,13.10) (697,13.13) (693,13.27) (689,13.56) (685,13.44) (681,13.27) (677,13.58) (673,13.80) (669,13.78) (665,13.50) (661,13.12) (657,13.41) (653,13.43) (649,13.40) (645,13.20) (641,13.27) (637,13.49) (633,13.46) (629,13.39) (625,13.42) (621,13.65) (617,13.52) (613,13.53) (609,13.48) (605,13.68) (601,13.85) (597,13.56) (593,13.76) (589,13.79) (585,13.65) (581,13.43) (577,13.62) (573,13.53) (569,13.77) (565,13.67) (561,13.63) (557,13.46) (553,13.62) (549,13.66) (545,13.63) (541,13.55) (537,13.85) (533,13.86) (529,13.82) (525,13.86) (521,13.45) (517,13.46) (513,13.78) (509,13.68) (505,13.57) (501,13.69) (497,13.43) (493,13.46) (489,13.46) (485,13.67) (481,13.51) (477,13.40) (473,13.71) (469,13.61) (465,13.20) (461,13.36) (457,13.42) (453,13.62) (449,13.57) (445,13.71) (441,13.66) (437,13.83) (433,13.47) (429,13.27) (425,13.35) (421,13.60) (417,13.48) (413,13.25) (409,13.55) (405,13.32) (401,13.60) (397,13.43) (393,13.60) (389,13.55) (385,13.47) (381,13.66) (377,13.62) (373,13.47) (369,13.46) (365,13.54) (361,13.56) (357,13.37) (353,13.47) (349,13.41) (345,13.54) (341,13.60) (337,13.42) (333,13.65) (329,13.76) (325,13.59) (321,13.61) (317,13.50) (313,13.55) (309,13.58) (305,13.76) (301,13.71) (297,13.53) (293,13.43) (289,13.57) (285,13.68) (281,13.43) (277,13.75) (273,13.80) (269,13.66) (265,13.89) (261,13.52) (257,13.65) (253,13.63) (249,13.55) (245,13.57) (241,13.91) (237,13.85) (233,13.71) (229,13.64) (225,13.65) (221,13.58) (217,13.72) (213,13.64) (209,13.74) (205,13.59) (201,13.70) (197,13.90) (193,13.97) (189,13.68) (185,13.83) (181,13.49) (177,13.85) (173,13.90) (169,13.98) (165,13.88) (161,14.10) (157,13.92) (153,13.77) (149,13.82) (145,13.93) (141,13.96) (137,13.70) (133,13.84) (129,13.82) (125,13.78) (121,13.66) (117,13.75) (113,13.49) (109,13.94) (105,13.62) (101,13.62) (97,13.86) (93,13.77) (89,13.79) (85,13.98) (81,13.84) (77,14.02) (73,13.82) (69,13.95) (65,13.90) (61,13.88) (57,14.01) (53,14.07) (49,14.03) (45,14.05) (41,14.14) (37,13.84) (33,14.07) (29,14.00) (25,14.13) (21,14.11) (17,14.17) (13,13.96) (9,14.12) (5,14.23) (1,14.19)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,14.32) (5,14.33) (9,14.28) (13,14.25) (17,14.31) (21,14.33) (25,14.30) (29,14.35) (33,14.26) (37,14.30) (41,14.33) (45,14.33) (49,14.40) (53,14.36) (57,14.36) (61,14.27) (65,14.26) (69,14.30) (73,14.33) (77,14.39) (81,14.38) (85,14.44) (89,14.32) (93,14.28) (97,14.35) (101,14.19) (105,14.29) (109,14.37) (113,14.10) (117,14.36) (121,14.26) (125,14.37) (129,14.27) (133,14.34) (137,14.27) (141,14.32) (145,14.43) (149,14.36) (153,14.26) (157,14.28) (161,14.40) (165,14.41) (169,14.40) (173,14.41) (177,14.31) (181,14.26) (185,14.45) (189,14.19) (193,14.38) (197,14.53) (201,14.26) (205,14.29) (209,14.30) (213,14.24) (217,14.34) (221,14.36) (225,14.38) (229,14.17) (233,14.44) (237,14.41) (241,14.31) (245,14.26) (249,14.17) (253,14.32) (257,14.41) (261,14.28) (265,14.30) (269,14.27) (273,14.43) (277,14.46) (281,14.19) (285,14.39) (289,14.26) (293,14.29) (297,14.25) (301,14.34) (305,14.53) (309,14.37) (313,14.22) (317,14.16) (321,14.31) (325,14.26) (329,14.43) (333,14.50) (337,14.29) (341,14.32) (345,14.43) (349,14.30) (353,14.19) (357,14.26) (361,14.37) (365,14.30) (369,14.20) (373,14.20) (377,14.48) (381,14.13) (385,14.18) (389,14.32) (393,14.38) (397,14.11) (401,14.34) (405,14.18) (409,14.31) (413,14.06) (417,14.22) (421,14.34) (425,14.20) (429,14.09) (433,14.36) (437,14.40) (441,14.32) (445,14.32) (449,14.45) (453,14.31) (457,14.24) (461,14.07) (465,14.12) (469,14.49) (473,14.47) (477,14.28) (481,14.16) (485,14.35) (489,14.22) (493,14.22) (497,14.12) (501,14.44) (505,14.40) (509,14.30) (513,14.31) (517,14.09) (521,14.17) (525,14.40) (529,14.25) (533,14.42) (537,14.54) (541,14.39) (545,14.38) (549,14.34) (553,14.54) (557,14.18) (561,14.31) (565,14.43) (569,14.59) (573,14.20) (577,14.33) (581,14.24) (585,14.29) (589,14.33) (593,14.37) (597,14.37) (601,14.79) (605,14.54) (609,14.32) (613,14.21) (617,14.25) (621,14.50) (625,14.13) (629,14.14) (633,14.24) (637,14.14) (641,14.06) (645,14.15) (649,14.48) (653,14.67) (657,14.52) (661,14.17) (665,14.49) (669,14.52) (673,14.57) (677,14.49) (681,14.15) (685,14.20) (689,14.29) (693,14.00) (697,13.89) (701,14.06) (705,14.26) (709,14.36) (713,14.45) (717,14.42) (721,14.46) (725,14.47) (729,14.10) (733,13.94) (737,14.01) (741,14.12) (745,14.40) (749,14.07) (753,14.09) (757,14.31) (761,14.38) (765,14.34) (769,14.20) (773,14.32) (777,14.56) (781,14.85) (785,14.73) (789,14.84) (793,14.70) (797,14.69) (801,14.67) (805,14.09) (809,14.19) (813,14.45) (817,14.45) (821,14.51) (825,14.58) (829,14.65) (833,14.77) (837,14.55) (841,14.44) (845,14.06) (849,14.18) (853,14.24) (857,14.11) (861,14.19) (865,14.79) (869,14.81) (873,14.72) (877,14.38) (881,14.60) (885,14.26) (889,14.26) (893,14.75) (897,14.70) (901,14.60) (905,14.69) (909,14.71) (913,14.49) (917,14.62) (921,14.72) (925,14.70) (929,14.51) (933,14.77) (937,14.69) (941,14.41) (945,14.51) (949,14.61) (953,14.25) (957,14.36) (961,14.25) (965,14.60) (969,14.91) (973,14.62) (977,14.61) (981,14.54) (985,14.44) (989,14.36) (993,14.27) (997,14.43) (1001,14.40) (1005,14.32) (1009,14.43) (1013,14.48) (1017,14.29) (1021,14.16) (1025,13.82) (1029,14.01) (1033,14.21) (1037,14.32) (1041,14.33) (1045,14.18) (1049,14.35) (1053,14.26) (1057,14.34) (1061,14.50) (1065,14.48) (1069,14.63) (1073,14.81) (1077,14.89) (1081,14.91) (1085,14.78) (1089,14.70) (1093,14.48) (1097,14.63) (1101,14.70) (1105,14.61) (1109,14.65) (1113,14.66) (1117,14.61) (1121,14.56) (1125,14.58) (1129,14.55) (1133,14.41) (1137,14.37) (1141,14.31) (1145,14.33) (1149,14.37) (1153,14.37) (1157,14.47) (1161,14.53) (1165,14.52) (1169,14.42) (1173,14.46) (1177,14.50) (1181,14.62) (1185,14.62) (1189,14.64) (1193,14.63) (1197,14.68) (1200,14.60)};
    \addlegendentry{$T=1200$}
    \addplot[black!40, dotted, forget plot] coordinates {(1,14.29) (1200,14.29)};
  \end{axis}
\end{tikzpicture}


==> figs_ablation/ablation_Weibo2014_spdnet_eps5.tex <==
\begin{tikzpicture}
  \begin{axis}[width=\linewidth, height=4.6cm,
    xlabel={communication round}, ylabel={test accuracy (\%)},
    xmin=1, xmax=900,
    legend style={font=\scriptsize, at={(0.5,-0.32)}, anchor=north,
                  legend columns=3, draw=none, fill=none, column sep=1.4ex},
    legend cell align=left, tick label style={font=\scriptsize},
    label style={font=\scriptsize}, grid=major,
    grid style={black!12, very thin}]
    \addplot[fill=C0, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.15) (2,15.15) (3,15.31) (4,15.45) (5,15.47) (6,15.53) (7,15.69) (8,15.46) (9,15.54) (10,15.45) (11,15.65) (12,15.59) (13,15.79) (14,15.80) (15,15.81) (16,15.70) (17,15.80) (18,15.64) (19,15.70) (20,15.65) (21,15.47) (22,15.45) (23,15.65) (24,15.50) (25,15.71) (26,15.76) (27,15.70) (28,15.49) (29,15.58) (30,15.31) (31,15.41) (32,15.38) (33,15.49) (34,15.38) (35,15.55) (36,15.48) (37,15.74) (38,15.75) (39,15.84) (40,15.86) (41,16.10) (42,16.04) (43,16.23) (44,16.22) (45,16.19) (46,16.17) (47,16.07) (48,16.06) (49,16.17) (50,16.30) (51,16.07) (52,16.13) (53,16.17) (54,16.20) (55,16.18) (56,16.33) (57,16.43) (58,16.34) (59,16.40) (60,16.33) (61,16.22) (62,16.09) (63,16.08) (64,16.11) (65,16.26) (66,16.63) (67,16.69) (68,16.72) (69,16.66) (70,16.64) (71,16.40) (72,16.34) (73,16.26) (74,16.43) (75,16.47) (76,16.40) (77,16.42) (78,16.58) (79,16.41) (80,16.46) (81,16.54) (82,16.68) (83,16.49) (84,16.71) (85,16.58) (86,16.65) (87,16.57) (88,16.88) (89,16.84) (90,16.97) (91,17.32) (92,17.29) (93,17.10) (94,16.92) (95,16.81) (96,16.43) (97,16.32) (98,16.29) (99,16.32) (100,16.47) (101,16.62) (102,16.84) (103,16.98) (104,17.12) (105,17.14) (106,17.03) (107,17.05) (108,17.06) (109,16.98) (110,16.81) (111,16.89) (112,16.87) (113,16.73) (114,16.82) (115,16.99) (116,17.06) (117,17.27) (118,17.74) (119,17.85) (120,17.93) (121,17.92) (122,17.96) (123,17.83) (124,17.85) (125,17.97) (126,17.99) (127,17.85) (128,17.76) (129,17.66) (130,17.55) (131,17.76) (132,17.80) (133,17.79) (134,17.74) (135,17.97) (136,17.82) (137,17.94) (138,18.16) (139,18.28) (140,18.16) (141,18.43) (142,18.43) (143,18.56) (144,18.85) (145,18.94) (146,18.86) (147,18.86) (148,18.69) (149,18.58) (150,18.59) (151,18.53) (152,18.39) (153,18.44) (154,18.32) (155,18.25) (156,18.20) (157,18.28) (158,18.30) (159,18.59) (160,18.61) (161,18.66) (162,18.72) (163,18.73) (164,18.70) (165,18.76) (166,18.90) (167,19.09) (168,19.09) (169,18.89) (170,18.86) (171,18.70) (172,18.56) (173,18.61) (174,18.62) (175,18.56) (176,18.61) (177,18.57) (178,18.40) (179,18.49) (180,18.54) (181,18.63) (182,18.72) (183,18.97) (184,19.12) (185,19.26) (186,19.43) (187,19.53) (188,19.47) (189,19.37) (190,19.36) (191,19.27) (192,19.23) (193,19.26) (194,19.29) (195,19.33) (196,19.39) (197,19.51) (198,19.58) (199,19.68) (200,19.76) (201,19.82) (202,19.82) (203,19.91) (204,19.93) (205,19.92) (206,19.91) (207,19.90) (208,19.86) (209,19.85) (210,19.81) (211,19.83) (212,19.85) (213,19.91) (214,19.90) (215,19.92) (216,19.92) (217,19.94) (218,19.87) (219,19.87) (220,19.90) (220,16.66) (219,16.66) (218,16.63) (217,16.59) (216,16.55) (215,16.54) (214,16.49) (213,16.51) (212,16.50) (211,16.53) (210,16.57) (209,16.62) (208,16.64) (207,16.76) (206,16.85) (205,16.89) (204,16.91) (203,16.96) (202,16.93) (201,16.84) (200,16.87) (199,16.87) (198,16.83) (197,16.75) (196,16.74) (195,16.64) (194,16.58) (193,16.56) (192,16.58) (191,16.50) (190,16.41) (189,16.35) (188,16.22) (187,16.08) (186,16.08) (185,16.07) (184,16.04) (183,16.14) (182,16.22) (181,16.34) (180,16.38) (179,16.51) (178,16.42) (177,16.42) (176,16.34) (175,16.34) (174,16.38) (173,16.46) (172,16.53) (171,16.62) (170,16.56) (169,16.46) (168,16.37) (167,16.40) (166,16.40) (165,16.39) (164,16.46) (163,16.48) (162,16.39) (161,16.18) (160,16.18) (159,15.96) (158,15.87) (157,15.69) (156,15.65) (155,15.58) (154,15.65) (153,15.55) (152,15.69) (151,15.71) (150,15.65) (149,15.52) (148,15.69) (147,15.49) (146,15.49) (145,15.56) (144,15.65) (143,15.46) (142,15.51) (141,15.48) (140,15.36) (139,15.23) (138,15.25) (137,15.16) (136,15.07) (135,15.06) (134,14.96) (133,15.01) (132,15.08) (131,15.13) (130,15.03) (129,15.18) (128,15.08) (127,15.01) (126,14.93) (125,15.01) (124,14.86) (123,14.87) (122,14.78) (121,14.87) (120,14.85) (119,14.91) (118,14.81) (117,14.77) (116,14.56) (115,14.38) (114,14.08) (113,14.15) (112,14.07) (111,14.05) (110,14.00) (109,14.17) (108,13.84) (107,13.94) (106,13.97) (105,14.03) (104,14.00) (103,14.11) (102,14.07) (101,14.01) (100,13.93) (99,13.94) (98,13.93) (97,13.95) (96,13.88) (95,13.99) (94,13.91) (93,13.86) (92,13.70) (91,13.64) (90,13.52) (89,13.41) (88,13.49) (87,13.54) (86,13.67) (85,13.64) (84,13.78) (83,13.89) (82,13.95) (81,13.84) (80,14.00) (79,14.03) (78,13.93) (77,13.71) (76,13.79) (75,13.44) (74,13.41) (73,13.29) (72,13.45) (71,13.45) (70,13.85) (69,13.90) (68,13.95) (67,14.06) (66,14.01) (65,13.79) (64,13.75) (63,13.80) (62,13.69) (61,13.67) (60,13.74) (59,13.64) (58,13.59) (57,13.69) (56,13.77) (55,13.78) (54,13.86) (53,13.85) (52,13.79) (51,13.87) (50,13.98) (49,13.90) (48,14.04) (47,14.24) (46,14.26) (45,14.27) (44,14.29) (43,14.13) (42,13.90) (41,13.86) (40,13.71) (39,13.73) (38,13.81) (37,13.73) (36,13.68) (35,13.62) (34,13.53) (33,13.51) (32,13.48) (31,13.47) (30,13.47) (29,13.59) (28,13.59) (27,13.65) (26,13.53) (25,13.62) (24,13.49) (23,13.53) (22,13.48) (21,13.67) (20,13.56) (19,13.59) (18,13.41) (17,13.45) (16,13.26) (15,13.26) (14,13.32) (13,13.33) (12,13.25) (11,13.23) (10,13.30) (9,13.23) (8,13.28) (7,13.36) (6,13.33) (5,13.41) (4,13.58) (3,13.59) (2,13.63) (1,13.83)} \closedcycle;
    \addplot[C0, thick] coordinates {(1,14.49) (2,14.39) (3,14.45) (4,14.52) (5,14.44) (6,14.43) (7,14.52) (8,14.37) (9,14.39) (10,14.38) (11,14.44) (12,14.42) (13,14.56) (14,14.56) (15,14.53) (16,14.48) (17,14.62) (18,14.52) (19,14.64) (20,14.61) (21,14.57) (22,14.46) (23,14.59) (24,14.50) (25,14.66) (26,14.64) (27,14.68) (28,14.54) (29,14.58) (30,14.39) (31,14.44) (32,14.43) (33,14.50) (34,14.46) (35,14.58) (36,14.58) (37,14.73) (38,14.78) (39,14.78) (40,14.79) (41,14.98) (42,14.97) (43,15.18) (44,15.25) (45,15.23) (46,15.21) (47,15.16) (48,15.05) (49,15.03) (50,15.14) (51,14.97) (52,14.96) (53,15.01) (54,15.03) (55,14.98) (56,15.05) (57,15.06) (58,14.97) (59,15.02) (60,15.04) (61,14.95) (62,14.89) (63,14.94) (64,14.93) (65,15.03) (66,15.32) (67,15.37) (68,15.34) (69,15.28) (70,15.24) (71,14.93) (72,14.90) (73,14.78) (74,14.92) (75,14.96) (76,15.10) (77,15.07) (78,15.26) (79,15.22) (80,15.23) (81,15.19) (82,15.31) (83,15.19) (84,15.25) (85,15.11) (86,15.16) (87,15.06) (88,15.19) (89,15.13) (90,15.25) (91,15.48) (92,15.49) (93,15.48) (94,15.42) (95,15.40) (96,15.15) (97,15.14) (98,15.11) (99,15.13) (100,15.20) (101,15.31) (102,15.45) (103,15.55) (104,15.56) (105,15.58) (106,15.50) (107,15.50) (108,15.45) (109,15.57) (110,15.41) (111,15.47) (112,15.47) (113,15.44) (114,15.45) (115,15.68) (116,15.81) (117,16.02) (118,16.27) (119,16.38) (120,16.39) (121,16.39) (122,16.37) (123,16.35) (124,16.36) (125,16.49) (126,16.46) (127,16.43) (128,16.42) (129,16.42) (130,16.29) (131,16.44) (132,16.44) (133,16.40) (134,16.35) (135,16.52) (136,16.44) (137,16.55) (138,16.71) (139,16.76) (140,16.76) (141,16.95) (142,16.97) (143,17.01) (144,17.25) (145,17.25) (146,17.17) (147,17.18) (148,17.19) (149,17.05) (150,17.12) (151,17.12) (152,17.04) (153,16.99) (154,16.98) (155,16.91) (156,16.93) (157,16.98) (158,17.08) (159,17.28) (160,17.40) (161,17.42) (162,17.56) (163,17.61) (164,17.58) (165,17.57) (166,17.65) (167,17.75) (168,17.73) (169,17.68) (170,17.71) (171,17.66) (172,17.54) (173,17.54) (174,17.50) (175,17.45) (176,17.47) (177,17.49) (178,17.41) (179,17.50) (180,17.46) (181,17.48) (182,17.47) (183,17.56) (184,17.58) (185,17.66) (186,17.76) (187,17.81) (188,17.84) (189,17.86) (190,17.88) (191,17.89) (192,17.90) (193,17.91) (194,17.94) (195,17.99) (196,18.06) (197,18.13) (198,18.21) (199,18.27) (200,18.32) (201,18.33) (202,18.37) (203,18.44) (204,18.42) (205,18.40) (206,18.38) (207,18.33) (208,18.25) (209,18.23) (210,18.19) (211,18.18) (212,18.17) (213,18.21) (214,18.20) (215,18.23) (216,18.24) (217,18.26) (218,18.25) (219,18.27) (220,18.28)};
    \addlegendentry{$T=220$}
    \addplot[fill=black!80, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.18) (2,15.12) (3,15.22) (4,15.15) (5,15.28) (6,15.46) (7,15.69) (8,15.52) (9,15.52) (10,15.45) (11,15.47) (12,15.38) (13,15.56) (14,15.71) (15,15.87) (16,15.80) (17,15.69) (18,15.54) (19,15.58) (20,15.50) (21,15.50) (22,15.67) (23,15.94) (24,15.78) (25,15.86) (26,15.71) (27,15.53) (28,15.38) (29,15.29) (30,15.13) (31,15.35) (32,15.44) (33,15.41) (34,15.42) (35,15.50) (36,15.33) (37,15.30) (38,15.42) (39,15.71) (40,15.63) (41,15.89) (42,16.10) (43,16.26) (44,16.18) (45,16.19) (46,16.07) (47,16.01) (48,16.02) (49,16.05) (50,16.02) (51,16.00) (52,15.91) (53,15.82) (54,15.81) (55,15.81) (56,15.81) (57,15.86) (58,15.74) (59,15.76) (60,15.82) (61,15.79) (62,15.69) (63,15.67) (64,15.53) (65,15.65) (66,15.90) (67,16.01) (68,16.09) (69,16.11) (70,16.13) (71,16.02) (72,16.03) (73,16.20) (74,16.44) (75,16.29) (76,16.20) (77,16.24) (78,16.11) (79,16.04) (80,16.21) (81,16.14) (82,16.12) (83,16.05) (84,16.11) (85,16.11) (86,16.46) (87,16.56) (88,16.62) (89,16.71) (90,16.80) (91,16.60) (92,16.51) (93,16.61) (94,16.48) (95,16.33) (96,16.23) (97,16.31) (98,15.96) (99,15.93) (100,15.86) (101,15.94) (102,15.73) (103,15.99) (104,15.92) (105,16.02) (106,16.02) (107,16.12) (108,16.26) (109,16.48) (110,16.55) (111,16.64) (112,16.63) (113,16.38) (114,16.30) (115,16.41) (116,16.41) (117,16.58) (118,16.94) (119,16.94) (120,16.71) (121,16.86) (122,16.66) (123,16.39) (124,16.45) (125,16.37) (126,16.23) (127,16.44) (128,16.59) (129,16.51) (130,16.81) (131,16.88) (132,16.79) (133,16.75) (134,16.65) (135,16.59) (136,16.57) (137,16.61) (138,16.63) (139,16.65) (140,16.54) (141,16.57) (142,16.56) (143,16.45) (144,16.69) (145,16.73) (146,16.77) (147,16.72) (148,16.89) (149,16.99) (150,17.09) (151,17.23) (152,17.23) (153,17.07) (154,16.87) (155,16.91) (156,16.61) (157,16.73) (158,16.87) (159,16.97) (160,17.09) (161,17.07) (162,17.08) (163,17.09) (164,17.10) (165,16.88) (166,17.19) (167,17.34) (168,17.43) (169,17.32) (170,17.53) (171,17.42) (172,17.31) (173,17.33) (174,17.31) (175,17.32) (176,17.37) (177,17.33) (178,17.00) (179,16.99) (180,16.93) (181,16.81) (182,16.71) (183,16.98) (184,17.07) (185,17.06) (186,17.16) (187,17.37) (188,17.37) (189,17.35) (190,17.37) (191,17.38) (192,17.24) (193,17.05) (194,17.17) (195,17.09) (196,16.92) (197,17.07) (198,17.14) (199,16.98) (200,17.13) (201,17.32) (202,17.13) (203,17.08) (204,16.99) (205,16.83) (206,16.82) (207,16.96) (208,17.16) (209,17.43) (210,17.24) (211,17.23) (212,17.19) (213,17.13) (214,17.03) (215,17.25) (216,17.30) (217,17.13) (218,17.03) (219,17.01) (220,17.06) (221,17.09) (222,17.30) (223,17.28) (224,17.30) (225,17.31) (226,17.27) (227,17.40) (228,17.62) (229,17.55) (230,17.43) (231,17.37) (232,17.14) (233,17.16) (234,17.17) (235,17.17) (236,17.20) (237,17.22) (238,17.11) (239,17.28) (240,17.22) (241,17.12) (242,17.12) (243,17.08) (244,17.15) (245,17.09) (246,17.12) (247,16.83) (248,16.79) (249,16.47) (250,16.76) (251,16.92) (252,17.19) (253,17.21) (254,17.46) (255,17.61) (256,17.64) (257,17.75) (258,17.75) (259,17.86) (260,17.65) (261,17.62) (262,17.63) (263,17.87) (264,17.81) (265,17.84) (266,17.61) (267,17.57) (268,17.48) (269,17.54) (270,17.48) (271,17.81) (272,17.98) (273,18.06) (274,18.06) (275,18.14) (276,18.10) (277,18.01) (278,18.05) (279,18.07) (280,18.10) (281,18.23) (282,18.38) (283,18.28) (284,18.37) (285,18.35) (286,18.27) (287,18.14) (288,18.11) (289,18.10) (290,18.17) (291,17.98) (292,17.94) (293,17.92) (294,17.74) (295,17.77) (296,17.96) (297,18.01) (298,17.98) (299,18.04) (300,17.95) (301,17.89) (302,17.88) (303,18.08) (304,18.11) (305,18.18) (306,18.34) (307,18.48) (308,18.35) (309,18.32) (310,18.26) (311,18.07) (312,17.89) (313,17.95) (314,18.02) (315,18.12) (316,18.23) (317,18.40) (318,18.37) (319,18.49) (320,18.54) (321,18.57) (322,18.61) (323,18.70) (324,18.67) (325,18.79) (326,18.98) (327,19.01) (328,19.04) (329,19.08) (330,18.95) (331,18.84) (332,18.80) (333,18.80) (334,18.83) (335,18.96) (336,18.88) (337,18.78) (338,18.71) (339,18.53) (340,18.31) (341,18.51) (342,18.62) (343,18.82) (344,18.97) (345,19.05) (346,18.94) (347,18.94) (348,18.94) (349,18.86) (350,18.93) (351,18.97) (352,19.15) (353,19.21) (354,19.39) (355,19.45) (356,19.49) (357,19.31) (358,19.22) (359,19.16) (360,19.04) (361,18.89) (362,18.89) (363,18.81) (364,18.66) (365,18.74) (366,18.78) (367,18.78) (368,18.79) (369,18.90) (370,18.85) (371,18.96) (372,18.95) (373,19.06) (374,19.09) (375,19.18) (376,19.14) (377,19.22) (378,19.20) (379,19.20) (380,19.16) (381,19.18) (382,19.14) (383,19.08) (384,19.05) (385,19.12) (386,19.16) (387,19.18) (388,19.25) (389,19.24) (390,19.22) (391,19.23) (392,19.33) (393,19.40) (394,19.51) (395,19.55) (396,19.57) (397,19.58) (398,19.56) (399,19.61) (400,19.59) (401,19.57) (402,19.51) (403,19.46) (404,19.37) (405,19.42) (406,19.48) (407,19.55) (408,19.63) (409,19.69) (410,19.70) (411,19.72) (412,19.70) (413,19.71) (414,19.73) (415,19.75) (416,19.65) (417,19.61) (418,19.53) (419,19.43) (420,19.33) (421,19.37) (422,19.41) (423,19.44) (424,19.53) (425,19.62) (426,19.61) (427,19.66) (428,19.76) (429,19.79) (430,19.78) (431,19.83) (432,19.82) (433,19.75) (434,19.72) (435,19.70) (436,19.68) (437,19.65) (438,19.65) (439,19.68) (440,19.68) (441,19.68) (442,19.65) (443,19.62) (444,19.54) (445,19.53) (446,19.53) (447,19.53) (448,19.53) (449,19.55) (450,19.54) (450,15.48) (449,15.44) (448,15.41) (447,15.37) (446,15.30) (445,15.27) (444,15.26) (443,15.32) (442,15.36) (441,15.38) (440,15.37) (439,15.39) (438,15.33) (437,15.28) (436,15.27) (435,15.27) (434,15.23) (433,15.25) (432,15.29) (431,15.33) (430,15.37) (429,15.39) (428,15.34) (427,15.33) (426,15.29) (425,15.29) (424,15.29) (423,15.32) (422,15.30) (421,15.32) (420,15.33) (419,15.38) (418,15.43) (417,15.51) (416,15.50) (415,15.45) (414,15.42) (413,15.36) (412,15.27) (411,15.22) (410,15.26) (409,15.32) (408,15.34) (407,15.41) (406,15.45) (405,15.51) (404,15.47) (403,15.55) (402,15.56) (401,15.67) (400,15.67) (399,15.69) (398,15.60) (397,15.49) (396,15.26) (395,15.15) (394,15.09) (393,15.03) (392,15.03) (391,15.12) (390,15.08) (389,15.03) (388,14.98) (387,14.88) (386,14.72) (385,14.67) (384,14.59) (383,14.56) (382,14.56) (381,14.59) (380,14.66) (379,14.64) (378,14.66) (377,14.66) (376,14.64) (375,14.59) (374,14.55) (373,14.54) (372,14.57) (371,14.64) (370,14.63) (369,14.67) (368,14.58) (367,14.54) (366,14.50) (365,14.53) (364,14.46) (363,14.62) (362,14.65) (361,14.69) (360,14.71) (359,14.80) (358,14.76) (357,14.84) (356,14.95) (355,14.90) (354,14.97) (353,14.98) (352,14.98) (351,14.79) (350,14.69) (349,14.53) (348,14.42) (347,14.36) (346,14.34) (345,14.40) (344,14.52) (343,14.69) (342,14.73) (341,14.83) (340,14.92) (339,14.89) (338,14.77) (337,14.73) (336,14.67) (335,14.70) (334,14.67) (333,14.70) (332,14.68) (331,14.65) (330,14.57) (329,14.60) (328,14.66) (327,14.60) (326,14.60) (325,14.61) (324,14.62) (323,14.56) (322,14.65) (321,14.69) (320,14.57) (319,14.57) (318,14.48) (317,14.46) (316,14.45) (315,14.56) (314,14.61) (313,14.70) (312,14.73) (311,14.77) (310,14.86) (309,14.81) (308,14.79) (307,14.83) (306,14.94) (305,14.97) (304,15.05) (303,15.12) (302,15.11) (301,15.00) (300,14.92) (299,14.93) (298,14.74) (297,14.67) (296,14.63) (295,14.52) (294,14.37) (293,14.54) (292,14.39) (291,14.33) (290,14.31) (289,14.25) (288,14.22) (287,14.30) (286,14.23) (285,14.27) (284,14.20) (283,14.07) (282,13.89) (281,13.81) (280,13.73) (279,13.72) (278,13.56) (277,13.73) (276,13.79) (275,13.83) (274,13.98) (273,14.20) (272,14.14) (271,14.24) (270,14.36) (269,14.38) (268,14.40) (267,14.51) (266,14.37) (265,14.34) (264,14.24) (263,14.26) (262,14.21) (261,14.30) (260,14.08) (259,13.99) (258,13.78) (257,13.97) (256,13.97) (255,14.09) (254,14.12) (253,14.26) (252,13.97) (251,13.96) (250,13.90) (249,14.00) (248,14.14) (247,14.31) (246,14.29) (245,14.37) (244,14.39) (243,14.37) (242,14.24) (241,14.39) (240,14.44) (239,14.41) (238,14.33) (237,14.47) (236,14.47) (235,14.49) (234,14.44) (233,14.42) (232,14.40) (231,14.32) (230,14.43) (229,14.32) (228,14.44) (227,14.43) (226,14.54) (225,14.47) (224,14.68) (223,14.69) (222,14.79) (221,14.58) (220,14.47) (219,14.43) (218,14.42) (217,14.40) (216,14.59) (215,14.61) (214,14.63) (213,14.37) (212,14.38) (211,14.47) (210,14.44) (209,14.48) (208,14.52) (207,14.42) (206,14.20) (205,14.13) (204,14.18) (203,14.16) (202,14.18) (201,14.25) (200,14.32) (199,14.06) (198,14.20) (197,14.30) (196,14.08) (195,14.05) (194,14.26) (193,14.19) (192,14.07) (191,14.17) (190,14.21) (189,14.16) (188,14.19) (187,14.19) (186,14.26) (185,14.07) (184,13.96) (183,13.81) (182,13.61) (181,13.61) (180,13.56) (179,13.33) (178,13.21) (177,13.35) (176,13.08) (175,13.25) (174,13.56) (173,13.83) (172,13.97) (171,14.25) (170,14.19) (169,14.34) (168,14.16) (167,14.02) (166,13.92) (165,13.89) (164,13.76) (163,13.82) (162,13.70) (161,13.80) (160,13.79) (159,13.62) (158,13.66) (157,13.76) (156,13.74) (155,13.74) (154,13.91) (153,13.89) (152,14.09) (151,14.01) (150,14.10) (149,14.00) (148,13.93) (147,13.78) (146,13.74) (145,13.55) (144,13.69) (143,13.59) (142,13.65) (141,13.79) (140,14.03) (139,14.00) (138,14.15) (137,14.01) (136,14.10) (135,14.24) (134,14.15) (133,14.26) (132,14.41) (131,14.40) (130,14.20) (129,14.09) (128,14.00) (127,13.86) (126,13.73) (125,13.66) (124,13.73) (123,13.76) (122,13.71) (121,13.58) (120,13.59) (119,13.61) (118,13.51) (117,13.42) (116,13.58) (115,13.70) (114,13.54) (113,13.50) (112,13.63) (111,13.47) (110,13.25) (109,13.31) (108,13.35) (107,13.23) (106,13.30) (105,13.47) (104,13.59) (103,13.64) (102,13.67) (101,13.55) (100,13.56) (99,13.56) (98,13.57) (97,13.67) (96,13.76) (95,13.62) (94,13.46) (93,13.45) (92,13.25) (91,13.28) (90,13.41) (89,13.39) (88,13.43) (87,13.62) (86,13.57) (85,13.49) (84,13.65) (83,13.66) (82,13.86) (81,13.94) (80,13.98) (79,13.89) (78,13.90) (77,13.45) (76,13.42) (75,13.39) (74,13.46) (73,13.25) (72,13.49) (71,13.59) (70,13.62) (69,13.55) (68,13.65) (67,13.56) (66,13.46) (65,13.51) (64,13.57) (63,13.41) (62,13.61) (61,13.59) (60,13.43) (59,13.30) (58,13.44) (57,13.25) (56,13.43) (55,13.43) (54,13.42) (53,13.40) (52,13.57) (51,13.51) (50,13.67) (49,13.67) (48,13.93) (47,13.99) (46,14.00) (45,14.03) (44,14.23) (43,13.98) (42,14.01) (41,13.93) (40,13.80) (39,13.73) (38,13.73) (37,13.46) (36,13.49) (35,13.45) (34,13.39) (33,13.39) (32,13.48) (31,13.51) (30,13.44) (29,13.60) (28,13.62) (27,13.50) (26,13.30) (25,13.48) (24,13.26) (23,13.30) (22,13.45) (21,13.62) (20,13.54) (19,13.57) (18,13.51) (17,13.38) (16,13.21) (15,13.29) (14,13.37) (13,13.28) (12,13.15) (11,13.11) (10,12.96) (9,12.94) (8,13.04) (7,13.27) (6,13.36) (5,13.50) (4,13.53) (3,13.49) (2,13.43) (1,13.50)} \closedcycle;
    \addplot[black!80, thick] coordinates {(1,14.34) (2,14.27) (3,14.35) (4,14.34) (5,14.39) (6,14.41) (7,14.48) (8,14.28) (9,14.23) (10,14.20) (11,14.29) (12,14.26) (13,14.42) (14,14.54) (15,14.58) (16,14.50) (17,14.54) (18,14.52) (19,14.58) (20,14.52) (21,14.56) (22,14.56) (23,14.62) (24,14.52) (25,14.67) (26,14.51) (27,14.52) (28,14.50) (29,14.45) (30,14.28) (31,14.43) (32,14.46) (33,14.40) (34,14.41) (35,14.47) (36,14.41) (37,14.38) (38,14.58) (39,14.72) (40,14.71) (41,14.91) (42,15.05) (43,15.12) (44,15.21) (45,15.11) (46,15.03) (47,15.00) (48,14.97) (49,14.86) (50,14.84) (51,14.75) (52,14.74) (53,14.61) (54,14.61) (55,14.62) (56,14.62) (57,14.56) (58,14.59) (59,14.53) (60,14.63) (61,14.69) (62,14.65) (63,14.54) (64,14.55) (65,14.58) (66,14.68) (67,14.78) (68,14.87) (69,14.83) (70,14.88) (71,14.80) (72,14.76) (73,14.72) (74,14.95) (75,14.84) (76,14.81) (77,14.85) (78,15.01) (79,14.97) (80,15.09) (81,15.04) (82,14.99) (83,14.86) (84,14.88) (85,14.80) (86,15.02) (87,15.09) (88,15.02) (89,15.05) (90,15.10) (91,14.94) (92,14.88) (93,15.03) (94,14.97) (95,14.97) (96,14.99) (97,14.99) (98,14.77) (99,14.74) (100,14.71) (101,14.74) (102,14.70) (103,14.82) (104,14.76) (105,14.75) (106,14.66) (107,14.68) (108,14.80) (109,14.90) (110,14.90) (111,15.06) (112,15.13) (113,14.94) (114,14.92) (115,15.06) (116,15.00) (117,15.00) (118,15.23) (119,15.27) (120,15.15) (121,15.22) (122,15.18) (123,15.08) (124,15.09) (125,15.01) (126,14.98) (127,15.15) (128,15.30) (129,15.30) (130,15.51) (131,15.64) (132,15.60) (133,15.51) (134,15.40) (135,15.41) (136,15.33) (137,15.31) (138,15.39) (139,15.33) (140,15.29) (141,15.18) (142,15.10) (143,15.02) (144,15.19) (145,15.14) (146,15.26) (147,15.25) (148,15.41) (149,15.49) (150,15.59) (151,15.62) (152,15.66) (153,15.48) (154,15.39) (155,15.32) (156,15.17) (157,15.24) (158,15.27) (159,15.29) (160,15.44) (161,15.43) (162,15.39) (163,15.46) (164,15.43) (165,15.39) (166,15.55) (167,15.68) (168,15.80) (169,15.83) (170,15.86) (171,15.83) (172,15.64) (173,15.58) (174,15.43) (175,15.28) (176,15.23) (177,15.34) (178,15.10) (179,15.16) (180,15.24) (181,15.21) (182,15.16) (183,15.40) (184,15.52) (185,15.56) (186,15.71) (187,15.78) (188,15.78) (189,15.76) (190,15.79) (191,15.77) (192,15.66) (193,15.62) (194,15.72) (195,15.57) (196,15.50) (197,15.68) (198,15.67) (199,15.52) (200,15.73) (201,15.79) (202,15.65) (203,15.62) (204,15.59) (205,15.48) (206,15.51) (207,15.69) (208,15.84) (209,15.95) (210,15.84) (211,15.85) (212,15.79) (213,15.75) (214,15.83) (215,15.93) (216,15.94) (217,15.76) (218,15.73) (219,15.72) (220,15.76) (221,15.84) (222,16.05) (223,15.99) (224,15.99) (225,15.89) (226,15.91) (227,15.92) (228,16.03) (229,15.93) (230,15.93) (231,15.84) (232,15.77) (233,15.79) (234,15.81) (235,15.83) (236,15.83) (237,15.84) (238,15.72) (239,15.84) (240,15.83) (241,15.76) (242,15.68) (243,15.72) (244,15.77) (245,15.73) (246,15.70) (247,15.57) (248,15.47) (249,15.24) (250,15.33) (251,15.44) (252,15.58) (253,15.74) (254,15.79) (255,15.85) (256,15.80) (257,15.86) (258,15.77) (259,15.93) (260,15.87) (261,15.96) (262,15.92) (263,16.06) (264,16.03) (265,16.09) (266,15.99) (267,16.04) (268,15.94) (269,15.96) (270,15.92) (271,16.02) (272,16.06) (273,16.13) (274,16.02) (275,15.98) (276,15.94) (277,15.87) (278,15.81) (279,15.89) (280,15.91) (281,16.02) (282,16.13) (283,16.17) (284,16.28) (285,16.31) (286,16.25) (287,16.22) (288,16.17) (289,16.18) (290,16.24) (291,16.16) (292,16.17) (293,16.23) (294,16.05) (295,16.15) (296,16.30) (297,16.34) (298,16.36) (299,16.48) (300,16.44) (301,16.45) (302,16.50) (303,16.60) (304,16.58) (305,16.57) (306,16.64) (307,16.65) (308,16.57) (309,16.57) (310,16.56) (311,16.42) (312,16.31) (313,16.32) (314,16.32) (315,16.34) (316,16.34) (317,16.43) (318,16.42) (319,16.53) (320,16.56) (321,16.63) (322,16.63) (323,16.63) (324,16.65) (325,16.70) (326,16.79) (327,16.81) (328,16.85) (329,16.84) (330,16.76) (331,16.74) (332,16.74) (333,16.75) (334,16.75) (335,16.83) (336,16.77) (337,16.75) (338,16.74) (339,16.71) (340,16.62) (341,16.67) (342,16.67) (343,16.75) (344,16.75) (345,16.72) (346,16.64) (347,16.65) (348,16.68) (349,16.70) (350,16.81) (351,16.88) (352,17.06) (353,17.10) (354,17.18) (355,17.17) (356,17.22) (357,17.07) (358,16.99) (359,16.98) (360,16.87) (361,16.79) (362,16.77) (363,16.72) (364,16.56) (365,16.64) (366,16.64) (367,16.66) (368,16.68) (369,16.79) (370,16.74) (371,16.80) (372,16.76) (373,16.80) (374,16.82) (375,16.89) (376,16.89) (377,16.94) (378,16.93) (379,16.92) (380,16.91) (381,16.89) (382,16.85) (383,16.82) (384,16.82) (385,16.89) (386,16.94) (387,17.03) (388,17.12) (389,17.14) (390,17.15) (391,17.17) (392,17.18) (393,17.22) (394,17.30) (395,17.35) (396,17.42) (397,17.54) (398,17.58) (399,17.65) (400,17.63) (401,17.62) (402,17.54) (403,17.50) (404,17.42) (405,17.47) (406,17.47) (407,17.48) (408,17.48) (409,17.51) (410,17.48) (411,17.47) (412,17.48) (413,17.54) (414,17.58) (415,17.60) (416,17.58) (417,17.56) (418,17.48) (419,17.41) (420,17.33) (421,17.35) (422,17.35) (423,17.38) (424,17.41) (425,17.46) (426,17.45) (427,17.49) (428,17.55) (429,17.59) (430,17.58) (431,17.58) (432,17.55) (433,17.50) (434,17.47) (435,17.48) (436,17.48) (437,17.46) (438,17.49) (439,17.54) (440,17.53) (441,17.53) (442,17.51) (443,17.47) (444,17.40) (445,17.40) (446,17.41) (447,17.45) (448,17.47) (449,17.50) (450,17.51)};
    \addlegendentry{$T=450$}
    \addplot[fill=C3, fill opacity=0.12, draw=none, forget plot] coordinates {(1,15.06) (4,15.14) (7,15.65) (10,15.56) (13,15.47) (16,15.57) (19,15.55) (22,15.50) (25,15.50) (28,15.30) (31,15.38) (34,15.38) (37,15.22) (40,15.38) (43,15.78) (46,15.86) (49,15.79) (52,15.78) (55,15.67) (58,15.57) (61,15.58) (64,15.45) (67,15.66) (70,15.68) (73,15.99) (76,16.14) (79,16.25) (82,16.61) (85,16.46) (88,16.47) (91,16.23) (94,15.98) (97,15.81) (100,15.81) (103,16.06) (106,16.08) (109,15.95) (112,15.84) (115,15.99) (118,16.44) (121,16.22) (124,16.14) (127,16.34) (130,16.49) (133,16.43) (136,16.19) (139,16.06) (142,16.42) (145,16.39) (148,16.32) (151,16.94) (154,16.52) (157,16.32) (160,16.31) (163,16.10) (166,16.47) (169,16.52) (172,16.60) (175,16.67) (178,16.02) (181,15.74) (184,16.29) (187,16.75) (190,16.37) (193,16.08) (196,16.69) (199,16.85) (202,16.61) (205,16.12) (208,16.37) (211,16.28) (214,16.38) (217,16.30) (220,16.33) (223,16.46) (226,16.55) (229,16.57) (232,16.56) (235,16.49) (238,16.40) (241,16.36) (244,16.16) (247,15.73) (250,15.72) (253,16.05) (256,16.32) (259,16.33) (262,16.16) (265,16.01) (268,15.85) (271,15.91) (274,16.05) (277,16.18) (280,16.47) (283,16.12) (286,16.41) (289,16.57) (292,16.79) (295,16.98) (298,16.78) (301,16.80) (304,16.72) (307,16.76) (310,16.92) (313,16.94) (316,16.86) (319,16.75) (322,16.61) (325,16.42) (328,16.38) (331,16.41) (334,16.55) (337,17.06) (340,17.08) (343,17.09) (346,17.12) (349,16.88) (352,16.42) (355,16.44) (358,16.64) (361,16.48) (364,16.41) (367,16.49) (370,16.57) (373,16.21) (376,16.13) (379,16.27) (382,16.87) (385,16.45) (388,16.23) (391,16.61) (394,16.44) (397,16.24) (400,16.06) (403,16.31) (406,16.80) (409,16.48) (412,16.39) (415,16.34) (418,16.37) (421,16.45) (424,16.41) (427,16.66) (430,16.57) (433,16.43) (436,16.41) (439,17.09) (442,17.28) (445,17.31) (448,16.91) (451,16.93) (454,17.43) (457,17.88) (460,17.69) (463,17.30) (466,16.86) (469,17.14) (472,17.11) (475,17.25) (478,17.37) (481,16.92) (484,16.50) (487,16.98) (490,17.11) (493,17.31) (496,17.82) (499,17.66) (502,17.66) (505,17.21) (508,17.46) (511,17.83) (514,17.48) (517,17.21) (520,16.88) (523,17.16) (526,17.41) (529,17.00) (532,17.14) (535,17.10) (538,17.01) (541,17.00) (544,17.14) (547,17.31) (550,17.79) (553,18.21) (556,17.76) (559,18.30) (562,18.51) (565,18.13) (568,18.60) (571,18.92) (574,18.58) (577,18.40) (580,18.31) (583,17.91) (586,18.02) (589,18.17) (592,18.07) (595,17.99) (598,17.98) (601,18.17) (604,18.62) (607,18.13) (610,18.00) (613,17.92) (616,17.56) (619,17.56) (622,17.81) (625,18.15) (628,18.10) (631,18.13) (634,18.23) (637,18.10) (640,18.02) (643,18.06) (646,17.57) (649,17.57) (652,17.73) (655,18.04) (658,18.50) (661,18.74) (664,18.89) (667,18.78) (670,18.49) (673,18.06) (676,18.49) (679,18.96) (682,18.85) (685,19.11) (688,19.34) (691,18.99) (694,19.30) (697,19.32) (700,19.21) (703,19.23) (706,19.17) (709,19.58) (712,19.65) (715,19.59) (718,19.56) (721,18.98) (724,18.85) (727,19.30) (730,19.67) (733,19.43) (736,19.52) (739,19.45) (742,19.25) (745,19.15) (748,19.29) (751,19.49) (754,19.95) (757,19.87) (760,19.60) (763,19.68) (766,19.82) (769,19.93) (772,19.53) (775,19.53) (778,19.83) (781,19.78) (784,19.76) (787,19.81) (790,19.82) (793,19.66) (796,19.70) (799,19.47) (802,19.42) (805,19.46) (808,19.38) (811,19.55) (814,19.60) (817,19.45) (820,19.53) (823,19.67) (826,19.75) (829,19.68) (832,19.72) (835,19.96) (838,19.81) (841,19.51) (844,19.49) (847,19.65) (850,19.83) (853,19.86) (856,19.69) (859,19.60) (862,19.53) (865,19.54) (868,19.52) (871,19.57) (874,19.60) (877,19.56) (880,19.57) (883,19.66) (886,19.61) (889,19.48) (892,19.48) (895,19.55) (898,19.71) (900,19.77) (900,15.42) (898,15.45) (895,15.43) (892,15.34) (889,15.33) (886,15.30) (883,15.23) (880,15.19) (877,15.26) (874,15.30) (871,15.24) (868,15.30) (865,15.43) (862,15.41) (859,15.39) (856,15.37) (853,15.29) (850,15.26) (847,15.25) (844,15.28) (841,15.17) (838,15.22) (835,15.30) (832,15.30) (829,15.37) (826,15.34) (823,15.22) (820,15.10) (817,15.12) (814,15.17) (811,14.94) (808,14.87) (805,14.85) (802,14.80) (799,14.90) (796,14.95) (793,14.99) (790,14.93) (787,14.78) (784,14.70) (781,14.70) (778,14.82) (775,14.68) (772,14.46) (769,14.59) (766,14.67) (763,14.70) (760,14.58) (757,14.63) (754,14.59) (751,14.62) (748,14.90) (745,14.91) (742,14.66) (739,14.46) (736,14.47) (733,14.48) (730,14.62) (727,14.83) (724,14.82) (721,14.78) (718,14.72) (715,14.98) (712,15.11) (709,15.16) (706,15.56) (703,15.81) (700,15.57) (697,15.50) (694,15.53) (691,15.40) (688,15.37) (685,15.57) (682,15.55) (679,15.49) (676,15.01) (673,14.71) (670,14.91) (667,15.08) (664,15.20) (661,15.16) (658,15.10) (655,15.05) (652,14.97) (649,14.75) (646,14.55) (643,14.18) (640,14.03) (637,14.28) (634,14.61) (631,14.55) (628,14.66) (625,14.88) (622,14.90) (619,15.01) (616,15.20) (613,15.14) (610,14.82) (607,15.02) (604,15.09) (601,14.88) (598,15.07) (595,14.93) (592,15.21) (589,15.33) (586,15.23) (583,15.13) (580,15.12) (577,14.77) (574,15.08) (571,14.92) (568,14.86) (565,14.81) (562,15.11) (559,14.82) (556,14.71) (553,14.71) (550,14.75) (547,14.82) (544,14.89) (541,14.71) (538,14.21) (535,14.00) (532,14.20) (529,14.17) (526,13.94) (523,13.86) (520,13.80) (517,14.27) (514,14.38) (511,14.19) (508,14.15) (505,14.44) (502,14.42) (499,14.70) (496,14.64) (493,14.42) (490,14.55) (487,14.12) (484,14.25) (481,14.50) (478,14.38) (475,14.25) (472,14.33) (469,14.38) (466,14.26) (463,14.27) (460,14.08) (457,14.68) (454,14.83) (451,14.49) (448,14.35) (445,14.98) (442,14.74) (439,14.58) (436,14.16) (433,14.12) (430,14.32) (427,14.46) (424,14.38) (421,14.42) (418,14.29) (415,13.93) (412,13.76) (409,13.84) (406,13.64) (403,13.71) (400,13.85) (397,14.02) (394,14.02) (391,13.87) (388,14.03) (385,14.05) (382,14.19) (379,14.51) (376,14.03) (373,13.95) (370,14.07) (367,13.77) (364,13.68) (361,14.21) (358,14.51) (355,14.05) (352,13.58) (349,13.57) (346,13.83) (343,13.92) (340,13.74) (337,13.67) (334,13.69) (331,13.99) (328,14.08) (325,14.11) (322,13.57) (319,13.55) (316,13.77) (313,13.94) (310,13.96) (307,13.86) (304,13.89) (301,14.37) (298,14.27) (295,13.93) (292,13.54) (289,13.81) (286,14.02) (283,13.77) (280,14.10) (277,13.60) (274,13.19) (271,13.24) (268,13.31) (265,13.43) (262,13.36) (259,13.38) (256,12.77) (253,12.37) (250,12.81) (247,12.96) (244,13.01) (241,13.42) (238,13.74) (235,14.00) (232,13.77) (229,13.38) (226,13.30) (223,13.93) (220,13.82) (217,13.55) (214,13.52) (211,13.34) (208,13.38) (205,13.31) (202,13.54) (199,13.55) (196,13.39) (193,13.50) (190,13.37) (187,13.75) (184,13.42) (181,13.28) (178,13.30) (175,13.86) (172,14.42) (169,14.08) (166,13.60) (163,13.74) (160,13.71) (157,13.72) (154,13.69) (151,13.64) (148,13.58) (145,13.67) (142,13.79) (139,13.84) (136,13.90) (133,13.94) (130,13.91) (127,13.50) (124,13.44) (121,13.64) (118,13.70) (115,13.58) (112,13.77) (109,13.63) (106,13.72) (103,13.78) (100,13.49) (97,13.54) (94,13.28) (91,13.53) (88,13.34) (85,13.29) (82,13.69) (79,13.63) (76,13.47) (73,13.24) (70,13.09) (67,13.09) (64,13.39) (61,13.41) (58,13.11) (55,13.47) (52,13.78) (49,13.54) (46,13.84) (43,13.85) (40,13.51) (37,13.12) (34,13.27) (31,13.53) (28,13.40) (25,13.31) (22,13.46) (19,13.57) (16,13.40) (13,13.32) (10,13.20) (7,13.65) (4,13.55) (1,13.03)} \closedcycle;
    \addplot[C3, thick] coordinates {(1,14.04) (4,14.34) (7,14.65) (10,14.38) (13,14.40) (16,14.48) (19,14.56) (22,14.48) (25,14.40) (28,14.35) (31,14.46) (34,14.32) (37,14.17) (40,14.44) (43,14.81) (46,14.85) (49,14.66) (52,14.78) (55,14.57) (58,14.34) (61,14.49) (64,14.42) (67,14.38) (70,14.39) (73,14.61) (76,14.81) (79,14.94) (82,15.15) (85,14.88) (88,14.90) (91,14.88) (94,14.63) (97,14.68) (100,14.65) (103,14.92) (106,14.90) (109,14.79) (112,14.80) (115,14.78) (118,15.07) (121,14.93) (124,14.79) (127,14.92) (130,15.20) (133,15.18) (136,15.04) (139,14.95) (142,15.11) (145,15.03) (148,14.95) (151,15.29) (154,15.11) (157,15.02) (160,15.01) (163,14.92) (166,15.04) (169,15.30) (172,15.51) (175,15.26) (178,14.66) (181,14.51) (184,14.86) (187,15.25) (190,14.87) (193,14.79) (196,15.04) (199,15.20) (202,15.08) (205,14.71) (208,14.87) (211,14.81) (214,14.95) (217,14.92) (220,15.07) (223,15.19) (226,14.93) (229,14.97) (232,15.17) (235,15.24) (238,15.07) (241,14.89) (244,14.58) (247,14.34) (250,14.26) (253,14.21) (256,14.54) (259,14.86) (262,14.76) (265,14.72) (268,14.58) (271,14.58) (274,14.62) (277,14.89) (280,15.28) (283,14.95) (286,15.21) (289,15.19) (292,15.17) (295,15.46) (298,15.52) (301,15.58) (304,15.30) (307,15.31) (310,15.44) (313,15.44) (316,15.32) (319,15.15) (322,15.09) (325,15.27) (328,15.23) (331,15.20) (334,15.12) (337,15.37) (340,15.41) (343,15.50) (346,15.48) (349,15.23) (352,15.00) (355,15.25) (358,15.57) (361,15.35) (364,15.05) (367,15.13) (370,15.32) (373,15.08) (376,15.08) (379,15.39) (382,15.53) (385,15.25) (388,15.13) (391,15.24) (394,15.23) (397,15.13) (400,14.96) (403,15.01) (406,15.22) (409,15.16) (412,15.08) (415,15.13) (418,15.33) (421,15.43) (424,15.39) (427,15.56) (430,15.45) (433,15.28) (436,15.28) (439,15.83) (442,16.01) (445,16.15) (448,15.63) (451,15.71) (454,16.13) (457,16.28) (460,15.88) (463,15.78) (466,15.56) (469,15.76) (472,15.72) (475,15.75) (478,15.87) (481,15.71) (484,15.37) (487,15.55) (490,15.83) (493,15.86) (496,16.23) (499,16.18) (502,16.04) (505,15.83) (508,15.80) (511,16.01) (514,15.93) (517,15.74) (520,15.34) (523,15.51) (526,15.68) (529,15.58) (532,15.67) (535,15.55) (538,15.61) (541,15.86) (544,16.01) (547,16.06) (550,16.27) (553,16.46) (556,16.24) (559,16.56) (562,16.81) (565,16.47) (568,16.73) (571,16.92) (574,16.83) (577,16.59) (580,16.71) (583,16.52) (586,16.63) (589,16.75) (592,16.64) (595,16.46) (598,16.52) (601,16.52) (604,16.86) (607,16.58) (610,16.41) (613,16.53) (616,16.38) (619,16.28) (622,16.36) (625,16.52) (628,16.38) (631,16.34) (634,16.42) (637,16.19) (640,16.02) (643,16.12) (646,16.06) (649,16.16) (652,16.35) (655,16.54) (658,16.80) (661,16.95) (664,17.05) (667,16.93) (670,16.70) (673,16.38) (676,16.75) (679,17.22) (682,17.20) (685,17.34) (688,17.35) (691,17.19) (694,17.42) (697,17.41) (700,17.39) (703,17.52) (706,17.37) (709,17.37) (712,17.38) (715,17.28) (718,17.14) (721,16.88) (724,16.84) (727,17.07) (730,17.14) (733,16.96) (736,16.99) (739,16.96) (742,16.96) (745,17.03) (748,17.10) (751,17.05) (754,17.27) (757,17.25) (760,17.09) (763,17.19) (766,17.24) (769,17.26) (772,16.99) (775,17.11) (778,17.33) (781,17.24) (784,17.23) (787,17.29) (790,17.37) (793,17.33) (796,17.33) (799,17.19) (802,17.11) (805,17.15) (808,17.12) (811,17.25) (814,17.38) (817,17.29) (820,17.31) (823,17.45) (826,17.54) (829,17.53) (832,17.51) (835,17.63) (838,17.51) (841,17.34) (844,17.38) (847,17.45) (850,17.54) (853,17.58) (856,17.53) (859,17.50) (862,17.47) (865,17.48) (868,17.41) (871,17.40) (874,17.45) (877,17.41) (880,17.38) (883,17.45) (886,17.45) (889,17.40) (892,17.41) (895,17.49) (898,17.58) (900,17.60)};
    \addlegendentry{$T=900$}
    \addplot[black!40, dotted, forget plot] coordinates {(1,14.29) (900,14.29)};
  \end{axis}
\end{tikzpicture}

